NeMO: Neural Map Growing System for Spatiotemporal Fusion in Bird's-Eye-View and BDD-Map Benchmark

Vision-centric Bird's-Eye View (BEV) representation is essential for autonomous driving systems (ADS). Multi-frame temporal fusion which leverages historical information has been demonstrated to provide more comprehensive perception results. While most research focuses on ego-centric maps of fixed settings, long-range local map generation remains less explored. This work outlines a new paradigm, named NeMO, for generating local maps through the utilization of a readable and writable big map, a learning-based fusion module, and an interaction mechanism between the two. With an assumption that the feature distribution of all BEV grids follows an identical pattern, we adopt a shared-weight neural network for all grids to update the big map. This paradigm supports the fusion of longer time series and the generation of long-range BEV local maps. Furthermore, we release BDD-Map, a BDD100K-based dataset incorporating map element annotations, including lane lines, boundaries, and pedestrian crossing. Experiments on the NuScenes and BDD-Map datasets demonstrate that NeMO outperforms state-of-the-art map segmentation methods. We also provide a new scene-level BEV map evaluation setting along with the corresponding baseline for a more comprehensive comparison.

==> ms <==
SyncTeX Version:1
Input:1:D:\Data\Papers\NeMO2023\NeMO2023-full.tex
Input:2:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\base\size10.clo
Input:4:D:\Data\Papers\NeMO2023\neurips_2023.sty
Input:5:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\environ\environ.sty
Input:6:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\trimspaces\trimspaces.sty
Input:7:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:8:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:9:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:10:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:11:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:12:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:13:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:14:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\t1ptm.fd
Input:15:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:16:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:17:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:18:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:19:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:20:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:21:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:22:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:23:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:24:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:25:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:26:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:27:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:28:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:29:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:30:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:31:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:32:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\atbegshi\atbegshi.sty
Input:33:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:34:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\atveryend\atveryend.sty
Input:35:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:36:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:37:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:38:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:39:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\units\nicefrac.sty
Input:40:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:41:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.sty
Input:42:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:43:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype-pdftex.def
Input:44:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.cfg
Input:45:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:46:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:47:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:48:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\base\glossaries.sty
Input:49:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:50:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:51:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:52:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\mfirstuc\mfirstuc.sty
Input:53:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\textcase\textcase.sty
Input:54:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\xfor\xfor.sty
Input:55:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\datatool\datatool-base.sty
Input:56:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:57:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:58:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:59:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:60:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:61:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\substr\substr.sty
Input:62:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\datatool\datatool-fp.sty
Input:63:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp.sty
Input:64:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\defpattern.sty
Input:65:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-basic.sty
Input:66:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-addons.sty
Input:67:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-snap.sty
Input:68:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-exp.sty
Input:69:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-trigo.sty
Input:70:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-pas.sty
Input:71:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-random.sty
Input:72:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-eqn.sty
Input:73:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-upn.sty
Input:74:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\fp\fp-eval.sty
Input:75:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\base\glossaries-compatible-307.sty
Input:76:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\styles\glossary-hypernav.sty
Input:77:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\styles\glossary-list.sty
Input:78:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\styles\glossary-long.sty
Input:79:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\tools\longtable.sty
Input:80:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\styles\glossary-super.sty
Input:81:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\supertabular\supertabular.sty
Input:82:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\glossaries\styles\glossary-tree.sty
Input:83:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:84:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:85:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:86:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:87:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:88:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:89:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\caption\subcaption.sty
Input:90:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:91:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:92:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\caption\ltcaption.sty
Input:93:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\tools\tabularx.sty
Input:94:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:95:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdfmode.def
Input:96:D:\Data\Papers\NeMO2023\NeMO2023-full.aux
Input:97:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:98:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:99:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:100:D:\Data\Papers\NeMO2023\NeMO2023-full.out
Input:101:D:\Data\Papers\NeMO2023\NeMO2023-full.out
Input:102:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-ptm.cfg
Input:103:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:104:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:105:D:\Data\Papers\NeMO2023\NeMO2023-full.glsdefs
Input:106:D:\Data\Papers\NeMO2023\defined_abbreviations.tex
Input:107:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-cmr.cfg
Input:108:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:109:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-msa.cfg
Input:110:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:111:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-msb.cfg
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!9862
{1
[1,126:4736286,49328946:28417720,44592660,0
h1,126:4736286,4736286:0,0,0
[1,126:4736286,4736286:0,0,0
(1,126:4736286,2245673:0,0,0
k1,126:4736286,2245673:-2302363
)
]
[1,126:4736286,49328946:28417720,44592660,0
[1,126:7104430,49328946:26049576,47017492,0
[1,126:7104430,3097886:26049576,786432,0
(1,126:7104430,3097886:26049576,0,0
h1,126:7104430,3097886:26049576,0,0
)
]
[1,126:7104430,47362866:26049576,42626580,0
[1,126:7104430,48798104:26049576,44061818,0
[1,109:7104430,16797307:26049576,12061021,0
(1,109:7104430,7436419:26049576,780261,229886
k1,109:10248570,7436419:3144140
h1,109:10248570,7436419:0,0,0
x1,109:13896196,7436419
g1,109:14179311,7436419
x1,109:17513243,7436419
g1,109:17796358,7436419
x1,109:20061268,7436419
g1,109:20344383,7436419
x1,109:21728233,7436419
x1,109:22274087,7436419
x1,109:24591084,7436419
g1,109:24874199,7436419
x1,109:28333835,7436419
g1,109:28616950,7436419
x1,109:28994055,7436419
x1,109:30034780,7436419
k1,109:33154006,7436419:3144140
)
(1,109:7104430,8747139:26049576,780261,229886
k1,109:9894709,8747139:2790279
x1,109:17381343,8747139
g1,109:17664458,8747139
x1,109:20937235,8747139
g1,109:21220350,8747139
x1,109:22164805,8747139
g1,109:22447920,8747139
x1,109:25027629,8747139
x1,109:25803349,8747139
x1,109:27124923,8747139
x1,109:27993511,8747139
x1,109:28811145,8747139
x1,109:30404497,8747139
g1,109:30363728,8747139
k1,109:33154006,8747139:2790278
)
(1,109:7104430,10057859:26049576,780261,229886
k1,109:13601760,10057859:6497330
h1,109:13601760,10057859:0,0,0
x1,109:15427275,10057859
g1,109:15710390,10057859
x1,109:18478106,10057859
x1,109:20743016,10057859
g1,109:21026131,10057859
x1,109:26688385,10057859
g1,109:26656676,10057859
k1,109:33154006,10057859:6497330
)
(1,109:7104430,13725884:26049576,1572864,1650523
g1,109:7104430,13725884
h1,109:7104430,13725884:0,0,0
(1,109:7104430,13725884:26565976,1572864,1650523
$1,109:7104430,13725884
[1,109:7104430,13725884:26565976,1572864,1650523
(1,109:7104430,13725884:26565976,1572864,215287
g1,109:7104430,13725884
(1,109:7104430,13725884:26565976,1572864,215287
r1,109:7104430,13725884:0,717618,215287
g1,109:7497646,13725884
g1,109:7497646,13725884
g1,109:7497647,13725884
(1,109:7497647,13725884:0,1572864,0
r1,109:7497647,13725884:0,1572864,0
)
x1,109:8152998,13725884
g1,109:8316838,13725884
x1,109:9482710,13725884
$1,109:9482710,13725884
(1,109:9482710,13488059:301284,213447,0
x1,109:9751226,13488059
)
$1,109:9783994,13725884
g1,109:10439354,13725884
x1,109:11750065,13725884
g1,109:11913905,13725884
x1,109:13042433,13725884
(1,109:13042433,13725884:0,451272,0
$1,109:13042433,13725884
(1,109:13042433,13488059:301284,213447,0
x1,109:13310949,13488059
)
$1,109:13343717,13725884
k1,109:13042433,13725884:-301284
)
g1,109:13206273,13725884
g1,109:13861633,13725884
x1,109:15791639,13725884
g1,109:15955479,13725884
x1,109:17448383,13725884
g1,109:18103743,13725884
x1,109:19632686,13725884
g1,109:19796526,13725884
x1,109:21290078,13725884
g1,109:21945438,13725884
x1,109:24349276,13725884
g1,109:24513116,13725884
x1,109:25496795,13725884
g1,109:26152155,13725884
x1,109:26807515,13725884
x1,109:27238082,13725884
g1,109:27401922,13725884
x1,109:28021225,13725884
g1,109:28676585,13725884
x1,109:29149753,13725884
x1,109:31480846,13725884
g1,109:31644686,13725884
x1,109:32300046,13725884
x1,109:33277190,13725884
(1,109:33277190,13725884:0,556402,0
$1,109:33277190,13725884
(1,109:33277190,13488059:273067,318577,89201
x1,109:33517489,13488059
)
$1,109:33550257,13725884
k1,109:33277190,13725884:-273067
)
g1,109:33277190,13725884
g1,109:33670406,13725884
)
g1,109:33670406,13725884
)
(1,109:7104430,14443502:26565976,502331,215287
g1,109:7104430,14443502
(1,109:7104430,14443502:26565976,502331,215287
r1,109:7104430,14443502:0,717618,215287
g1,109:7497646,14443502
k1,109:16195103,14443502:8697457
g1,109:16195104,14443502
x1,109:18561582,14443502
g1,109:18725422,14443502
x1,109:19908342,14443502
g1,109:20072182,14443502
x1,109:21382902,14443502
g1,109:21546742,14443502
x1,109:24458485,14443502
x1,109:24579733,14443502
k1,109:33277190,14443502:8697457
g1,109:33670406,14443502
)
g1,109:33670406,14443502
)
(1,109:7104430,15161120:26565976,502331,215287
g1,109:7104430,15161120
(1,109:7104430,15161120:26565976,502331,215287
r1,109:7104430,15161120:0,717618,215287
g1,109:7497646,15161120
k1,109:16445784,15161120:8948138
g1,109:16445785,15161120
x1,109:17537609,15161120
x1,109:18474112,15161120
g1,109:18637952,15161120
x1,109:19038376,15161120
x1,109:22123126,15161120
g1,109:22286966,15161120
x1,109:23215606,15161120
g1,109:23418766,15161120
x1,109:24329053,15161120
k1,109:33277191,15161120:8948138
g1,109:33670407,15161120
)
g1,109:33670406,15161120
)
]
$1,109:33670406,13725884
)
g1,109:33670406,13725884
g1,109:33670406,13725884
)
]
(1,111:7104430,17870133:26049576,541848,9432
k1,111:18666077,17870133:11561647
x1,111:21592359,17870133
k1,111:33154006,17870133:11561647
)
(1,114:9463726,19447664:21330984,444328,141880
(1,111:9463726,19447664:0,0,0
g1,111:9463726,19447664
g1,111:8153004,19447664
g1,111:7825324,19447664
(1,111:7825324,19447664:1310722,0,0
k1,111:9136046,19447664:1310722
)
g1,111:9463726,19447664
)
k1,112:9463726,19447664:-23593
x1,112:9916140,19447664
x1,112:11378662,19447664
x1,112:13172567,19447664
k1,112:13337329,19447664:164762
x1,112:14729076,19447664
x1,112:15169035,19447664
x1,112:15461757,19447664
x1,112:16074301,19447664
k1,112:16239062,19447664:164761
x1,112:16715069,19447664
x1,112:17151746,19447664
x1,112:17611369,19447664
k1,112:17776131,19447664:164762
x1,112:19533790,19447664
k1,112:19698551,19447664:164761
x1,112:23433391,19447664
k1,112:23598153,19447664:164762
x1,112:24037887,19447664
k1,112:24202649,19447664:164762
x1,112:26473205,19447664
k1,112:26637966,19447664:164761
x1,112:27406694,19447664
k1,112:27571456,19447664:164762
x1,112:30794710,19447664
k1,112:30794710,19447664:0
)
(1,114:9463726,20165283:21330984,444328,141880
x1,114:10206384,20165283
x1,112:11378529,20165283
k1,112:11555453,20165283:176924
x1,112:13672451,20165283
k1,112:13849376,20165283:176925
x1,112:15798613,20165283
k1,112:15975537,20165283:176924
x1,112:17684109,20165283
x1,112:19242955,20165283
k1,112:19419880,20165283:176925
x1,112:21796251,20165283
k1,112:21973175,20165283:176924
x1,112:23644328,20165283
k1,112:23821252,20165283:176924
x1,112:25454974,20165283
k1,112:25631899,20165283:176925
x1,112:26114522,20165283
x1,112:26432372,20165283
x1,112:28129794,20165283
k1,112:28306718,20165283:176924
x1,112:30794710,20165283
k1,112:30794710,20165283:0
)
(1,114:9463726,20882902:21330984,444328,141880
x1,114:12620193,20882902
k1,112:12826621,20882902:206428
x1,112:13717678,20882902
k1,112:13924107,20882902:206429
x1,112:15186167,20882902
k1,112:15392595,20882902:206428
x1,112:18994257,20882902
k1,112:19200685,20882902:206428
x1,112:19720746,20882902
k1,112:19927174,20882902:206428
x1,112:20818239,20882902
x1,112:21959506,20882902
k1,112:22165935,20882902:206429
x1,112:23539622,20882902
k1,112:23746050,20882902:206428
x1,112:27161885,20882902
x1,112:27479735,20882902
x1,112:27766707,20882902
k1,112:27973135,20882902:206428
x1,112:30794710,20882902
k1,112:30794710,20882902:0
)
(1,114:9463726,21600521:21330984,444328,141880
x1,114:11301174,21600521
k1,112:11497187,21600521:196013
x1,112:13066830,21600521
k1,112:13209227,21600521:142397
x1,112:14458387,21600521
k1,112:14600785,21600521:142398
x1,112:16740098,21600521
k1,112:16882495,21600521:142397
x1,112:18273599,21600521
k1,112:18415997,21600521:142398
x1,112:19058249,21600521
k1,112:19200646,21600521:142397
x1,112:19485802,21600521
x1,112:20332097,21600521
x1,112:22079636,21600521
k1,112:22222033,21600521:142397
x1,112:23327981,21600521
k1,112:23470379,21600521:142398
x1,112:24005372,21600521
k1,112:24147769,21600521:142397
x1,112:24432925,21600521
k1,112:24575323,21600521:142398
x1,112:25253537,21600521
x1,112:25849995,21600521
k1,112:25992392,21600521:142397
x1,112:27865809,21600521
k1,112:28012495,21600521:146686
x1,112:29368279,21600521
x1,112:30794710,21600521
k1,112:30794710,21600521:0
)
(1,114:9463726,22318140:21330984,444328,141880
x1,114:10758109,22318140
k1,112:10922140,22318140:164031
x1,112:12068716,22318140
k1,112:12232747,22318140:164031
x1,112:15043255,22318140
k1,112:15207286,22318140:164031
x1,112:17315323,22318140
k1,112:17479355,22318140:164032
x1,112:18478099,22318140
k1,112:18642130,22318140:164031
x1,112:18937762,22318140
x1,112:21128545,22318140
k1,112:21332278,22318140:203733
x1,112:22516137,22318140
k1,113:22680168,22318140:164031
x1,113:23160907,22318140
x1,113:24041924,22318140
k1,113:24205956,22318140:164032
x1,113:26314658,22318140
k1,113:26478689,22318140:164031
x1,113:26774321,22318140
k1,113:26938352,22318140:164031
x1,113:27566907,22318140
x1,113:28031262,22318140
k1,113:28195293,22318140:164031
x1,113:30876630,22318140
k1,113:30794710,22318140:0
)
(1,114:9463726,23035759:21330984,444328,141880
x1,114:11205659,23035759
k1,113:11369812,23035759:164153
x1,113:13347619,23035759
k1,113:13511772,23035759:164153
x1,113:14273623,23035759
k1,113:14437776,23035759:164153
x1,113:17195722,23035759
k1,113:17359875,23035759:164153
x1,113:18630050,23035759
k1,113:18794203,23035759:164153
x1,113:20173499,23035759
k1,113:20337652,23035759:164153
x1,113:22370350,23035759
k1,113:22534503,23035759:164153
x1,113:23332939,23035759
k1,113:23497092,23035759:164153
x1,113:26147205,23035759
k1,113:26311358,23035759:164153
x1,113:26855632,23035759
k1,113:27019785,23035759:164153
x1,113:27309888,23035759
k1,113:27474041,23035759:164153
x1,113:29687060,23035759
k1,113:29851213,23035759:164153
x1,113:30794710,23035759
k1,113:30794710,23035759:0
)
(1,114:9463726,23753378:21330984,444328,141880
x1,114:11607044,23753378
k1,113:11770091,23753378:163047
x1,113:12615172,23753378
k1,113:12778219,23753378:163047
x1,113:14082210,23753378
k1,113:14245415,23753378:163205
x1,113:14539010,23753378
k1,113:14702057,23753378:163047
x1,113:17089172,23753378
x1,113:18594842,23753378
k1,113:18757888,23753378:163046
x1,113:20411016,23753378
k1,113:20574063,23753378:163047
x1,113:22723135,23753378
k1,113:22886341,23753378:163206
x1,113:23841194,23753378
k1,113:24004240,23753378:163046
x1,113:24628464,23753378
k1,113:24791511,23753378:163047
x1,113:27619671,23753378
k1,113:27782718,23753378:163047
x1,113:30794710,23753378
k1,113:30794710,23753378:0
)
(1,114:9463726,24470997:21330984,444328,141880
x1,114:11614609,24470997
k1,113:11778802,24470997:164193
x1,113:12567628,24470997
k1,113:12731820,24470997:164192
x1,113:13377340,24470997
x1,113:13854934,24470997
k1,113:14059152,24470997:204218
x1,113:14668528,24470997
x1,113:15323984,24470997
k1,113:15488176,24470997:164192
x1,113:16097552,24470997
k1,113:16261745,24470997:164193
x1,113:19202739,24470997
k1,113:19366931,24470997:164192
x1,113:20335207,24470997
k1,113:20499400,24470997:164193
x1,113:21288226,24470997
k1,113:21452419,24470997:164193
x1,113:23244385,24470997
k1,113:23408577,24470997:164192
x1,113:25058520,24470997
x1,113:26372611,24470997
k1,113:26536804,24470997:164193
x1,113:27074528,24470997
k1,113:27238720,24470997:164192
x1,113:27884231,24470997
k1,113:28048424,24470997:164193
x1,113:29339475,24470997
k1,113:29503667,24470997:164192
x1,113:30794710,24470997
k1,113:30794710,24470997:0
)
(1,114:9463726,25188616:21330984,444328,141880
x1,114:10696731,25188616
x1,113:11405530,25188616
k1,113:11570152,25188616:164622
x1,113:13818142,25188616
k1,113:13982765,25188616:164623
x1,113:15958579,25188616
k1,113:16123397,25188616:164818
x1,113:16884484,25188616
k1,113:17049106,25188616:164622
x1,113:18499479,25188616
k1,113:18664102,25188616:164623
x1,113:18953914,25188616
k1,113:19118536,25188616:164622
x1,113:21039524,25188616
x1,113:22816257,25188616
k1,113:22980880,25188616:164623
x1,113:24612055,25188616
k1,113:24776677,25188616:164622
x1,113:26045587,25188616
x1,113:26909131,25188616
k1,113:27073754,25188616:164623
x1,113:27834841,25188616
k1,113:27999463,25188616:164622
x1,113:28652183,25188616
k1,113:28816806,25188616:164623
x1,113:30122265,25188616
k1,113:30286887,25188616:164622
x1,113:30794710,25188616
k1,113:30794710,25188616:0
)
(1,114:9463726,25906235:21330984,444328,141880
x1,114:11244098,25906235
k1,113:11408056,25906235:163958
x1,113:12224111,25906235
k1,113:12388069,25906235:163958
x1,113:13241525,25906235
k1,113:13405483,25906235:163958
x1,113:14722397,25906235
k1,113:14925911,25906235:203514
x1,113:16113265,25906235
k1,113:16277223,25906235:163958
x1,113:18799523,25906235
k1,113:18963482,25906235:163959
x1,113:21226672,25906235
k1,113:21390630,25906235:163958
x1,113:23060142,25906235
k1,113:23224100,25906235:163958
x1,113:23780384,25906235
k1,113:23944342,25906235:163958
x1,113:25650587,25906235
k1,113:25814545,25906235:163958
x1,113:27001888,25906235
k1,113:27165846,25906235:163958
x1,113:28686422,25906235
k1,113:28850380,25906235:163958
x1,113:29814697,25906235
k1,113:29978655,25906235:163958
x1,113:30794710,25906235
k1,113:30794710,25906235:0
)
(1,114:9463726,26623854:21330984,444328,141880
x1,114:12243802,26623854
k1,113:12406655,26623854:162853
x1,113:12955296,26623854
k1,113:13118149,26623854:162853
x1,113:14508520,26623854
x1,113:15971341,26623854
k1,113:16134195,26623854:162854
x1,113:17451461,26623854
k1,113:17614313,26623854:162852
x1,113:18894681,26623854
k1,113:19057534,26623854:162853
x1,113:20612557,26623854
k1,113:20815388,26623854:202831
x1,113:24272536,26623854
k1,113:24435587,26623854:163051
x1,113:25203552,26623854
k1,113:25366405,26623854:162853
x1,113:27194749,26623854
k1,113:27357602,26623854:162853
x1,113:28967299,26623854
x1,113:30339228,26623854
k1,113:30502279,26623854:163051
x1,113:30794710,26623854
k1,113:30794710,26623854:0
)
(1,114:9463726,27341473:21330984,444328,141880
x1,114:12518564,27341473
x1,114:14009311,27341473
k1,113:14174488,27341473:165177
x1,113:15992570,27341473
k1,113:16157746,27341473:165176
x1,113:19685259,27341473
k1,113:19850436,27341473:165177
x1,113:20977826,27341473
k1,113:21143002,27341473:165176
x1,113:23215764,27341473
k1,113:23380941,27341473:165177
x1,113:26563423,27341473
k1,113:26728933,27341473:165510
x1,113:29202381,27341473
k1,113:29367558,27341473:165177
x1,113:30876630,27341473
k1,113:30794710,27341473:0
)
(1,114:9463726,28059092:21330984,444328,141880
x1,114:12313540,28059092
k1,113:12476711,28059092:163171
x1,113:13414530,28059092
k1,113:13577701,28059092:163171
x1,113:16246953,28059092
k1,113:16410124,28059092:163171
x1,113:18737118,28059092
k1,113:18940055,28059092:202937
x1,113:22223044,28059092
k1,113:22386216,28059092:163172
x1,113:23035678,28059092
k1,113:23198849,28059092:163171
x1,113:23992480,28059092
k1,113:24155651,28059092:163171
x1,113:26752824,28059092
k1,113:26915995,28059092:163171
x1,113:27853814,28059092
k1,113:28016985,28059092:163171
x1,113:29604257,28059092
x1,113:30794710,28059092
k1,113:30794710,28059092:0
)
(1,114:9463726,28776711:21330984,444328,141880
x1,114:11580056,28776711
k1,113:11743293,28776711:163237
x1,113:15010721,28776711
k1,113:15173958,28776711:163237
x1,113:16176642,28776711
k1,113:16339878,28776711:163236
x1,113:18196196,28776711
k1,113:18359433,28776711:163237
x1,113:21626870,28776711
k1,113:21790106,28776711:163236
x1,113:23237976,28776711
x1,113:24017404,28776711
x1,113:25056858,28776711
x1,113:25762078,28776711
k1,113:25925315,28776711:163237
x1,113:27076405,28776711
k1,113:27239642,28776711:163237
x1,113:27796465,28776711
x1,113:30794710,28776711
k1,113:30794710,28776711:0
)
(1,114:9463726,29494330:21330984,444328,141880
x1,114:11896255,29494330
k1,113:12143158,29494330:246903
x1,113:12774187,29494330
x1,113:13018558,29494330
k1,113:13196979,29494330:178421
x1,113:14273863,29494330
k1,113:14452284,29494330:178421
x1,113:15343349,29494330
x1,113:16484616,29494330
k1,113:16663037,29494330:178421
x1,113:16959833,29494330
k1,113:17138254,29494330:178421
x1,113:17769284,29494330
x1,113:18235531,29494330
k1,113:18413952,29494330:178421
x1,113:20121198,29494330
x1,113:20603821,29494330
x1,113:20921671,29494330
x1,113:21394470,29494330
k1,113:21572891,29494330:178421
x1,113:22909816,29494330
k1,113:23088223,29494330:178407
x1,113:24239313,29494330
k1,113:24417734,29494330:178421
x1,113:24714530,29494330
x1,113:25032380,29494330
x1,113:27169771,29494330
k1,113:27348192,29494330:178421
x1,113:29130964,29494330
k1,113:29309385,29494330:178421
x1,113:30794710,29494330
k1,113:30794710,29494330:0
)
(1,114:9463726,30211949:21330984,444328,141880
x1,114:10605347,30211949
g1,113:10769187,30211949
x1,113:11570026,30211949
g1,113:11733866,30211949
x1,113:15483153,30211949
g1,113:15646993,30211949
x1,113:17794575,30211949
g1,113:17958415,30211949
x1,113:18722559,30211949
g1,113:18886399,30211949
x1,113:20233150,30211949
g1,113:20396990,30211949
x1,113:23745844,30211949
x1,113:24057140,30211949
x1,113:24338292,30211949
g1,113:24502132,30211949
x1,113:27723850,30211949
k1,114:30794710,30211949:3185548
g1,114:30794710,30211949
)
(1,118:7104430,32468224:26049576,541848,9432
(1,118:7104430,32468224:1179648,541848,0
g1,118:7104430,32468224
x1,118:7497646,32468224
g1,118:8284078,32468224
)
x1,118:9638293,32468224
x1,118:12551997,32468224
k1,118:22853001,32468224:10301004
k1,118:33154005,32468224:10301004
)
(1,121:7104430,34010553:26049576,444328,141880
x1,121:7661261,34010553
k1,120:7867766,34010553:206505
x1,120:8684623,34010553
k1,120:8891127,34010553:206504
x1,120:10413203,34010553
k1,120:10619708,34010553:206505
x1,120:11176539,34010553
k1,120:11383043,34010553:206504
x1,120:12014073,34010553
x1,120:14651157,34010553
k1,120:14857662,34010553:206505
x1,120:15600320,34010553
x1,120:15918170,34010553
x1,120:16939582,34010553
k1,120:17156752,34010553:217170
x1,120:17973609,34010553
k1,120:18180114,34010553:206505
x1,120:19182798,34010553
x1,120:19888686,34010553
k1,120:20095191,34010553:206505
x1,120:20615252,34010553
k1,120:20821756,34010553:206504
x1,120:21452786,34010553
x1,120:22454802,34010553
x1,120:22772652,34010553
x1,120:23059624,34010553
k1,120:23266129,34010553:206505
x1,120:24231393,34010553
k1,120:24437897,34010553:206504
x1,120:25588987,34010553
x1,120:26442614,34010553
x1,120:27742112,34010553
k1,120:27948617,34010553:206505
x1,120:28765474,34010553
k1,120:28971978,34010553:206504
x1,120:29566239,34010553
x1,120:31348369,34010553
x1,120:32202664,34010553
k1,120:32409169,34010553:206505
x1,120:32705965,34010553
x1,120:33262796,34010553
k1,121:33154006,34010553:0
)
(1,121:7104430,34728172:26049576,444328,141880
x1,121:7608107,34728172
x1,121:8499172,34728172
x1,121:9836089,34728172
k1,120:10084764,34728172:248675
x1,120:10530618,34728172
k1,120:10779293,34728172:248675
x1,120:11336124,34728172
k1,120:11584799,34728172:248675
x1,120:12104860,34728172
x1,120:13405008,34728172
k1,120:13653683,34728172:248675
x1,120:14359570,34728172
x1,120:15028038,34728172
x1,120:16828201,34728172
k1,120:17285866,34728172:457665
x1,120:18325328,34728172
k1,120:18574003,34728172:248675
x1,120:19985120,34728172
x1,120:20431704,34728172
x1,120:21693763,34728172
x1,120:22176394,34728172
x1,120:22619696,34728172
x1,120:23085943,34728172
k1,120:23334618,34728172:248675
x1,120:23557215,34728172
x1,120:24894140,34728172
x1,120:25116737,34728172
k1,120:25365326,34728172:248589
x1,120:26218953,34728172
x1,120:26738346,34728172
x1,120:27629403,34728172
x1,120:28112026,34728172
x1,120:29152148,34728172
k1,120:29400823,34728172:248675
x1,120:29846677,34728172
k1,120:30095352,34728172:248675
x1,120:30726382,34728172
x1,120:31617429,34728172
x1,120:31951663,34728172
x1,120:33176944,34728172
k1,120:33154006,34728172:0
)
(1,121:7104430,35445791:26049576,444328,141880
x1,121:7724942,35445791
x1,121:8163365,35445791
x1,121:9477343,35445791
k1,120:9640446,35445791:163103
x1,120:10406883,35445791
k1,120:10569987,35445791:163104
x1,120:11191140,35445791
k1,120:11354243,35445791:163103
x1,120:12340215,35445791
x1,120:13034338,35445791
k1,120:13197441,35445791:163103
x1,120:13708834,35445791
k1,120:13871938,35445791:163104
x1,120:14455636,35445791
x1,120:15076148,35445791
x1,120:16572856,35445791
k1,120:16735959,35445791:163103
x1,120:17503045,35445791
x1,120:18634950,35445791
k1,120:18798053,35445791:163103
x1,120:19601295,35445791
k1,120:19764398,35445791:163103
x1,120:20640603,35445791
x1,120:21480642,35445791
k1,120:21643746,35445791:163104
x1,120:23030686,35445791
x1,120:24345321,35445791
k1,120:24508424,35445791:163103
x1,120:25055974,35445791
k1,120:25219077,35445791:163103
x1,120:25876403,35445791
x1,120:27081254,35445791
k1,120:27244358,35445791:163104
x1,120:28193533,35445791
k1,120:28356636,35445791:163103
x1,120:29524698,35445791
k1,120:29687801,35445791:163103
x1,120:30162380,35445791
x1,120:30454229,35445791
x1,120:32024557,35445791
k1,120:32187661,35445791:163104
x1,120:32699054,35445791
k1,120:32862157,35445791:163103
x1,120:33154006,35445791
k1,120:33154006,35445791:0
)
(1,121:7104430,36163410:26049576,444328,141880
x1,121:8658691,36163410
x1,121:11917174,36163410
k1,120:12080104,36163410:162930
x1,120:13560386,36163410
k1,120:13723317,36163410:162931
x1,120:13945259,36163410
(1,120:13945259,36163410:655360,444328,6548
x1,120:14600619,36163410
)
x1,120:14767244,36163410
k1,120:14930174,36163410:162930
(1,120:14930174,36163410:655360,444328,0
x1,120:15585534,36163410
)
x1,120:15752159,36163410
k1,120:15915089,36163410:162930
(1,120:15915089,36163410:327680,444328,6548
x1,120:16242769,36163410
)
x1,120:16409394,36163410
k1,120:16572325,36163410:162931
(1,120:16572325,36163410:655360,444328,6548
x1,120:17227685,36163410
)
x1,120:17394310,36163410
k1,120:17557240,36163410:162930
(1,120:17557240,36163410:655360,444328,0
x1,120:18212600,36163410
)
x1,120:18379225,36163410
k1,120:18542156,36163410:162931
(1,120:18542156,36163410:327680,444328,6548
x1,120:18869836,36163410
)
x1,120:19258403,36163410
k1,120:19461259,36163410:202856
x1,120:20682945,36163410
x1,120:21006372,36163410
k1,120:21169303,36163410:162931
x1,120:23020820,36163410
x1,120:24538430,36163410
k1,120:24701360,36163410:162930
x1,120:26108326,36163410
x1,120:26553490,36163410
x1,120:27811837,36163410
x1,120:28293049,36163410
x1,120:28734931,36163410
x1,120:29199759,36163410
k1,120:29362690,36163410:162931
x1,120:29584632,36163410
x1,120:30917626,36163410
x1,120:31139568,36163410
k1,120:31302497,36163410:162929
x1,120:32413541,36163410
x1,120:33154006,36163410
k1,120:33154006,36163410:0
)
(1,121:7104430,36881029:26049576,444328,141880
x1,121:7723086,36881029
x1,121:8850950,36881029
x1,121:9870676,36881029
g1,120:10034516,36881029
x1,120:10252748,36881029
(1,120:10252748,36881029:327680,444328,0
x1,120:10580428,36881029
)
x1,120:10744268,36881029
g1,120:10908108,36881029
(1,120:10908108,36881029:655360,444328,14416
x1,120:11563468,36881029
)
x1,120:11727308,36881029
g1,120:11891148,36881029
(1,120:11891148,36881029:655360,444328,6548
x1,120:12546508,36881029
)
x1,120:12710348,36881029
g1,120:12874188,36881029
(1,120:12874188,36881029:655360,444328,6548
x1,120:13529548,36881029
)
x1,120:13693388,36881029
g1,120:13857228,36881029
(1,120:13857228,36881029:655360,444328,6548
x1,120:14512588,36881029
)
x1,120:14676428,36881029
g1,120:14840268,36881029
(1,120:14840268,36881029:655360,444328,0
x1,120:15495628,36881029
)
x1,120:15713860,36881029
g1,120:15877700,36881029
x1,120:16496356,36881029
x1,120:16810932,36881029
x1,120:17092084,36881029
g1,120:17255924,36881029
x1,120:18166212,36881029
x1,120:18950676,36881029
g1,120:19114516,36881029
x1,120:19879307,36881029
x1,120:20389170,36881029
x1,120:20753546,36881029
x1,120:21845361,36881029
g1,120:22009201,36881029
x1,120:24229537,36881029
g1,120:24393377,36881029
x1,120:24903240,36881029
g1,120:25067080,36881029
x1,120:25576288,36881029
x1,120:26668103,36881029
g1,120:26831943,36881029
x1,120:28378575,36881029
k1,121:33154006,36881029:4890119
g1,121:33154006,36881029
)
(1,123:7104430,37959096:26049576,444328,141880
h1,122:7104430,37959096:0,0,0
x1,122:9163609,37959096
k1,122:9328039,37959096:164430
x1,122:11534821,37959096
k1,122:11699251,37959096:164430
x1,122:13317599,37959096
x1,122:14126447,37959096
x1,122:14587963,37959096
k1,122:14752392,37959096:164429
x1,122:18098325,37959096
(1,122:18098325,37959096:655360,444328,14416
x1,122:18753685,37959096
)
x1,122:18919163,37959096
k1,122:19083593,37959096:164430
(1,122:19083593,37959096:655360,444328,6548
x1,122:19738953,37959096
)
x1,122:20124845,37959096
k1,122:20289422,37959096:164577
x1,122:22128194,37959096
x1,122:23635357,37959096
k1,122:23799787,37959096:164430
x1,122:25197068,37959096
x1,122:25638919,37959096
x1,122:26888604,37959096
x1,122:27366504,37959096
x1,122:27805074,37959096
x1,122:28266590,37959096
k1,122:28431020,37959096:164430
x1,122:28651434,37959096
x1,122:29975253,37959096
x1,122:30195667,37959096
k1,122:30360096,37959096:164429
x1,122:33154006,37959096
k1,122:33154006,37959096:0
)
(1,123:7104430,38676715:26049576,444328,141880
x1,123:8145415,38676715
k1,122:8308605,38676715:163190
x1,122:9349590,38676715
k1,122:9512779,38676715:163189
x1,122:10518227,38676715
k1,122:10681417,38676715:163190
x1,122:11471043,38676715
k1,122:11634233,38676715:163190
x1,122:13895841,38676715
k1,122:14059031,38676715:163190
x1,122:14597300,38676715
k1,122:14760489,38676715:163189
x1,122:16124557,38676715
x1,122:17595888,38676715
k1,122:17759078,38676715:163190
x1,122:19751236,38676715
k1,122:19954179,38676715:202943
x1,122:20635899,38676715
x1,122:20942607,38676715
x1,122:22870672,38676715
k1,122:23033862,38676715:163190
x1,122:24397930,38676715
x1,122:25869261,38676715
k1,122:26032451,38676715:163190
x1,122:27108979,38676715
k1,122:27272169,38676715:163190
x1,122:28169065,38676715
k1,122:28332254,38676715:163189
x1,122:28619156,38676715
x1,122:29966423,38676715
x1,122:30273131,38676715
x1,122:31052933,38676715
k1,122:31216123,38676715:163190
x1,122:33154006,38676715
k1,122:33154006,38676715:0
)
(1,123:7104430,39394334:26049576,444328,141880
x1,123:9925997,39394334
k1,122:10101825,39394334:175828
x1,122:11327116,39394334
k1,122:11502944,39394334:175828
x1,122:12059767,39394334
k1,122:12235595,39394334:175828
x1,122:13832540,39394334
k1,122:14008368,39394334:175828
x1,122:16570577,39394334
k1,122:16746405,39394334:175828
x1,122:17711669,39394334
k1,122:17887498,39394334:175829
x1,122:19484443,39394334
k1,122:19660271,39394334:175828
x1,122:22093452,39394334
k1,122:22272277,39394334:178825
x1,122:25353869,39394334
k1,122:25529697,39394334:175828
x1,122:26309125,39394334
k1,122:26484953,39394334:175828
x1,122:27896053,39394334
k1,122:28071881,39394334:175828
x1,122:30615361,39394334
k1,122:30794186,39394334:178825
x1,122:31500074,39394334
x1,122:31790317,39394334
k1,122:31966145,39394334:175828
x1,122:33154006,39394334
k1,122:33154006,39394334:0
)
(1,123:7104430,40111953:26049576,444328,141880
x1,123:9563122,40111953
k1,122:9766169,40111953:203047
x1,122:12887843,40111953
k1,122:13051345,40111953:163502
x1,122:13661339,40111953
x1,122:13971327,40111953
x1,122:14248405,40111953
k1,122:14411906,40111953:163501
x1,122:14698808,40111953
x1,122:16663063,40111953
k1,122:16826565,40111953:163502
x1,122:19123719,40111953
k1,122:19287220,40111953:163501
x1,122:20902664,40111953
k1,122:21066166,40111953:163502
x1,122:21855792,40111953
k1,122:22019293,40111953:163501
x1,122:22485837,40111953
x1,122:24130271,40111953
k1,122:24293773,40111953:163502
x1,122:24832042,40111953
k1,122:24995543,40111953:163501
x1,122:26682075,40111953
x1,122:28153422,40111953
k1,122:28316924,40111953:163502
x1,122:31438613,40111953
(1,122:31438613,40111953:655360,444328,6548
x1,122:32093973,40111953
)
x1,122:32255519,40111953
k1,122:32419020,40111953:163501
(1,122:32419020,40111953:655360,444328,0
x1,122:33074380,40111953
)
x1,122:33235926,40111953
k1,123:33154006,40111953:0
)
(1,123:7104430,40829572:26049576,444328,141880
(1,122:7104430,40829572:655360,444328,6548
x1,122:7759790,40829572
)
x1,122:7926907,40829572
k1,122:8103213,40829572:176306
(1,122:8103213,40829572:655360,444328,6548
x1,122:8758573,40829572
)
x1,122:8925690,40829572
k1,122:9101997,40829572:176307
(1,122:9101997,40829572:655360,444328,6548
x1,122:9757357,40829572
)
x1,122:10147071,40829572
k1,122:10326493,40829572:179422
x1,122:14151420,40829572
k1,122:14327727,40829572:176307
x1,122:15330411,40829572
k1,122:15506717,40829572:176306
x1,122:17883088,40829572
k1,122:18059394,40829572:176306
x1,122:19730547,40829572
k1,122:19906854,40829572:176307
x1,122:21503806,40829572
x1,122:21828216,40829572
x1,122:22375215,40829572
k1,122:22551521,40829572:176306
x1,122:25373096,40829572
k1,122:25549402,40829572:176306
x1,122:26069463,40829572
k1,122:26245770,40829572:176307
x1,122:29364809,40829572
k1,122:29541115,40829572:176306
x1,122:30172145,40829572
x1,122:33154006,40829572
k1,122:33154006,40829572:0
)
(1,123:7104430,41547191:26049576,444328,141880
x1,123:8308096,41547191
k1,122:8471277,41547191:163181
x1,122:9018273,41547191
k1,122:9181454,41547191:163181
x1,122:11552015,41547191
k1,122:11715196,41547191:163181
x1,122:15599345,41547191
k1,122:15802285,41547191:202940
x1,122:16604734,41547191
x1,122:17354022,41547191
x1,122:17665973,41547191
x1,122:18166375,41547191
x1,122:18304334,41547191
k1,122:18467647,41547191:163313
x1,122:19817083,41547191
k1,122:19980264,41547191:163181
x1,122:20454378,41547191
x1,122:21578601,41547191
k1,122:21741782,41547191:163181
x1,122:22982853,41547191
k1,122:23146034,41547191:163181
x1,122:23656916,41547191
k1,122:23820097,41547191:163181
x1,122:24111655,41547191
x1,122:24977169,41547191
x1,122:26763940,41547191
k1,122:26927121,41547191:163181
x1,122:27547014,41547191
x1,122:30220348,41547191
k1,122:30383529,41547191:163181
x1,122:31331757,41547191
k1,122:31494938,41547191:163181
x1,122:32151608,41547191
k1,122:32314789,41547191:163181
x1,122:33154006,41547191
k1,122:33154006,41547191:0
)
(1,123:7104430,42264810:26049576,444328,141880
x1,123:9324765,42264810
g1,122:9488605,42264810
x1,122:10289444,42264810
g1,122:10453284,42264810
x1,122:12091666,42264810
g1,122:12255506,42264810
x1,122:15021752,42264810
g1,122:15185592,42264810
x1,122:15731504,42264810
g1,122:15895344,42264810
x1,122:16696183,42264810
g1,122:16860023,42264810
x1,122:17478679,42264810
x1,122:20146627,42264810
g1,122:20310467,42264810
x1,122:24059754,42264810
g1,122:24223594,42264810
x1,122:24733457,42264810
g1,122:24897297,42264810
x1,122:25698136,42264810
g1,122:25861976,42264810
x1,122:26553367,42264810
x1,122:26867943,42264810
x1,122:27949934,42264810
g1,122:28113774,42264810
x1,122:30425196,42264810
k1,123:33154006,42264810:2843498
g1,123:33154006,42264810
)
(1,125:7104430,43342877:26049576,451540,141880
h1,124:7104430,43342877:0,0,0
x1,124:7659623,43342877
k1,124:7823995,43342877:164372
x1,124:8787068,43342877
k1,124:8951439,43342877:164371
x1,124:10431729,43342877
x1,124:10572145,43342877
k1,124:10736650,43342877:164505
x1,124:11513785,43342877
k1,124:11678156,43342877:164371
x1,124:13602988,43342877
k1,124:13767360,43342877:164372
x1,124:14063283,43342877
k1,124:14227655,43342877:164372
x1,124:16041186,43342877
k1,124:16205557,43342877:164371
x1,124:17427243,43342877
k1,124:17591615,43342877:164372
x1,124:19961014,43342877
k1,124:20125385,43342877:164371
x1,124:22143519,43342877
k1,124:22308024,43342877:164505
x1,124:24399488,43342877
k1,124:24563860,43342877:164372
x1,124:25563594,43342877
k1,124:25727965,43342877:164371
x1,124:26653062,43342877
k1,124:26817434,43342877:164372
x1,124:28409681,43342877
k1,124:28574052,43342877:164371
x1,124:30202960,43342877
k1,124:30367332,43342877:164372
x1,124:33235926,43342877
k1,124:33154006,43342877:0
)
(1,125:7104430,44060496:26049576,444328,141880
x1,125:8245705,44060496
x1,124:8553727,44060496
x1,124:9007598,44060496
k1,124:9135684,44060496:128086
x1,124:9920505,44060496
k1,124:10048590,44060496:128085
x1,124:11725474,44060496
k1,124:11853560,44060496:128086
x1,124:12388553,44060496
k1,124:12516638,44060496:128085
x1,124:12801794,44060496
k1,124:12929880,44060496:128086
x1,124:14570820,44060496
x1,124:14882122,44060496
x1,124:15000093,44060496
k1,124:15135330,44060496:135237
x1,124:16062738,44060496
k1,124:16190823,44060496:128085
x1,124:18259506,44060496
k1,124:18387592,44060496:128086
x1,124:18672748,44060496
k1,124:18800833,44060496:128085
x1,124:22082706,44060496
x1,124:22387448,44060496
x1,124:22662780,44060496
k1,124:22790866,44060496:128086
x1,124:24146650,44060496
x1,124:25573081,44060496
k1,124:25701167,44060496:128086
x1,124:26949683,44060496
k1,124:27077768,44060496:128085
x1,124:28183716,44060496
k1,124:28311802,44060496:128086
x1,124:28846795,44060496
k1,124:28974880,44060496:128085
x1,124:29759701,44060496
k1,124:29887787,44060496:128086
x1,124:30494069,44060496
x1,124:33268694,44060496
k1,124:33154006,44060496:0
)
(1,125:7104430,44778115:26049576,444328,141880
x1,125:8738161,44778115
x1,125:10222818,44778115
k1,124:10406763,44778115:183945
x1,124:11706243,44778115
k1,124:11890188,44778115:183945
x1,124:13041278,44778115
k1,124:13225223,44778115:183945
x1,124:13671077,44778115
k1,124:13855022,44778115:183945
x1,124:14486052,44778115
k1,124:14669997,44778115:183945
x1,124:17269633,44778115
k1,124:17453578,44778115:183945
x1,124:18827934,44778115
k1,124:19011879,44778115:183945
x1,124:19791307,44778115
k1,124:19975253,44778115:183946
x1,124:20643721,44778115
x1,124:23226305,44778115
k1,124:23410250,44778115:183945
x1,124:25842779,44778115
k1,124:26031750,44778115:188971
x1,124:27257041,44778115
k1,124:27440986,44778115:183945
x1,124:27997809,44778115
k1,124:28181754,44778115:183945
x1,124:29332844,44778115
k1,124:29516789,44778115:183945
x1,124:32004797,44778115
k1,124:32188742,44778115:183945
x1,124:33154006,44778115
k1,124:33154006,44778115:0
)
(1,109:7104430,46010509:26049576,435814,196610
(1,109:7104430,46010509:1061685,433518,0
k1,109:7882127,46010509:777697
$1,109:7882127,46010509
(1,109:7882127,45759946:283988,182955,0
x1,109:8133347,45759946
)
$1,109:8166115,46010509
)
(1,109:8166115,46010509:0,435814,0
r1,109:8166115,46010509:0,435814,0
)
x1,109:9542163,46010509
g1,109:9689619,46010509
x1,109:11360572,46010509
x1,109:12708900,46010509
r1,109:12708900,46010509:0,196610,196610
k1,109:33154006,46010509:20445106
g1,109:33154006,46010509
)
(1,109:7104430,46730749:26049576,523630,196610
(1,109:7104430,46730749:1061685,523630,0
k1,109:7907614,46730749:803184
$1,109:7907614,46730749
(1,109:7907614,46480186:258501,273067,76459
x1,109:8133347,46480186
)
$1,109:8166115,46730749
)
(1,109:8166115,46730749:0,435814,0
r1,109:8166115,46730749:0,435814,0
)
x1,109:11672003,46730749
g1,109:11819459,46730749
x1,109:13326447,46730749
x1,109:13441467,46730749
g1,109:13624311,46730749
x1,109:15197342,46730749
g1,109:15380186,46730749
x1,109:15806037,46730749
x1,109:21290784,46730749
x1,109:23296759,46730749
r1,109:23296759,46730749:0,196610,196610
k1,109:33154006,46730749:9857247
g1,109:33154006,46730749
)
[1,109:7104430,48798104:26049576,527587,0
[1,109:7104430,48798104:26049576,527587,0
(1,109:7104430,48670412:26049576,399895,127692
h1,109:7104430,48670412:0,0,0
x1,109:9152274,48670412
g1,109:9335118,48670412
x1,109:10809080,48670412
g1,109:10956536,48670412
x1,109:11414823,48670412
x1,109:12120832,48670412
x1,109:12531937,48670412
x1,109:12641060,48670412
k1,109:33154005,48670412:20616164
g1,109:33154005,48670412
)
]
]
]
]
(1,126:7104430,49328946:26049576,0,0
h1,126:7104430,49328946:26049576,0,0
)
]
]
]
!35233
}1
!10
{2
[1,145:4736286,49328946:28417720,44592660,0
[1,145:4736286,4736286:0,0,0
(1,145:4736286,2245673:0,0,0
k1,145:4736286,2245673:-2302363
)
]
[1,145:4736286,49328946:28417720,44592660,0
[1,145:7104430,49328946:26049576,47017492,0
[1,145:7104430,3097886:26049576,786432,0
(1,145:7104430,3097886:26049576,0,0
h1,145:7104430,3097886:26049576,0,0
)
]
[1,145:7104430,47362866:26049576,42626580,0
[1,139:7104430,9985624:26049576,5249338,0
[1,139:7104430,9985624:26049576,5249338,0
(1,137:7104430,8809254:26049576,4072968,0
h1,136:7104430,8809254:0,0,0
(1,136:7104430,8809254:26049576,4072968,0
(1,136:7104430,8809254:26048963,4072979,0
(1,136:7104430,8809254:26048963,4072979,0
(1,136:7104430,8809254:0,4072979,0
(1,136:7104430,8809254:0,11100672,0
(1,136:7104430,8809254:70994964,11100672,0
)
k1,136:7104434,8809254:-70994960
)
)
g1,136:33153393,8809254
)
)
)
g1,137:33154006,8809254
g1,137:33154006,8809254
)
(1,137:7104430,9770337:26049576,502331,215287
h1,137:7104430,9770337:0,0,0
g1,137:7104430,9770337
[1,137:7104430,9770337:26049576,502331,215287
(1,137:7104430,9770337:26049576,502331,215287
k1,137:15589248,9770337:8484818
h1,137:15589248,9770337:0,0,0
x1,137:17300375,9770337
g1,137:17464215,9770337
x1,137:17974078,9770337
g1,137:18177238,9770337
r1,137:18177238,9770337:0,717618,215287
g1,137:18177238,9770337
x1,137:19997158,9770337
g1,137:20160998,9770337
x1,137:21981556,9770337
g1,137:22145396,9770337
x1,137:22473076,9770337
x1,137:22790932,9770337
x1,137:24091155,9770337
x1,137:24547939,9770337
x1,137:24669187,9770337
r1,137:24669187,9770337:0,215287,215287
g1,137:24669187,9770337
k1,137:33154005,9770337:8484818
)
]
g1,137:33154006,9770337
g1,137:33154006,9770337
)
]
]
(1,125:7104430,12354214:26049576,444328,141880
x1,125:7726798,12354214
x1,124:8556262,12354214
x1,124:10036378,12354214
k1,124:10239326,12354214:202948
x1,124:10788513,12354214
k1,124:10951719,12354214:163206
x1,124:14027944,12354214
k1,124:14191149,12354214:163205
x1,124:15363354,12354214
k1,124:15526559,12354214:163205
x1,124:16332203,12354214
k1,124:16495408,12354214:163205
x1,124:17813985,12354214
k1,124:17977190,12354214:163205
x1,124:19368938,12354214
k1,124:19532143,12354214:163205
x1,124:22094786,12354214
k1,124:22257991,12354214:163205
x1,124:23430196,12354214
k1,124:23593401,12354214:163205
x1,124:23886123,12354214
x1,124:25671523,12354214
k1,124:25834728,12354214:163205
x1,124:28233867,12354214
k1,124:28397200,12354214:163333
x1,124:28689922,12354214
k1,124:28853127,12354214:163205
x1,124:30244882,12354214
x1,124:31709159,12354214
k1,124:31872364,12354214:163205
x1,124:33154006,12354214
k1,124:33154006,12354214:0
)
(1,125:7104430,13071833:26049576,444328,141880
x1,125:8232949,13071833
g1,124:8396789,13071833
x1,124:10290099,13071833
g1,124:10453939,13071833
x1,124:11327523,13071833
g1,124:11491363,13071833
x1,124:11782339,13071833
g1,124:11946179,13071833
x1,124:12637570,13071833
x1,124:13462666,13071833
g1,124:13626506,13071833
x1,124:15337615,13071833
g1,124:15501455,13071833
x1,124:16756455,13071833
g1,124:16920295,13071833
x1,124:19322821,13071833
g1,124:19486661,13071833
x1,124:21125044,13071833
g1,124:21288884,13071833
x1,124:21834796,13071833
g1,124:21998636,13071833
x1,124:23345387,13071833
g1,124:23509227,13071833
x1,124:25456274,13071833
k1,125:33154006,13071833:7812420
g1,125:33154006,13071833
)
(1,127:7104430,14149900:26049576,444328,141880
h1,126:7104430,14149900:0,0,0
x1,126:10000889,14149900
k1,126:10185249,14149900:184360
x1,126:11002106,14149900
k1,126:11186467,14149900:184361
x1,126:12931801,14149900
k1,126:13116161,14149900:184360
x1,126:14155607,14149900
k1,126:14339968,14149900:184361
x1,126:14896799,14149900
k1,126:15081159,14149900:184360
x1,126:15898016,14149900
k1,126:16082377,14149900:184361
x1,126:17419302,14149900
k1,126:17603642,14149900:184340
x1,126:19051529,14149900
k1,126:19235889,14149900:184360
x1,126:20684445,14149900
k1,126:20868806,14149900:184361
x1,126:22761887,14149900
k1,126:22946247,14149900:184360
x1,126:24394117,14149900
x1,126:25173545,14149900
x1,126:26212999,14149900
x1,126:26918219,14149900
k1,126:27102580,14149900:184361
x1,126:28922122,14149900
x1,126:31298493,14149900
k1,126:31482853,14149900:184360
x1,126:33154006,14149900
k1,126:33154006,14149900:0
)
(1,127:7104430,14867519:26049576,444328,141880
x1,127:9529017,14867519
(1,126:9529017,14867519:655360,444328,6548
x1,126:10184377,14867519
)
x1,126:10347234,14867519
k1,126:10511395,14867519:164161
(1,126:10511395,14867519:655360,444328,6548
x1,126:11166755,14867519
)
x1,126:11383678,14867519
k1,126:11547840,14867519:164162
x1,126:12452014,14867519
k1,126:12616175,14867519:164161
x1,126:13231119,14867519
k1,126:13395281,14867519:164162
x1,126:13684511,14867519
k1,126:13848672,14867519:164161
x1,126:17032810,14867519
x1,126:17858124,14867519
k1,126:18022286,14867519:164162
x1,126:20572612,14867519
k1,126:20776736,14867519:204124
x1,126:21572779,14867519
x1,126:22315954,14867519
x1,126:22625284,14867519
x1,126:23121613,14867519
x1,126:23258261,14867519
k1,126:23422503,14867519:164242
x1,126:23784683,14867519
k1,126:23948845,14867519:164162
x1,126:24383333,14867519
k1,126:24547494,14867519:164161
x1,126:25380012,14867519
k1,126:25544174,14867519:164162
x1,126:27787001,14867519
k1,126:27951162,14867519:164161
x1,126:28493799,14867519
k1,126:28657961,14867519:164162
x1,126:30177713,14867519
k1,126:30341874,14867519:164161
x1,126:30631104,14867519
x1,126:33154006,14867519
k1,126:33154006,14867519:0
)
(1,127:7104430,15585138:26049576,444328,141880
x1,127:9220109,15585138
k1,126:9454756,15585138:234647
x1,126:11978859,15585138
k1,126:12213506,15585138:234647
x1,126:16038432,15585138
k1,126:16273079,15585138:234647
x1,126:17609990,15585138
k1,126:17844637,15585138:234647
x1,126:20554583,15585138
x1,126:20878993,15585138
k1,126:21113640,15585138:234647
x1,126:21930497,15585138
k1,126:22165144,15585138:234647
x1,126:22461940,15585138
x1,126:24865936,15585138
k1,126:25100582,15585138:234646
x1,126:25657413,15585138
k1,126:25892060,15585138:234647
x1,126:26708917,15585138
k1,126:26943564,15585138:234647
x1,126:28243044,15585138
k1,126:28477691,15585138:234647
x1,126:29795898,15585138
k1,126:30211479,15585138:415581
x1,126:30768310,15585138
k1,126:31002957,15585138:234647
x1,126:31225554,15585138
(1,126:31225554,15585138:655360,444328,14416
x1,126:31880914,15585138
)
x1,126:32270628,15585138
k1,126:32522976,15585138:252348
x1,126:33154006,15585138
k1,126:33154006,15585138:0
)
(1,127:7104430,16302757:26049576,444328,141880
x1,127:9243410,16302757
x1,126:9553395,16302757
x1,126:9833383,16302757
k1,126:9997393,16302757:164010
x1,126:12389664,16302757
k1,126:12553674,16302757:164010
x1,126:12989036,16302757
k1,126:13153046,16302757:164010
x1,126:15545970,16302757
k1,126:15709981,16302757:164011
x1,126:17304608,16302757
k1,126:17468618,16302757:164010
x1,126:18774087,16302757
k1,126:18938097,16302757:164010
x1,126:20750074,16302757
k1,126:20914084,16302757:164010
x1,126:22291997,16302757
k1,126:22456007,16302757:164010
x1,126:23217094,16302757
k1,126:23381104,16302757:164010
x1,126:25157176,16302757
k1,126:25321186,16302757:164010
x1,126:27097260,16302757
k1,126:27261271,16302757:164011
x1,126:28058254,16302757
k1,126:28222264,16302757:164010
x1,126:30759432,16302757
k1,126:30923442,16302757:164010
x1,126:31865992,16302757
k1,126:32030002,16302757:164010
x1,126:33154006,16302757
k1,126:33154006,16302757:0
)
(1,127:7104430,17020376:26049576,444328,141880
x1,127:9035718,17020376
k1,126:9199452,17020376:163734
x1,126:10365841,17020376
k1,126:10529575,17020376:163734
x1,126:10820842,17020376
k1,126:10984577,17020376:163735
x1,126:11677325,17020376
x1,126:12286776,17020376
k1,126:12450510,17020376:163734
x1,126:13762532,17020376
k1,126:13926266,17020376:163734
x1,126:15383258,17020376
k1,126:15546992,17020376:163734
x1,126:17040725,17020376
k1,126:17204460,17020376:163735
x1,126:17860476,17020376
k1,126:18024210,17020376:163734
x1,126:18315477,17020376
x1,126:18961669,17020376
k1,126:19125403,17020376:163734
x1,126:20583052,17020376
k1,126:20746786,17020376:163734
x1,126:21257159,17020376
k1,126:21420893,17020376:163734
x1,126:22986776,17020376
k1,126:23150511,17020376:163735
x1,126:23441778,17020376
k1,126:23605512,17020376:163734
x1,126:24880784,17020376
k1,126:25044518,17020376:163734
x1,126:26338170,17020376
k1,126:26501926,17020376:163756
x1,126:27741122,17020376
x1,126:28817654,17020376
k1,126:28981388,17020376:163734
x1,126:29637404,17020376
k1,126:29801138,17020376:163734
x1,126:31149236,17020376
x1,126:33154006,17020376
k1,126:33154006,17020376:0
)
(1,127:7104430,17737995:26049576,444328,141880
x1,127:7883858,17737995
k1,126:8067638,17737995:183780
x1,126:8401872,17737995
x1,126:8726282,17737995
x1,126:11241237,17737995
k1,126:11425016,17737995:183779
x1,126:12965145,17737995
k1,126:13228124,17737995:262979
x1,126:14861837,17737995
k1,126:15045616,17737995:183779
x1,126:16011531,17737995
k1,126:16195311,17737995:183780
x1,126:18645232,17737995
k1,126:18829011,17737995:183779
x1,126:19274865,17737995
k1,126:19458645,17737995:183780
x1,126:20312940,17737995
x1,126:20630790,17737995
x1,126:21883009,17737995
k1,126:22066788,17737995:183779
x1,126:23032052,17737995
k1,126:23215832,17737995:183780
x1,126:23661686,17737995
k1,126:23845465,17737995:183779
x1,126:24959118,17737995
k1,126:25142897,17737995:183779
x1,126:25662958,17737995
k1,126:25846738,17737995:183780
x1,126:26960392,17737995
k1,126:27144172,17737995:183780
x1,126:27775202,17737995
x1,126:28099612,17737995
k1,126:28283391,17737995:183779
x1,126:30325546,17737995
k1,126:30509326,17737995:183780
x1,126:31066157,17737995
k1,126:31249936,17737995:183779
x1,126:33235926,17737995
k1,126:33154006,17737995:0
)
(1,127:7104430,18455614:26049576,444328,141880
x1,127:7772888,18455614
x1,126:8100569,18455614
k1,126:8328718,18455614:228149
x1,126:9925656,18455614
k1,126:10153806,18455614:228150
x1,126:11157141,18455614
k1,126:11385290,18455614:228149
x1,126:13241600,18455614
k1,126:13469749,18455614:228149
x1,126:16050668,18455614
k1,126:16446756,18455614:396088
x1,126:17839815,18455614
k1,126:18084042,18455614:244227
x1,126:19457729,18455614
x1,126:21500553,18455614
k1,126:21728702,18455614:228149
x1,126:22879792,18455614
k1,126:23107941,18455614:228149
x1,126:23962236,18455614
k1,126:24190386,18455614:228150
x1,126:26678376,18455614
k1,126:26906525,18455614:228149
x1,126:27129122,18455614
x1,126:28162015,18455614
k1,126:28390164,18455614:228149
x1,126:31100762,18455614
k1,126:31328912,18455614:228150
x1,126:32294176,18455614
k1,126:32522325,18455614:228149
x1,126:33154006,18455614
k1,126:33154006,18455614:0
)
(1,127:7104430,19173233:26049576,444328,141880
x1,127:10353014,19173233
k1,126:10517407,19173233:164393
x1,126:11945938,19173233
k1,126:12110330,19173233:164392
x1,126:12681868,19173233
x1,126:13593499,19173233
k1,126:13757892,19173233:164393
x1,126:14150700,19173233
k1,126:14315093,19173233:164393
x1,126:15100716,19173233
k1,126:15265108,19173233:164392
x1,126:16550917,19173233
k1,126:16715309,19173233:164392
x1,126:19428996,19173233
k1,126:19593389,19173233:164393
x1,126:21271988,19173233
k1,126:21436381,19173233:164393
x1,126:22221361,19173233
k1,126:22385753,19173233:164392
x1,126:23564201,19173233
x1,126:23688888,19173233
k1,126:23893706,19173233:204818
x1,126:24893423,19173233
k1,126:25057816,19173233:164393
x1,126:26843156,19173233
k1,126:27007548,19173233:164392
x1,126:28293339,19173233
k1,126:28457732,19173233:164393
x1,126:28886538,19173233
k1,126:29050931,19173233:164393
x1,126:30015276,19173233
k1,126:30179668,19173233:164392
x1,126:32142443,19173233
x1,126:32454073,19173233
k1,126:32618466,19173233:164393
x1,126:33154006,19173233
k1,126:33154006,19173233:0
)
(1,127:7104430,19890852:26049576,444328,141880
x1,127:8051404,19890852
g1,126:8215244,19890852
x1,126:10617124,19890852
g1,126:10780964,19890852
x1,126:12928564,19890852
g1,126:13092404,19890852
x1,126:13747764,19890852
g1,126:13911604,19890852
x1,126:15767555,19890852
g1,126:15931395,19890852
x1,126:16222371,19890852
x1,126:16867907,19890852
g1,126:17031747,19890852
x1,126:18651779,19890852
k1,127:33154006,19890852:14616915
g1,127:33154006,19890852
)
(1,129:7104430,20968919:26049576,444328,141880
h1,128:7084114,20968919:0,0,0
x1,128:7492546,20968919
x1,128:7774355,20968919
k1,128:7954141,20968919:179786
x1,128:9958852,20968919
k1,128:10138639,20968919:179787
x1,128:11512319,20968919
k1,128:11692105,20968919:179786
x1,128:13456160,20968919
k1,128:13639933,20968919:183773
x1,128:15496251,20968919
k1,128:15676022,20968919:179771
x1,128:17607183,20968919
k1,128:17786969,20968919:179786
x1,128:18083765,20968919
k1,128:18263551,20968919:179786
x1,128:19600476,20968919
x1,128:19823073,20968919
x1,128:21122562,20968919
x1,128:22644649,20968919
k1,128:22824436,20968919:179787
x1,128:24123916,20968919
k1,128:24303702,20968919:179786
x1,128:25454792,20968919
k1,128:25634579,20968919:179787
x1,128:28456154,20968919
k1,128:28635940,20968919:179786
x1,128:31160718,20968919
k1,128:31340505,20968919:179787
x1,128:31860566,20968919
k1,128:32040352,20968919:179786
x1,128:33154006,20968919
k1,128:33154006,20968919:0
)
(1,129:7104430,21686538:26049576,444328,141880
x1,129:8923303,21686538
k1,128:9098674,21686538:175371
x1,128:10063938,21686538
k1,128:10239309,21686538:175371
x1,128:12689881,21686538
k1,128:12865251,21686538:175370
x1,128:13162047,21686538
k1,128:13337418,21686538:175371
x1,128:14748544,21686538
x1,128:16233201,21686538
k1,128:16408572,21686538:175371
x1,128:17708052,21686538
k1,128:17883423,21686538:175371
x1,128:19034513,21686538
k1,128:19209883,21686538:175370
x1,128:23258067,21686538
x1,128:23382592,21686538
k1,128:23620345,21686538:237753
x1,128:24177176,21686538
k1,128:24352546,21686538:175370
x1,128:26375981,21686538
k1,128:26551352,21686538:175371
x1,128:27330779,21686538
k1,128:27506150,21686538:175371
x1,128:29101758,21686538
k1,128:29277129,21686538:175371
x1,128:29573925,21686538
k1,128:29749295,21686538:175370
x1,128:32013371,21686538
k1,128:32188742,21686538:175371
x1,128:33154006,21686538
k1,128:33154006,21686538:0
)
(1,129:7104430,22404157:26049576,444328,141880
x1,129:9249895,22404157
k1,128:9413937,22404157:164042
x1,128:10737756,22404157
k1,128:10901798,22404157:164042
x1,128:12739246,22404157
k1,128:12903288,22404157:164042
x1,128:13969621,22404157
k1,128:14133663,22404157:164042
x1,128:15273468,22404157
k1,128:15437510,22404157:164042
x1,128:16209295,22404157
k1,128:16373338,22404157:164043
x1,128:18210786,22404157
k1,128:18374828,22404157:164042
x1,128:20286410,22404157
k1,128:20450452,22404157:164042
x1,128:21406252,22404157
k1,128:21570294,22404157:164042
x1,128:21864180,22404157
x1,128:24372906,22404157
k1,128:24536999,22404157:164093
x1,128:24830885,22404157
k1,128:24994927,22404157:164042
x1,128:26905847,22404157
x1,128:27641223,22404157
x1,128:28634086,22404157
k1,128:28798128,22404157:164042
x1,128:30526349,22404157
k1,128:30690391,22404157:164042
x1,128:33154006,22404157
k1,128:33154006,22404157:0
)
(1,129:7104430,23121776:26049576,444328,141880
x1,129:9060663,23121776
k1,128:9225136,23121776:164473
x1,128:9732450,23121776
k1,128:9896923,23121776:164473
x1,128:11744246,23121776
k1,128:11908719,23121776:164473
x1,128:12850324,23121776
k1,128:13014797,23121776:164473
x1,128:14608467,23121776
k1,128:14772940,23121776:164473
x1,128:16836752,23121776
k1,128:17001226,23121776:164474
x1,128:17508540,23121776
k1,128:17673013,23121776:164473
x1,128:18977171,23121776
k1,128:19141643,23121776:164472
x1,128:19612436,23121776
k1,128:19776909,23121776:164473
x1,128:20284223,23121776
x1,128:22005700,23121776
k1,128:22170173,23121776:164473
x1,128:25050375,23121776
k1,128:25215007,23121776:164632
x1,128:26663926,23121776
k1,128:26828399,23121776:164473
x1,128:27987787,23121776
k1,128:28152260,23121776:164473
x1,128:28441781,23121776
k1,128:28606254,23121776:164473
x1,128:31939036,23121776
k1,128:32103509,23121776:164473
x1,128:33154006,23121776
k1,128:33154006,23121776:0
)
(1,129:7104430,23839395:26049576,444328,141880
x1,129:8775583,23839395
k1,128:8957537,23839395:181954
x1,128:10257025,23839395
x1,128:11141537,23839395
k1,128:11323491,23839395:181954
x1,128:11843552,23839395
k1,128:12025507,23839395:181955
x1,128:14105083,23839395
k1,128:14287037,23839395:181954
x1,128:15252301,23839395
k1,128:15434255,23839395:181954
x1,128:17401536,23839395
x1,128:17688508,23839395
k1,128:17870462,23839395:181954
x1,128:18687319,23839395
k1,128:18869273,23839395:181954
x1,128:20169421,23839395
k1,128:20351376,23839395:181955
x1,128:20685610,23839395
x1,128:22599736,23839395
k1,128:22781690,23839395:181954
x1,128:25064477,23839395
k1,128:25321979,23839395:257502
x1,128:26361441,23839395
k1,128:26543395,23839395:181954
x1,128:27916415,23839395
k1,128:28098370,23839395:181955
x1,128:29063634,23839395
k1,128:29245588,23839395:181954
x1,128:30545067,23839395
x1,128:31658720,23839395
k1,128:31840674,23839395:181954
x1,128:33177599,23839395
k1,128:33154006,23839395:0
)
(1,129:7104430,24557014:26049576,444328,141880
x1,129:8947336,24557014
k1,128:9111268,24557014:163932
x1,128:10180768,24557014
k1,128:10344700,24557014:163932
x1,128:11487890,24557014
k1,128:11651821,24557014:163931
x1,128:13973383,24557014
k1,128:14137315,24557014:163932
x1,128:14653806,24557014
k1,128:14817738,24557014:163932
x1,128:15370739,24557014
k1,128:15534671,24557014:163932
x1,128:16640680,24557014
k1,128:16804611,24557014:163931
x1,128:17653042,24557014
k1,128:17816974,24557014:163932
x1,128:19659880,24557014
k1,128:19823812,24557014:163932
x1,128:20967002,24557014
x1,128:21261761,24557014
k1,128:21425693,24557014:163932
x1,128:21942184,24557014
k1,128:22106115,24557014:163931
x1,128:23065399,24557014
k1,128:23229331,24557014:163932
x1,128:24924867,24557014
k1,128:25088799,24557014:163932
x1,128:27780129,24557014
k1,128:27944061,24557014:163932
x1,128:28238820,24557014
k1,128:28402751,24557014:163931
x1,128:29914389,24557014
k1,128:30078321,24557014:163932
x1,128:31884728,24557014
k1,128:32048660,24557014:163932
x1,128:33154006,24557014
k1,128:33154006,24557014:0
)
(1,129:7104430,25274633:26049576,444328,141880
x1,129:8031838,25274633
k1,128:8189431,25274633:157593
x1,128:9687777,25274633
k1,128:9845370,25274633:157593
x1,128:11129869,25274633
k1,128:11287457,25274633:157588
x1,128:13480716,25274633
k1,128:13639558,25274633:158842
x1,128:15851452,25274633
k1,128:16009045,25274633:157593
x1,128:16294201,25274633
x1,128:18567551,25274633
k1,128:18725145,25274633:157594
x1,128:19652553,25274633
k1,128:19810146,25274633:157593
x1,128:22058010,25274633
k1,128:22215603,25274633:157593
x1,128:22750596,25274633
k1,128:22908189,25274633:157593
x1,128:25298605,25274633
k1,128:25456198,25274633:157593
x1,128:26740697,25274633
k1,128:26898285,25274633:157588
x1,128:28182772,25274633
k1,128:28340365,25274633:157593
x1,128:30016634,25274633
x1,128:30321376,25274633
x1,128:30810575,25274633
k1,128:30968168,25274633:157593
x1,128:33268694,25274633
k1,128:33154006,25274633:0
)
(1,129:7104430,25992252:26049576,444328,141880
x1,129:8082812,25992252
k1,128:8247213,25992252:164401
x1,128:10031358,25992252
k1,128:10195759,25992252:164401
x1,128:10659464,25992252
x1,128:11758859,25992252
k1,128:11923260,25992252:164401
x1,128:12565512,25992252
k1,128:12729913,25992252:164401
x1,128:14728555,25992252
k1,128:14892956,25992252:164401
x1,128:16248080,25992252
x1,128:17373613,25992252
k1,128:17538014,25992252:164401
x1,128:18822513,25992252
k1,128:18986913,25992252:164400
x1,128:21019609,25992252
k1,128:21184010,25992252:164401
x1,128:22432536,25992252
k1,128:22596937,25992252:164401
x1,128:23381758,25992252
k1,128:23546159,25992252:164401
x1,128:25364996,25992252
k1,128:25529397,25992252:164401
x1,128:27187672,25992252
k1,128:27392515,25992252:204843
x1,128:30781647,25992252
x1,128:30899618,25992252
k1,128:31064159,25992252:164541
x1,128:31349315,25992252
k1,128:31513716,25992252:164401
x1,128:33154006,25992252
k1,128:33154006,25992252:0
)
(1,129:7104430,26709871:26049576,444328,141880
x1,129:9575361,26709871
k1,128:9739496,26709871:164135
x1,128:11897087,26709871
k1,128:12061297,26709871:164210
x1,128:12504090,26709871
k1,128:12668225,26709871:164135
x1,128:13885106,26709871
k1,128:14049242,26709871:164136
x1,128:14565733,26709871
k1,128:14729868,26709871:164135
x1,128:16610610,26709871
k1,128:16774746,26709871:164136
x1,128:19245659,26709871
k1,128:19409794,26709871:164135
x1,128:20737546,26709871
k1,128:20901682,26709871:164136
x1,128:23002830,26709871
k1,128:23166965,26709871:164135
x1,128:24457534,26709871
k1,128:24621670,26709871:164136
x1,128:25432920,26709871
k1,128:25597055,26709871:164135
x1,128:26445486,26709871
k1,128:26609622,26709871:164136
x1,128:28452528,26709871
k1,128:28616663,26709871:164135
x1,128:29925823,26709871
k1,128:30129870,26709871:204047
x1,128:30535500,26709871
x1,128:30815015,26709871
k1,128:30979150,26709871:164135
x1,128:33154006,26709871
k1,128:33154006,26709871:0
)
(1,129:7104430,27427490:26049576,444328,141880
x1,129:7918884,27427490
k1,128:8082245,27427490:163361
x1,128:10562935,27427490
k1,128:10726297,27427490:163362
x1,128:11281490,27427490
k1,128:11444851,27427490:163361
x1,128:13332363,27427490
k1,128:13495725,27427490:163362
x1,128:14458150,27427490
k1,128:14621511,27427490:163361
x1,128:17102183,27427490
k1,128:17265544,27427490:163361
x1,128:19541615,27427490
k1,128:19705072,27427490:163457
x1,128:20000995,27427490
k1,128:20164357,27427490:163362
x1,128:21386043,27427490
k1,128:21549404,27427490:163361
x1,128:22845061,27427490
k1,128:23008422,27427490:163361
x1,128:24748621,27427490
k1,128:24911983,27427490:163362
x1,128:27392673,27427490
k1,128:27556034,27427490:163361
x1,128:29554848,27427490
k1,128:29718210,27427490:163362
x1,128:30162752,27427490
k1,128:30326113,27427490:163361
x1,128:33268694,27427490
k1,128:33154006,27427490:0
)
(1,129:7104430,28145109:26049576,444328,141880
x1,129:9792111,28145109
k1,128:9985504,28145109:193393
x1,128:12436074,28145109
k1,128:12629467,28145109:193393
x1,128:15562663,28145109
k1,128:15756056,28145109:193393
x1,128:16572245,28145109
k1,128:16765637,28145109:193392
x1,128:18696148,28145109
k1,128:18889541,28145109:193393
x1,128:19409602,28145109
k1,128:19602995,28145109:193393
x1,128:22870441,28145109
k1,128:23063834,28145109:193393
x1,128:24567870,28145109
k1,128:24768651,28145109:200781
x1,128:25548078,28145109
k1,128:25741471,28145109:193393
x1,128:27486823,28145109
k1,128:27680215,28145109:193392
x1,128:27977011,28145109
k1,128:28170404,28145109:193393
x1,128:31883721,28145109
k1,128:32077114,28145109:193393
x1,128:33154006,28145109
k1,128:33154006,28145109:0
)
(1,129:7104430,28862728:26049576,444328,141880
x1,129:8770667,28862728
k1,128:8935096,28862728:164429
x1,128:10230762,28862728
x1,128:11112653,28862728
k1,128:11277082,28862728:164429
x1,128:11795613,28862728
k1,128:11960042,28862728:164429
x1,128:12996438,28862728
x1,128:13613820,28862728
k1,128:13778249,28862728:164429
x1,128:14592703,28862728
k1,128:14757132,28862728:164429
x1,128:16052798,28862728
x1,128:17570408,28862728
k1,128:17734837,28862728:164429
x1,128:20010908,28862728
k1,128:20215835,28862728:204927
x1,128:22104670,28862728
x1,128:22228703,28862728
k1,128:22393279,28862728:164576
x1,128:23207733,28862728
k1,128:23372162,28862728:164429
x1,128:27185191,28862728
k1,128:27349620,28862728:164429
x1,128:29275126,28862728
k1,128:29439555,28862728:164429
x1,128:29994748,28862728
k1,128:30159177,28862728:164429
x1,128:31492163,28862728
k1,128:31656592,28862728:164429
x1,128:32175123,28862728
k1,128:32339552,28862728:164429
x1,128:33154006,28862728
k1,128:33154006,28862728:0
)
(1,129:7104430,29580347:26049576,444328,141880
x1,129:7935274,29580347
k1,128:8099570,29580347:164296
x1,128:9904271,29580347
k1,128:10068566,29580347:164295
x1,128:11188057,29580347
k1,128:11352353,29580347:164296
x1,128:11785968,29580347
k1,128:11950264,29580347:164296
x1,128:14008522,29580347
k1,128:14172818,29580347:164296
x1,128:15328712,29580347
k1,128:15493007,29580347:164295
x1,128:16287440,29580347
k1,128:16451736,29580347:164296
x1,128:17065443,29580347
x1,128:17518442,29580347
k1,128:17682738,29580347:164296
x1,128:19090879,29580347
k1,128:19255174,29580347:164295
x1,128:21475293,29580347
k1,128:21679820,29580347:204527
x1,128:22690748,29580347
k1,128:22855044,29580347:164296
x1,128:25274753,29580347
k1,128:25439049,29580347:164296
x1,128:26377815,29580347
k1,128:26542111,29580347:164296
x1,128:28167389,29580347
k1,128:28331684,29580347:164295
x1,128:31040043,29580347
k1,128:31204339,29580347:164296
x1,128:33154006,29580347
k1,128:33154006,29580347:0
)
(1,129:7104430,30297966:26049576,444328,141880
x1,129:7606135,30297966
k1,128:7770711,30297966:164576
x1,128:8952099,30297966
x1,128:10098660,30297966
k1,128:10263235,30297966:164575
x1,128:11409805,30297966
k1,128:11574381,30297966:164576
x1,128:12362406,30297966
k1,128:12526981,30297966:164575
x1,128:13351123,30297966
k1,128:13515699,30297966:164576
x1,128:15305844,30297966
k1,128:15470419,30297966:164575
x1,128:16742100,30297966
k1,128:16906860,30297966:164760
x1,128:19163884,30297966
k1,128:19328459,30297966:164575
x1,128:19830164,30297966
k1,128:19994740,30297966:164576
x1,128:20603497,30297966
k1,128:20768072,30297966:164575
x1,128:22272524,30297966
x1,128:22578577,30297966
x1,128:22855073,30297966
k1,128:23019649,30297966:164576
x1,128:24953601,30297966
k1,128:25118176,30297966:164575
x1,128:26085469,30297966
k1,128:26250045,30297966:164576
x1,128:28183996,30297966
k1,128:28348571,30297966:164575
x1,128:31178898,30297966
k1,128:31343474,30297966:164576
x1,128:32203088,30297966
x1,128:33154006,30297966
k1,128:33154006,30297966:0
)
(1,129:7104430,31015585:26049576,444328,141880
x1,129:7646520,31015585
k1,128:7810754,31015585:164234
x1,128:8605987,31015585
k1,128:8770222,31015585:164235
x1,128:10396484,31015585
k1,128:10560718,31015585:164234
x1,128:11844030,31015585
k1,128:12048373,31015585:204343
x1,128:13060319,31015585
k1,128:13224553,31015585:164234
x1,128:15610270,31015585
k1,128:15774505,31015585:164235
x1,128:18232447,31015585
k1,128:18396681,31015585:164234
x1,128:18722067,31015585
x1,128:19897993,31015585
k1,128:20062228,31015585:164235
x1,128:20604311,31015585
x1,128:20913313,31015585
x1,128:21878979,31015585
k1,128:22043213,31015585:164234
x1,128:22982924,31015585
x1,128:25080874,31015585
k1,128:25285217,31015585:204343
x1,128:26641399,31015585
k1,128:26805732,31015585:164333
x1,128:27167548,31015585
k1,128:27331782,31015585:164234
x1,128:29283423,31015585
k1,128:29447658,31015585:164235
x1,128:30242891,31015585
k1,128:30407125,31015585:164234
x1,128:33154006,31015585
k1,128:33154006,31015585:0
)
(1,129:7104430,31733204:26049576,444328,141880
x1,129:7640516,31733204
k1,128:7804347,31733204:163831
x1,128:9162901,31733204
x1,128:10592245,31733204
k1,128:10756077,31733204:163832
x1,128:12007143,31733204
k1,128:12170974,31733204:163831
x1,128:13529518,31733204
k1,128:13693350,31733204:163832
x1,128:14944425,31733204
k1,128:15108256,31733204:163831
x1,128:15715776,31733204
k1,128:15879607,31733204:163831
x1,128:18095367,31733204
k1,128:18259199,31733204:163832
x1,128:20225272,31733204
k1,128:20389103,31733204:163831
x1,128:20925189,31733204
k1,128:21089021,31733204:163832
x1,128:22840129,31733204
k1,128:23003960,31733204:163831
x1,128:23468602,31733204
k1,128:23632433,31733204:163831
x1,128:23918171,31733204
k1,128:24082003,31733204:163832
x1,128:25476573,31733204
k1,128:25640404,31733204:163831
x1,128:26569706,31733204
k1,128:26733538,31733204:163832
x1,128:29307750,31733204
k1,128:29471581,31733204:163831
x1,128:33154006,31733204
k1,128:33154006,31733204:0
)
(1,129:7104430,32450823:26049576,444328,141880
x1,129:8299643,32450823
k1,128:8500337,32450823:200694
x1,128:10676254,32450823
k1,128:10832696,32450823:156442
x1,128:13686825,32450823
k1,128:13843266,32450823:156441
x1,128:14342931,32450823
k1,128:14499373,32450823:156442
x1,128:15284194,32450823
k1,128:15440636,32450823:156442
x1,128:16261427,32450823
k1,128:16417869,32450823:156442
x1,128:17523817,32450823
k1,128:17680258,32450823:156441
x1,128:18643618,32450823
x1,128:19917638,32450823
k1,128:20074080,32450823:156442
x1,128:20716314,32450823
k1,128:20872756,32450823:156442
x1,128:21692905,32450823
x1,128:23068267,32450823
k1,128:23224708,32450823:156441
x1,128:26257385,32450823
k1,128:26413827,32450823:156442
x1,128:27911538,32450823
k1,128:28067980,32450823:156442
x1,128:29173927,32450823
k1,128:29330369,32450823:156442
x1,128:29615525,32450823
k1,128:29771966,32450823:156441
x1,128:30450180,32450823
x1,128:31046638,32450823
k1,128:31203080,32450823:156442
x1,128:33165147,32450823
k1,128:33154006,32450823:0
)
(1,129:7104430,33168442:26049576,444328,141880
x1,129:7661261,33168442
k1,128:7844125,33168442:182864
x1,128:9830115,33168442
k1,128:10090347,33168442:260232
x1,128:11129809,33168442
k1,128:11312673,33168442:182864
x1,128:12612162,33168442
x1,128:14134249,33168442
k1,128:14317113,33168442:182864
x1,128:16246956,33168442
x1,128:16989614,33168442
x1,128:17992308,33168442
k1,128:18175172,33168442:182864
x1,128:19920506,33168442
k1,128:20103369,33168442:182863
x1,128:22591377,33168442
k1,128:22774241,33168442:182864
x1,128:25373219,33168442
k1,128:25556083,33168442:182864
x1,128:26967858,33168442
x1,128:28004031,33168442
k1,128:28186895,33168442:182864
x1,128:29003752,33168442
k1,128:29186616,33168442:182864
x1,128:31006156,33168442
k1,128:31189020,33168442:182864
x1,128:31745851,33168442
k1,128:31928715,33168442:182864
x1,128:33154006,33168442
k1,128:33154006,33168442:0
)
(1,129:7104430,33886061:26049576,444328,141880
x1,129:8682665,33886061
k1,128:8904331,33886061:221666
x1,128:11243934,33886061
k1,128:11454035,33886061:210101
x1,128:11974096,33886061
k1,128:12184197,33886061:210101
x1,128:13781149,33886061
x1,128:14105559,33886061
x1,128:14726765,33886061
k1,128:14936867,33886061:210102
x1,128:16977678,33886061
x1,128:17302088,33886061
x1,128:17426613,33886061
k1,128:17768556,33886061:341943
x1,128:18808018,33886061
k1,128:19018119,33886061:210101
x1,128:22434640,33886061
k1,128:22644741,33886061:210101
x1,128:23721633,33886061
k1,128:23931734,33886061:210101
x1,128:25602887,33886061
k1,128:25812989,33886061:210102
x1,128:26258843,33886061
k1,128:26468944,33886061:210101
x1,128:27582597,33886061
k1,128:27792698,33886061:210101
x1,128:28312759,33886061
k1,128:28522860,33886061:210101
x1,128:30657257,33886061
k1,128:30878923,33886061:221666
x1,128:33235926,33886061
k1,128:33154006,33886061:0
)
(1,129:7104430,34603680:26049576,444328,141880
x1,129:8069694,34603680
k1,128:8276947,34603680:207253
x1,128:10059068,34603680
k1,128:10266321,34603680:207253
x1,128:12122614,34603680
k1,128:12329868,34603680:207254
x1,128:15486335,34603680
k1,128:15693588,34603680:207253
x1,128:17402168,34603680
k1,128:17609421,34603680:207253
x1,128:17906217,34603680
k1,128:18113470,34603680:207253
x1,128:19190362,34603680
k1,128:19397616,34603680:207254
x1,128:19694412,34603680
x1,128:21088140,34603680
x1,128:21405990,34603680
x1,128:22213023,34603680
x1,128:22337548,34603680
k1,128:22670947,34603680:333399
x1,128:23079371,34603680
k1,128:23286625,34603680:207254
x1,128:23732479,34603680
k1,128:23939732,34603680:207253
x1,128:24422363,34603680
x1,128:25492702,34603680
k1,128:25699955,34603680:207253
x1,128:28745462,34603680
k1,128:28952715,34603680:207253
x1,128:29955399,34603680
k1,128:30162653,34603680:207254
x1,128:32018971,34603680
k1,128:32226180,34603680:207209
x1,128:33154006,34603680
k1,128:33154006,34603680:0
)
(1,129:7104430,35321299:26049576,444328,141880
x1,129:10806140,35321299
k1,128:10969928,35321299:163788
x1,128:11265851,35321299
k1,128:11429639,35321299:163788
x1,128:12947257,35321299
k1,128:13111045,35321299:163788
x1,128:15554408,35321299
k1,128:15718196,35321299:163788
x1,128:16273389,35321299
k1,128:16437178,35321299:163789
x1,128:18066753,35321299
k1,128:18230541,35321299:163788
x1,128:18785726,35321299
k1,128:18949514,35321299:163788
x1,128:19320074,35321299
k1,128:19483862,35321299:163788
x1,128:19928404,35321299
k1,128:20092192,35321299:163788
x1,128:23054085,35321299
k1,128:23217873,35321299:163788
x1,128:24402896,35321299
k1,128:24566684,35321299:163788
x1,128:25195858,35321299
x1,128:25519285,35321299
k1,128:25683073,35321299:163788
x1,128:27016067,35321299
k1,128:27179855,35321299:163788
x1,128:29455926,35321299
k1,128:29659069,35321299:203143
x1,128:30140281,35321299
k1,128:30304069,35321299:163788
x1,128:33154006,35321299
k1,128:33154006,35321299:0
)
(1,129:7104430,36038918:26049576,548854,141880
x1,129:7545488,36038918
x1,128:8396803,36038918
(1,128:8396803,36038918:262144,548854,0
$1,128:8396803,36038918
(1,128:8396803,35801093:262144,311029,4583
x1,128:8626179,35801093
)
$1,128:8658947,36038918
)
k1,128:8822634,36038918:163687
x1,128:10431527,36038918
(1,128:10431527,36038918:655360,444328,6548
x1,128:11086887,36038918
)
x1,128:11301191,36038918
k1,128:11464879,36038918:163688
x1,128:13752727,36038918
k1,128:13916414,36038918:163687
x1,128:14202152,36038918
k1,128:14365840,36038918:163688
x1,128:16153618,36038918
k1,128:16317305,36038918:163687
x1,128:18675951,36038918
k1,128:18839639,36038918:163688
x1,128:19519229,36038918
x1,128:19798414,36038918
k1,128:19962101,36038918:163687
x1,128:21749262,36038918
k1,128:21912949,36038918:163687
x1,128:22663339,36038918
k1,128:22827027,36038918:163688
x1,128:24292397,36038918
k1,128:24456084,36038918:163687
x1,128:26064976,36038918
k1,128:26228664,36038918:163688
x1,128:27515783,36038918
k1,128:27679470,36038918:163687
x1,128:30073498,36038918
k1,128:30237186,36038918:163688
x1,128:31381427,36038918
k1,128:31545114,36038918:163687
x1,128:33154006,36038918
k1,128:33154006,36038918:0
)
(1,129:7104430,36756537:26049576,444328,141880
x1,129:8232949,36756537
g1,128:8396789,36756537
x1,128:8942693,36756537
g1,128:9106533,36756537
x1,128:10380540,36756537
g1,128:10544380,36756537
x1,128:13638952,36756537
g1,128:13802792,36756537
x1,128:15859287,36756537
g1,128:16023127,36756537
x1,128:16969463,36756537
g1,128:17133303,36756537
x1,128:17897447,36756537
g1,128:18061287,36756537
x1,128:18934879,36756537
x1,128:20053574,36756537
g1,128:20217414,36756537
x1,128:20508390,36756537
g1,128:20672230,36756537
x1,128:21909533,36756537
g1,128:22073373,36756537
x1,128:25131251,36756537
g1,128:25295091,36756537
x1,128:25804954,36756537
g1,128:25968794,36756537
x1,128:27934848,36756537
g1,128:28098688,36756537
x1,128:28426368,36756537
x1,128:28590208,36756537
k1,129:33154006,36756537:4678486
g1,129:33154006,36756537
)
(1,131:7104430,37834604:26049576,444328,141880
h1,130:7073628,37834604:0,0,0
x1,130:7704657,37834604
x1,130:7949028,37834604
k1,130:8124973,37834604:175945
x1,130:8459207,37834604
x1,130:10224926,37834604
k1,130:10400871,37834604:175945
x1,130:12257189,37834604
k1,130:12433121,37834604:175932
x1,130:14290092,37834604
k1,130:14466037,37834604:175945
x1,130:15134505,37834604
k1,130:15310450,37834604:175945
x1,130:17983628,37834604
k1,130:18159572,37834604:175944
x1,130:18382169,37834604
(1,130:18382169,37834604:327680,444328,0
x1,130:18709849,37834604
)
x1,130:18932446,37834604
k1,130:19108391,37834604:175945
x1,130:20073655,37834604
k1,130:20249600,37834604:175945
x1,130:23146057,37834604
k1,130:23321990,37834604:175933
x1,130:23544587,37834604
(1,130:23544587,37834604:655360,444328,14416
x1,130:24199947,37834604
)
x1,130:24422544,37834604
k1,130:24598488,37834604:175944
x1,130:26881935,37834604
k1,130:27121410,37834604:239475
x1,130:29275193,37834604
x1,130:29399718,37834604
k1,130:29578688,37834604:178970
x1,130:30395545,37834604
k1,130:30571490,37834604:175945
x1,130:31945160,37834604
k1,130:32121105,37834604:175945
x1,130:32603736,37834604
x1,130:33154006,37834604
k1,130:33154006,37834604:0
)
(1,131:7104430,38552223:26049576,444328,141880
x1,131:9315682,38552223
k1,130:9454039,38552223:138357
x1,130:10845785,38552223
k1,130:10984141,38552223:138356
x1,130:14230687,38552223
k1,130:14369044,38552223:138357
x1,130:15510953,38552223
k1,130:15649309,38552223:138356
x1,130:17682022,38552223
k1,130:17820379,38552223:138357
x1,130:19781152,38552223
x1,130:20092454,38552223
k1,130:20230810,38552223:138356
x1,130:20730475,38552223
k1,130:20868832,38552223:138357
x1,130:22046069,38552223
k1,130:22184425,38552223:138356
x1,130:25377665,38552223
k1,130:25572331,38552223:194666
x1,130:25964747,38552223
x1,130:26233448,38552223
k1,130:26371805,38552223:138357
x1,130:29333194,38552223
k1,130:29471550,38552223:138356
x1,130:30256371,38552223
k1,130:30394728,38552223:138357
x1,130:33177599,38552223
k1,130:33154006,38552223:0
)
(1,131:7104430,39269842:26049576,444328,141880
x1,131:8960733,39269842
k1,130:9159796,39269842:199063
x1,130:10348315,39269842
k1,130:10547379,39269842:199064
x1,130:11884304,39269842
k1,130:12083332,39269842:199028
x1,130:15332719,39269842
k1,130:15540588,39269842:207869
x1,130:16320015,39269842
k1,130:16519078,39269842:199063
x1,130:17410143,39269842
x1,130:18551410,39269842
k1,130:18750473,39269842:199063
x1,130:21572716,39269842
k1,130:21771780,39269842:199064
x1,130:23071929,39269842
k1,130:23270992,39269842:199063
x1,130:24236256,39269842
k1,130:24435319,39269842:199063
x1,130:25326376,39269842
k1,130:25525440,39269842:199064
x1,130:26342297,39269842
k1,130:26541360,39269842:199063
x1,130:27915039,39269842
k1,130:28114102,39269842:199063
x1,130:30936345,39269842
k1,130:31135409,39269842:199064
x1,130:32398120,39269842
k1,130:32597183,39269842:199063
x1,130:33154006,39269842
k1,130:33154006,39269842:0
)
(1,131:7104430,39987461:26049576,444328,141880
x1,131:9777608,39987461
k1,130:9983904,39987461:206296
x1,130:10206501,39987461
(1,130:10206501,39987461:327680,444328,0
x1,130:10534181,39987461
)
x1,130:10756778,39987461
k1,130:10963074,39987461:206296
x1,130:11742502,39987461
k1,130:11948798,39987461:206296
x1,130:13285048,39987461
k1,130:13491344,39987461:206296
x1,130:14567559,39987461
x1,130:16191450,39987461
k1,130:16397747,39987461:206297
x1,130:17733997,39987461
k1,130:17940293,39987461:206296
x1,130:19110094,39987461
k1,130:19327004,39987461:216910
x1,130:22074372,39987461
k1,130:22280668,39987461:206296
x1,130:24675761,39987461
k1,130:24892670,39987461:216909
x1,130:25857934,39987461
k1,130:26064231,39987461:206297
x1,130:28978742,39987461
k1,130:29309270,39987461:330528
x1,130:30348732,39987461
k1,130:30555028,39987461:206296
x1,130:33154006,39987461
k1,130:33154006,39987461:0
)
(1,131:7104430,40705080:26049576,444328,141880
x1,131:9088172,40705080
g1,130:9252012,40705080
x1,130:10999187,40705080
g1,130:11163027,40705080
x1,130:12764715,40705080
x1,130:14129819,40705080
g1,130:14293659,40705080
x1,130:16369145,40705080
g1,130:16532985,40705080
x1,130:17078897,40705080
g1,130:17242737,40705080
x1,130:18225777,40705080
g1,130:18389617,40705080
x1,130:20100081,40705080
g1,130:20263921,40705080
x1,130:21210257,40705080
g1,130:21374097,40705080
x1,130:23504017,40705080
g1,130:23667857,40705080
x1,130:25614904,40705080
k1,131:33154006,40705080:7653790
g1,131:33154006,40705080
)
(1,134:7104430,41783147:26049576,444328,141880
h1,132:7104430,41783147:0,0,0
x1,132:8118415,41783147
k1,132:8283355,41783147:164940
x1,132:10673227,41783147
k1,132:10838167,41783147:164940
x1,132:14279161,41783147
k1,132:14444101,41783147:164940
x1,132:14733622,41783147
x1,132:17440345,41783147
k1,132:17605285,41783147:164940
x1,132:20900232,41783147
k1,132:21065172,41783147:164940
x1,132:21572486,41783147
k1,132:21737426,41783147:164940
x1,132:22534261,41783147
k1,132:22699201,41783147:164940
x1,132:25306857,41783147
k1,132:25471797,41783147:164940
x1,132:27445620,41783147
k1,132:27610835,41783147:165215
x1,132:28879116,41783147
x1,132:30835340,41783147
k1,132:31000280,41783147:164940
x1,132:32558091,41783147
x1,132:32874309,41783147
x1,132:33154006,41783147
k1,132:33154006,41783147:0
)
(1,134:7104430,42500766:26049576,444328,141880
x1,134:10349699,42500766
k1,132:10482292,42500766:132593
x1,132:11017285,42500766
k1,132:11149878,42500766:132593
x1,132:14181926,42500766
k1,132:14314519,42500766:132593
x1,132:14528386,42500766
(1,132:14528386,42500766:655360,444328,14416
x1,132:15183746,42500766
)
x1,132:15397613,42500766
k1,132:15530206,42500766:132593
x1,132:16172458,42500766
k1,132:16305051,42500766:132593
x1,132:16590207,42500766
k1,132:16722800,42500766:132593
x1,132:17400362,42500766
x1,132:17994852,42500766
k1,132:18127445,42500766:132593
x1,132:19126134,42500766
x1,132:20095696,42500766
k1,132:20288441,42500766:192745
x1,132:23535627,42500766
k1,133:20288441,42500766:-42592
x1,133:23653598,42500766
k1,133:23792441,42500766:138843
x1,133:24648560,42500766
k1,133:24781153,42500766:132593
x1,133:27134992,42500766
k1,133:27267585,42500766:132593
x1,133:28159666,42500766
x1,133:28856816,42500766
k1,133:28989409,42500766:132593
x1,133:30772276,42500766
k1,133:30904869,42500766:132593
x1,133:32865642,42500766
x1,133:33176944,42500766
k1,133:33154006,42500766:0
)
(1,134:7104430,43218385:26049576,444328,141880
x1,134:8255521,43218385
k1,133:8435396,43218385:179875
x1,133:9252253,43218385
k1,133:9432129,43218385:179876
x1,133:11325210,43218385
k1,133:11505085,43218385:179875
x1,133:12952955,43218385
x1,133:13732383,43218385
x1,133:14771837,43218385
x1,133:15477057,43218385
k1,133:15656933,43218385:179876
x1,133:18033304,43218385
k1,133:18213179,43218385:179875
x1,133:19550104,43218385
k1,133:19729963,43218385:179859
x1,133:22551538,43218385
k1,133:22731414,43218385:179876
x1,133:24736799,43218385
k1,133:24916674,43218385:179875
x1,133:26253599,43218385
x1,133:27257070,43218385
k1,133:27436945,43218385:179875
x1,133:27659542,43218385
(1,133:27659542,43218385:655360,444328,6548
x1,133:28314902,43218385
)
x1,133:28704616,43218385
k1,133:28888501,43218385:183885
x1,133:32157274,43218385
k1,133:32337149,43218385:179875
x1,133:33154006,43218385
k1,133:33154006,43218385:0
)
(1,134:7104430,43936004:26049576,444328,141880
x1,134:7772890,43936004
x1,133:9694903,43936004
k1,133:9874377,43936004:179474
x1,133:10839641,43936004
k1,133:11019116,43936004:179475
x1,133:11315912,43936004
x1,133:12709640,43936004
x1,133:13027490,43936004
x1,133:14465546,43936004
k1,133:14645020,43936004:179474
x1,133:15201851,43936004
k1,133:15381326,43936004:179475
x1,133:16272391,43936004
k1,133:16451865,43936004:179474
x1,133:18475953,43936004
k1,133:18726016,43936004:250063
x1,133:22234769,43936004
k1,133:22418152,43936004:183383
x1,133:23197579,43936004
k1,133:23377053,43936004:179474
x1,133:24268118,43936004
x1,133:25409385,43936004
k1,133:25588860,43936004:179475
x1,133:25885656,43936004
k1,133:26065130,43936004:179474
x1,133:29035111,43936004
k1,133:29214586,43936004:179475
x1,133:29994014,43936004
k1,133:30173488,43936004:179474
x1,133:31880734,43936004
x1,133:32363357,43936004
x1,133:32681207,43936004
x1,133:33154006,43936004
k1,133:33154006,43936004:0
)
(1,134:7104430,44653623:26049576,444328,141880
x1,134:8378428,44653623
g1,133:8542268,44653623
x1,133:9670787,44653623
g1,133:9834627,44653623
x1,133:12600873,44653623
g1,133:12764713,44653623
x1,133:13528857,44653623
g1,133:13692697,44653623
x1,133:14857920,44653623
g1,133:15021760,44653623
x1,133:17260430,44653623
k1,134:33154006,44653623:16008264
g1,134:33154006,44653623
)
(1,128:7104430,46707506:26049576,517159,127692
(1,128:7104430,46707506:1061685,517159,0
k1,128:7936739,46707506:832309
(1,128:7936739,46707506:229376,517159,0
$1,128:7936739,46707506
(1,128:7936739,46456943:229376,266596,3928
x1,128:8133347,46456943
)
$1,128:8166115,46707506
)
)
(1,128:8166115,46707506:0,435814,0
r1,128:8166115,46707506:0,435814,0
)
(1,128:8166115,46707506:0,0,0
(1,128:8166115,46052146:0,0,0
)
)
x1,128:9083345,46707506
k1,128:9273361,46707506:190016
x1,128:10209463,46707506
k1,128:10399480,46707506:190017
x1,128:10700290,46707506
x1,128:12161789,46707506
k1,128:12351805,46707506:190016
x1,128:12852952,46707506
k1,128:13042969,46707506:190017
x1,128:13778139,46707506
k1,128:13968155,46707506:190016
x1,128:15671925,46707506
k1,128:15861942,46707506:190017
x1,128:16296310,46707506
x1,128:17092369,46707506
k1,128:17282385,46707506:190016
x1,128:17716753,46707506
x1,128:18211995,46707506
k1,128:18402011,46707506:190016
x1,128:20775368,46707506
k1,128:20965385,46707506:190017
x1,128:21433439,46707506
k1,128:21623455,46707506:190016
x1,128:23695417,46707506
k1,128:23885391,46707506:189974
x1,128:24487011,46707506
k1,128:24677027,46707506:190016
x1,128:26080604,46707506
x1,128:26882561,46707506
x1,128:27634586,46707506
k1,128:27945112,46707506:310526
x1,128:29716864,46707506
k1,128:29906880,46707506:190016
x1,128:31009030,46707506
k1,128:31199047,46707506:190017
x1,128:32251866,46707506
k1,128:32452522,46707506:200656
x1,128:33154006,46707506
k1,128:33154006,46707506:0
)
(1,128:7104430,47362866:26049576,399895,196610
x1,128:8905731,47362866
g1,128:9053187,47362866
x1,128:9315065,47362866
x1,128:9732074,47362866
x1,128:10446341,47362866
g1,128:10593797,47362866
x1,128:11085118,47362866
g1,128:11232574,47362866
x1,128:12707126,47362866
g1,128:12854582,47362866
x1,128:13280425,47362866
g1,128:13427881,47362866
x1,128:14197589,47362866
(1,128:14197589,47362866:589824,399895,5893
x1,128:14787413,47362866
)
x1,128:14983822,47362866
g1,128:15131278,47362866
x1,128:16671883,47362866
g1,128:16819339,47362866
x1,128:19474099,47362866
g1,128:19621555,47362866
x1,128:21063073,47362866
g1,128:21210529,47362866
x1,128:21636380,47362866
x1,128:22121795,47362866
g1,128:22269251,47362866
x1,128:23809265,47362866
g1,128:23956721,47362866
x1,128:24546545,47362866
g1,128:24694001,47362866
x1,128:25611165,47362866
x1,128:25891331,47362866
g1,128:26038787,47362866
x1,128:26628611,47362866
g1,128:26776067,47362866
x1,128:28152124,47362866
x1,128:28938357,47362866
x1,128:29675637,47362866
r1,128:29675637,47362866:0,196610,196610
k1,128:33154006,47362866:3478369
g1,128:33154006,47362866
)
]
(1,145:7104430,49328946:26049576,444328,0
(1,145:7104430,49328946:26049576,444328,0
k1,145:19965378,49328946:12860948
x1,145:20293058,49328946
k1,145:33154006,49328946:12860948
)
)
]
]
]
!45941
}2
!10
{3
[1,157:4736286,49328946:28417720,44592660,6548
[1,157:4736286,4736286:0,0,0
(1,157:4736286,2245673:0,0,0
k1,157:4736286,2245673:-2302363
)
]
[1,157:4736286,49328946:28417720,44592660,6548
[1,157:7104430,49328946:26049576,47017492,6548
[1,157:7104430,3097886:26049576,786432,0
(1,157:7104430,3097886:26049576,0,0
h1,157:7104430,3097886:26049576,0,0
)
]
[1,157:7104430,47362866:26049576,42626580,0
[1,150:7104430,16336960:26049576,11600674,0
[1,150:7104430,16336960:26049576,11600674,0
(1,148:7104430,15160590:26049576,10424304,0
h1,147:7104430,15160590:0,0,0
(1,147:7104430,15160590:26049576,10424304,0
(1,147:7104430,15160590:26049796,10424330,0
(1,147:7104430,15160590:26049796,10424330,0
(1,147:7104430,15160590:0,10424330,0
(1,147:7104430,15160590:0,18653076,0
(1,147:7104430,15160590:46612954,18653076,0
)
k1,147:7104432,15160590:-46612952
)
)
g1,147:33154226,15160590
)
)
)
g1,148:33154006,15160590
g1,148:33154006,15160590
)
(1,148:7104430,16121673:26049576,502331,215287
h1,148:7104430,16121673:0,0,0
g1,148:7104430,16121673
[1,148:7104430,16121673:26049576,502331,215287
(1,148:7104430,16121673:26049576,502331,215287
k1,148:10661989,16121673:3557559
h1,148:10661989,16121673:0,0,0
x1,148:12373116,16121673
g1,148:12536956,16121673
x1,148:13046819,16121673
g1,148:13249979,16121673
r1,148:13249979,16121673:0,717618,215287
g1,148:13249979,16121673
x1,148:15288123,16121673
x1,148:16016218,16121673
x1,148:16999250,16121673
g1,148:17163090,16121673
x1,148:18874199,16121673
g1,148:19038039,16121673
x1,148:21477260,16121673
g1,148:21641100,16121673
x1,148:22587436,16121673
g1,148:22751276,16121673
x1,148:27375457,16121673
g1,148:27539297,16121673
x1,148:29596447,16121673
r1,148:29596447,16121673:0,215287,215287
g1,148:29596447,16121673
k1,148:33154006,16121673:3557559
)
]
g1,148:33154006,16121673
g1,148:33154006,16121673
)
]
]
(1,141:7104430,18462200:26049576,541848,9432
(1,141:7104430,18462200:1179648,541848,0
g1,141:7104430,18462200
x1,141:7497646,18462200
g1,141:8284078,18462200
)
x1,141:10861187,18462200
g1,141:11057795,18462200
x1,141:11844227,18462200
x1,141:12964882,18462200
k1,141:23048434,18462200:10105572
k1,141:33154006,18462200:10105572
)
(1,145:7104430,20090067:26049576,451540,141880
x1,145:8459923,20090067
k1,143:8622920,20090067:162997
x1,143:9795126,20090067
k1,143:9958124,20090067:162998
x1,143:13693633,20090067
k1,143:13856631,20090067:162998
x1,143:15102026,20090067
k1,143:15265024,20090067:162998
x1,143:18945807,20090067
k1,143:19148686,20090067:202879
x1,143:20173881,20090067
k1,144:20336879,20090067:162998
x1,144:21288893,20090067
x1,144:21592330,20090067
x1,144:23193795,20090067
k1,144:23356793,20090067:162998
x1,144:23905980,20090067
k1,144:24068978,20090067:162998
x1,144:25460708,20090067
k1,144:25623706,20090067:162998
x1,144:26795261,20090067
k1,144:26958259,20090067:162998
x1,144:29302003,20090067
k1,144:29465001,20090067:162998
x1,144:29977923,20090067
k1,144:30140921,20090067:162998
x1,144:32557846,20090067
x1,144:32871108,20090067
x1,144:33154006,20090067
k1,144:33154006,20090067:0
)
(1,145:7104430,20807686:26049576,444328,141880
x1,145:7562049,20807686
x1,144:8003931,20807686
x1,144:8468759,20807686
k1,144:8633012,20807686:164253
x1,144:8854954,20807686
x1,144:9706736,20807686
x1,144:9928678,20807686
k1,144:10092931,20807686:164253
x1,144:10611462,20807686
k1,144:10775715,20807686:164253
x1,144:12182681,20807686
x1,144:12627845,20807686
x1,144:13886192,20807686
x1,144:14367404,20807686
x1,144:14809286,20807686
x1,144:15274114,20807686
k1,144:15438367,20807686:164253
x1,144:15660309,20807686
x1,144:16993303,20807686
x1,144:17215245,20807686
k1,144:17379497,20807686:164252
x1,144:18304594,20807686
k1,144:18468847,20807686:164253
x1,144:19098021,20807686
k1,144:19262274,20807686:164253
x1,144:21298423,20807686
k1,144:21462676,20807686:164253
x1,144:22943606,20807686
x1,144:23943350,20807686
k1,144:24107603,20807686:164253
x1,144:25144665,20807686
k1,144:25308918,20807686:164253
x1,144:28048212,20807686
x1,144:29565822,20807686
k1,144:29730075,20807686:164253
x1,144:30692500,20807686
k1,144:30856753,20807686:164253
x1,144:33262796,20807686
k1,145:33154006,20807686:0
)
(1,145:7104430,21525305:26049576,444328,141880
x1,145:8626517,21525305
k1,144:8812031,21525305:185514
x1,144:11651658,21525305
k1,144:11919839,21525305:268181
x1,144:12959301,21525305
k1,144:13144815,21525305:185514
x1,144:14963696,21525305
k1,144:15149210,21525305:185514
x1,144:17080371,21525305
k1,144:17265884,21525305:185513
x1,144:18082741,21525305
k1,144:18268255,21525305:185514
x1,144:18936723,21525305
x1,144:20492957,21525305
k1,144:20678471,21525305:185514
x1,144:23314870,21525305
k1,144:23500384,21525305:185514
x1,144:26396835,21525305
k1,144:26582348,21525305:185513
x1,144:27399205,21525305
k1,144:27584719,21525305:185514
x1,144:30257886,21525305
k1,144:30443400,21525305:185514
x1,144:33154006,21525305
k1,144:33154006,21525305:0
)
(1,145:7104430,22242924:26049576,444328,141880
x1,145:10229941,22242924
k1,144:10393532,22242924:163591
x1,144:12599009,22242924
k1,144:12762601,22242924:163592
x1,144:15189137,22242924
x1,144:15503710,22242924
x1,144:15787772,22242924
k1,144:15951363,22242924:163591
x1,144:16429263,22242924
x1,144:16867833,22242924
x1,144:17329349,22242924
k1,144:17492941,22242924:163592
x1,144:17713355,22242924
x1,144:18559275,22242924
x1,144:18779689,22242924
k1,144:18943280,22242924:163591
x1,144:19899080,22242924
k1,144:20062671,22242924:163591
x1,144:21459952,22242924
x1,144:21901803,22242924
x1,144:23151488,22242924
x1,144:23629388,22242924
x1,144:24067958,22242924
x1,144:24529474,22242924
k1,144:24693065,22242924:163591
x1,144:24913479,22242924
x1,144:26237298,22242924
x1,144:26623190,22242924
k1,144:26786782,22242924:163592
x1,144:28257535,22242924
k1,144:28421126,22242924:163591
x1,144:29229974,22242924
k1,144:29393566,22242924:163592
x1,144:30753767,22242924
k1,144:30917358,22242924:163591
x1,144:32572125,22242924
x1,144:33154006,22242924
k1,144:33154006,22242924:0
)
(1,145:7104430,22960543:26049576,444328,141880
x1,145:8388274,22960543
x1,145:9101806,22960543
x1,144:9406548,22960543
x1,144:10003006,22960543
k1,144:10156019,22960543:153013
x1,144:13044843,22960543
k1,144:13197856,22960543:153013
x1,144:14161216,22960543
k1,144:14314228,22960543:153012
x1,144:14813893,22960543
x1,144:15108810,22960543
x1,144:15916497,22960543
x1,144:16191829,22960543
k1,144:16344842,22960543:153013
x1,144:17129663,22960543
k1,144:17282676,22960543:153013
x1,144:18138787,22960543
k1,144:18291800,22960543:153013
x1,144:18826793,22960543
k1,144:18979806,22960543:153013
x1,144:21333627,22960543
k1,144:21486640,22960543:153013
x1,144:23091610,22960543
k1,144:23244622,22960543:153012
x1,144:24493148,22960543
x1,144:25592543,22960543
k1,144:25745556,22960543:153013
x1,144:26494416,22960543
k1,144:26647429,22960543:153013
x1,144:29055857,22960543
k1,144:29255408,22960543:199551
x1,144:30254106,22960543
k1,144:30407119,22960543:153013
x1,144:33154006,22960543
k1,144:33154006,22960543:0
)
(1,145:7104430,23678162:26049576,444328,141880
x1,145:9851805,23678162
x1,145:11373892,23678162
k1,144:11575976,23678162:202084
x1,144:14025897,23678162
k1,144:14227981,23678162:202084
x1,144:14673835,23678162
k1,144:14875918,23678162:202083
x1,144:17920775,23678162
x1,144:18474333,23678162
x1,144:19996420,23678162
k1,144:20198504,23678162:202084
x1,144:21387025,23678162
k1,144:21589070,23678162:202045
x1,144:22368498,23678162
x1,144:22676523,23678162
x1,144:23742915,23678162
k1,144:23944999,23678162:202084
x1,144:26395563,23678162
x1,144:26713413,23678162
x1,144:27000385,23678162
k1,144:27202469,23678162:202084
x1,144:29616288,23678162
k1,144:29818372,23678162:202084
x1,144:30040969,23678162
(1,144:30040969,23678162:655360,444328,0
x1,144:30696329,23678162
)
x1,144:31308640,23678162
k1,144:31520284,23678162:211644
x1,144:33154006,23678162
k1,144:33154006,23678162:0
)
(1,145:7104430,24395781:26049576,444328,141880
x1,145:7624491,24395781
x1,144:7932516,24395781
x1,144:9518969,24395781
k1,144:9720019,24395781:201050
x1,144:11131136,24395781
k1,144:11332185,24395781:201049
x1,144:12186480,24395781
k1,144:12387492,24395781:201012
x1,144:15543959,24395781
k1,144:15745009,24395781:201050
x1,144:16933538,24395781
k1,144:17134587,24395781:201049
x1,144:18471512,24395781
k1,144:18672524,24395781:201012
x1,144:20120411,24395781
k1,144:20321461,24395781:201050
x1,144:22550094,24395781
k1,144:22751143,24395781:201049
x1,144:25796000,24395781
x1,144:26126961,24395781
k1,144:26328011,24395781:201050
x1,144:28592737,24395781
k1,144:28793786,24395781:201049
x1,144:29982305,24395781
k1,144:30183355,24395781:201050
x1,144:31260239,24395781
x1,144:33154006,24395781
k1,144:33154006,24395781:0
)
(1,145:7104430,25113400:26049576,444328,141880
x1,145:10030492,25113400
k1,144:10171265,25113400:140773
x1,144:10385132,25113400
(1,144:10385132,25113400:327680,444328,14416
x1,144:10712812,25113400
)
x1,144:10873375,25113400
k1,144:11014148,25113400:140773
(1,144:11014148,25113400:655360,444328,6548
x1,144:11669508,25113400
)
x1,144:11830071,25113400
k1,144:11970843,25113400:140772
(1,144:11970843,25113400:327680,444328,14416
x1,144:12298523,25113400
)
x1,144:12459086,25113400
k1,144:12599859,25113400:140773
(1,144:12599859,25113400:655360,444328,6548
x1,144:13255219,25113400
)
x1,144:13415782,25113400
k1,144:13556555,25113400:140773
(1,144:13556555,25113400:327680,444328,6548
x1,144:13884235,25113400
)
x1,144:14258665,25113400
k1,144:14454136,25113400:195471
x1,144:17146436,25113400
k1,144:17291822,25113400:145386
x1,144:18647600,25113400
x1,144:19325804,25113400
x1,144:19604407,25113400
k1,144:19745180,25113400:140773
x1,144:21921748,25113400
k1,144:22062521,25113400:140773
x1,144:23168469,25113400
k1,144:23309242,25113400:140773
x1,144:23915524,25113400
x1,144:24223546,25113400
x1,144:24498878,25113400
k1,144:24639650,25113400:140772
x1,144:26637661,25113400
x1,144:28236078,25113400
k1,144:28376851,25113400:140773
x1,144:31622120,25113400
k1,144:31762893,25113400:140773
x1,144:33154006,25113400
k1,144:33154006,25113400:0
)
(1,145:7104430,25831019:26049576,444328,141880
x1,145:7889251,25831019
k1,144:8053091,25831019:163840
x1,144:9872588,25831019
k1,144:10036427,25831019:163839
x1,144:10464795,25831019
k1,144:10628635,25831019:163840
x1,144:11449426,25831019
k1,144:11613265,25831019:163839
x1,144:12594611,25831019
k1,144:12797771,25831019:203160
x1,144:14902416,25831019
k1,144:15066256,25831019:163840
x1,144:17705885,25831019
x1,144:19168278,25831019
k1,144:19332117,25831019:163839
x1,144:19795822,25831019
x1,144:20395551,25831019
x1,144:20513522,25831019
k1,144:20677362,25831019:163840
x1,144:23637466,25831019
k1,144:23801305,25831019:163839
x1,144:24443557,25831019
k1,144:24607397,25831019:163840
x1,144:25731321,25831019
k1,144:25895161,25831019:163840
x1,144:27376172,25831019
k1,144:27540011,25831019:163839
x1,144:28467419,25831019
k1,144:28631259,25831019:163840
x1,144:30130264,25831019
k1,144:30294103,25831019:163839
x1,144:31828429,25831019
k1,144:31992269,25831019:163840
x1,144:32206136,25831019
(1,144:32206136,25831019:655360,444328,6548
x1,144:32861496,25831019
)
x1,144:33235926,25831019
k1,144:33154006,25831019:0
)
(1,145:7104430,26548638:26049576,444328,141880
x1,145:7545037,26548638
k1,144:7709327,26548638:164290
x1,144:8223268,26548638
k1,144:8387558,26548638:164290
x1,144:9158456,26548638
k1,144:9322745,26548638:164289
x1,144:10129999,26548638
k1,144:10294289,26548638:164290
x1,144:11138531,26548638
x1,144:11678978,26548638
k1,144:11843268,26548638:164290
x1,144:12357209,26548638
k1,144:12521499,26548638:164290
x1,144:13328753,26548638
k1,144:13493042,26548638:164289
x1,144:14960222,26548638
k1,144:15124512,26548638:164290
x1,144:15931757,26548638
k1,144:16096047,26548638:164290
x1,144:17563894,26548638
k1,144:17728183,26548638:164289
x1,144:20406893,26548638
k1,144:20571183,26548638:164290
x1,144:20791161,26548638
(1,144:20791161,26548638:655360,444328,6548
x1,144:21446521,26548638
)
x1,144:21611672,26548638
k1,144:21775962,26548638:164290
(1,144:21775962,26548638:655360,444328,0
x1,144:22431322,26548638
)
x1,144:22596473,26548638
k1,144:22760763,26548638:164290
(1,144:22760763,26548638:655360,444328,14416
x1,144:23416123,26548638
)
x1,144:23581274,26548638
k1,144:23745564,26548638:164290
(1,144:23745564,26548638:655360,444328,6548
x1,144:24400924,26548638
)
x1,144:24786053,26548638
k1,144:24990562,26548638:204509
x1,144:27595296,26548638
x1,144:29099473,26548638
k1,144:29263763,26548638:164290
x1,144:33154006,26548638
k1,144:33154006,26548638:0
)
(1,145:7104430,27266257:26049576,444328,141880
x1,145:7710712,27266257
x1,144:8018734,27266257
x1,144:8294066,27266257
k1,144:8449553,27266257:155487
x1,144:9840657,27266257
k1,144:9996145,27266257:155488
x1,144:11279989,27266257
k1,144:11435476,27266257:155487
x1,144:13611402,27266257
k1,144:13766889,27266257:155487
x1,144:14266554,27266257
k1,144:14422042,27266257:155488
x1,144:15991042,27266257
k1,144:16146529,27266257:155487
x1,144:17501663,27266257
k1,144:17657150,27266257:155487
x1,144:17871017,27266257
(1,144:17871017,27266257:655360,444328,6548
x1,144:18526377,27266257
)
x1,144:18686940,27266257
k1,144:18842428,27266257:155488
(1,144:18842428,27266257:655360,444328,6548
x1,144:19497788,27266257
)
x1,144:19658351,27266257
k1,144:19813838,27266257:155487
(1,144:19813838,27266257:655360,444328,6548
x1,144:20469198,27266257
)
x1,144:20629761,27266257
k1,144:20785249,27266257:155488
(1,144:20785249,27266257:655360,444328,6548
x1,144:21440609,27266257
)
x1,144:21601172,27266257
k1,144:21756659,27266257:155487
(1,144:21756659,27266257:655360,444328,14416
x1,144:22412019,27266257
)
x1,144:22572582,27266257
k1,144:22728069,27266257:155487
(1,144:22728069,27266257:655360,444328,6548
x1,144:23383429,27266257
)
x1,144:23543992,27266257
k1,144:23699480,27266257:155488
(1,144:23699480,27266257:655360,444328,0
x1,144:24354840,27266257
)
x1,144:24515403,27266257
k1,144:24670890,27266257:155487
(1,144:24670890,27266257:655360,444328,6548
x1,144:25326250,27266257
)
x1,144:25486813,27266257
k1,144:25642300,27266257:155487
(1,144:25642300,27266257:655360,444328,6548
x1,144:26297660,27266257
)
x1,144:26672090,27266257
k1,144:26872466,27266257:200376
x1,144:29904514,27266257
k1,144:30060002,27266257:155488
x1,144:30273869,27266257
(1,144:30273869,27266257:655360,444328,14416
x1,144:30929229,27266257
)
x1,144:31143096,27266257
k1,144:31298583,27266257:155487
x1,144:33154006,27266257
k1,144:33154006,27266257:0
)
(1,145:7104430,27983876:26049576,444328,141880
x1,145:8478786,27983876
k1,144:8693301,27983876:214515
x1,144:9213362,27983876
k1,144:9427928,27983876:214566
x1,144:10058958,27983876
x1,144:10383368,27983876
x1,144:10892937,27983876
k1,144:11107503,27983876:214566
x1,144:13075450,27983876
x1,144:13399860,27983876
k1,144:13614427,27983876:214567
x1,144:17550314,27983876
k1,144:17764880,27983876:214566
x1,144:19992194,27983876
k1,144:20206760,27983876:214566
x1,144:21061055,27983876
k1,144:21275570,27983876:214515
x1,144:22240834,27983876
k1,144:22455400,27983876:214566
x1,144:23792325,27983876
k1,144:24006840,27983876:214515
x1,144:26289627,27983876
k1,144:26644966,27983876:355339
x1,144:27053398,27983876
x1,144:30223023,27983876
k1,144:30437589,27983876:214566
x1,144:31626108,27983876
k1,144:31840674,27983876:214566
x1,144:33177599,27983876
k1,144:33154006,27983876:0
)
(1,145:7104430,28701495:26049576,444328,141880
x1,145:9119792,28701495
k1,144:9271440,28701495:151648
x1,144:10270763,28701495
k1,144:10419363,28701495:148600
x1,144:11596600,28701495
k1,144:11745200,28701495:148600
x1,144:12387452,28701495
k1,144:12536052,28701495:148600
x1,144:12928468,28701495
x1,144:13881276,28701495
k1,144:14029876,28701495:148600
x1,144:14243743,28701495
(1,144:14243743,28701495:327680,444328,0
x1,144:14571423,28701495
)
x1,144:14785290,28701495
k1,144:14933890,28701495:148600
x1,144:15682750,28701495
k1,144:15831350,28701495:148600
x1,144:17401626,28701495
x1,144:18186447,28701495
x1,144:18633768,28701495
k1,144:18782368,28701495:148600
x1,144:19603161,28701495
x1,144:19817028,28701495
x1,144:21101527,28701495
k1,144:21250112,28701495:148585
x1,144:25192204,28701495
k1,144:25343852,28701495:151648
x1,144:25950134,28701495
x1,144:26258156,28701495
x1,144:26533488,28701495
k1,144:26682088,28701495:148600
x1,144:27003214,28701495
x1,144:28391044,28701495
k1,144:28539644,28701495:148600
x1,144:29716871,28701495
k1,144:29865471,28701495:148600
x1,144:32505741,28701495
k1,144:32654341,28701495:148600
x1,144:33154006,28701495
k1,144:33154006,28701495:0
)
(1,145:7104430,29419114:26049576,444328,141880
x1,145:8673430,29419114
k1,144:8815104,29419114:141674
x1,144:9278809,29419114
x1,144:10378204,29419114
k1,144:10519879,29419114:141675
x1,144:10733746,29419114
(1,144:10733746,29419114:327680,426631,6548
x1,144:11061426,29419114
)
x1,144:11221989,29419114
k1,144:11363663,29419114:141674
(1,144:11363663,29419114:655360,444328,6548
x1,144:12019023,29419114
)
x1,144:12179586,29419114
k1,144:12321260,29419114:141674
(1,144:12321260,29419114:655360,444328,0
x1,144:12976620,29419114
)
x1,144:13137183,29419114
k1,144:13278857,29419114:141674
(1,144:13278857,29419114:655360,444328,6548
x1,144:13934217,29419114
)
x1,144:14094780,29419114
k1,144:14236455,29419114:141675
(1,144:14236455,29419114:655360,444328,6548
x1,144:14891815,29419114
)
x1,144:15105682,29419114
k1,144:15247356,29419114:141674
x1,144:17280061,29419114
k1,144:17421735,29419114:141674
x1,144:17956728,29419114
k1,144:18098402,29419114:141674
x1,144:18883223,29419114
k1,144:19024898,29419114:141675
x1,144:21129534,29419114
k1,144:21271208,29419114:141674
x1,144:21556364,29419114
x1,144:22966732,29419114
x1,144:23278034,29419114
x1,144:23396005,29419114
k1,144:23591777,29419114:195772
x1,144:24126770,29419114
k1,144:24268444,29419114:141674
x1,144:25196477,29419114
k1,144:25338151,29419114:141674
x1,144:27852553,29419114
k1,144:27998661,29419114:146108
x1,144:28783482,29419114
x1,144:29230803,29419114
k1,144:29372477,29419114:141674
x1,144:33154006,29419114
k1,144:33154006,29419114:0
)
(1,145:7104430,30136733:26049576,444328,141880
x1,145:7550284,30136733
k1,144:7740718,30136733:190434
x1,144:9671897,30136733
k1,144:9862331,30136733:190434
x1,144:12609716,30136733
k1,144:12800151,30136733:190435
x1,144:14248707,30136733
k1,144:14439141,30136733:190434
x1,144:16035419,30136733
x1,144:18375021,30136733
k1,144:18565455,30136733:190434
x1,144:20792769,30136733
k1,144:20983203,30136733:190434
x1,144:21837498,30136733
k1,144:22027906,30136733:190408
x1,144:24143576,30136733
k1,144:24334010,30136733:190434
x1,144:25299274,30136733
k1,144:25489708,30136733:190434
x1,144:26826633,30136733
k1,144:27017041,30136733:190408
x1,144:28947552,30136733
k1,144:29137986,30136733:190434
x1,144:30326505,30136733
k1,144:30516939,30136733:190434
x1,144:33154006,30136733
k1,144:33154006,30136733:0
)
(1,145:7104430,30854352:26049576,444328,141880
x1,145:9458911,30854352
k1,144:9608622,30854352:149711
x1,144:9822489,30854352
(1,144:9822489,30854352:655360,444328,6548
x1,144:10477849,30854352
)
x1,144:10852279,30854352
k1,144:11050729,30854352:198450
x1,144:11764263,30854352
k1,144:11913974,30854352:149711
x1,144:12842007,30854352
k1,144:12991718,30854352:149711
x1,144:14667978,30854352
x1,144:16130379,30854352
k1,144:16280090,30854352:149711
x1,144:17956992,30854352
k1,144:18106703,30854352:149711
x1,144:19426509,30854352
k1,144:19576219,30854352:149710
x1,144:20075884,30854352
k1,144:20225595,30854352:149711
x1,144:22366202,30854352
k1,144:22515913,30854352:149711
x1,144:23550563,30854352
k1,144:23700274,30854352:149711
x1,144:24984753,30854352
k1,144:25134464,30854352:149711
x1,144:25634129,30854352
k1,144:25783839,30854352:149710
x1,144:26568660,30854352
k1,144:26718371,30854352:149711
x1,144:28252045,30854352
x1,144:30499891,30854352
k1,144:30649602,30854352:149711
x1,144:33235926,30854352
k1,144:33154006,30854352:0
)
(1,145:7104430,31571971:26049576,444328,141880
x1,145:7639415,31571971
x1,144:7944157,31571971
x1,144:8897051,31571971
k1,144:9033875,31571971:136824
x1,144:10818019,31571971
k1,144:10954844,31571971:136825
x1,144:12132081,31571971
k1,144:12268905,31571971:136824
x1,144:12803890,31571971
k1,144:12940715,31571971:136825
x1,144:14867458,31571971
x1,144:15535848,31571971
x1,144:17059706,31571971
k1,144:17196530,31571971:136824
x1,144:17410397,31571971
(1,144:17410397,31571971:655360,444328,6548
x1,144:18065757,31571971
)
x1,144:18440187,31571971
k1,144:18582415,31571971:142228
x1,144:20045443,31571971
x1,144:21569301,31571971
k1,144:21706125,31571971:136824
x1,144:21919992,31571971
(1,144:21919992,31571971:327680,426631,6548
x1,144:22247672,31571971
)
x1,144:22622102,31571971
k1,144:22764330,31571971:142228
x1,144:23691738,31571971
k1,144:23828563,31571971:136825
x1,144:25470150,31571971
x1,144:26994008,31571971
k1,144:27130832,31571971:136824
x1,144:27344699,31571971
(1,144:27344699,31571971:655360,444328,6548
x1,144:28000059,31571971
)
x1,144:28213926,31571971
k1,144:28350750,31571971:136824
x1,144:29777823,31571971
x1,144:30092396,31571971
k1,144:30229221,31571971:136825
x1,144:33154006,31571971
k1,144:33154006,31571971:0
)
(1,145:7104430,32289590:26049576,444328,141880
x1,145:9411916,32289590
k1,144:9575224,32289590:163308
x1,144:9794765,32289590
(1,144:9794765,32289590:655360,444328,0
x1,144:10450125,32289590
)
x1,144:10669666,32289590
k1,144:10832974,32289590:163308
x1,144:11601702,32289590
k1,144:11765010,32289590:163308
x1,144:11984551,32289590
x1,144:13222717,32289590
k1,144:13386025,32289590:163308
x1,144:16847272,32289590
k1,144:17050254,32289590:202982
x1,144:20529305,32289590
x1,144:20651536,32289590
k1,144:20814951,32289590:163415
x1,144:22169792,32289590
k1,144:22333099,32289590:163307
x1,144:22552640,32289590
(1,144:22552640,32289590:327680,444328,6548
x1,144:22880320,32289590
)
x1,144:23099861,32289590
k1,144:23263169,32289590:163308
x1,144:23739167,32289590
x1,144:24052429,32289590
x1,144:25726416,32289590
k1,144:25889724,32289590:163308
x1,144:28012616,32289590
x1,144:28233034,32289590
k1,144:28396342,32289590:163308
x1,144:31288614,32289590
k1,144:31451922,32289590:163308
x1,144:31964844,32289590
k1,144:32128152,32289590:163308
x1,144:33154006,32289590
k1,144:33154006,32289590:0
)
(1,145:7104430,33007209:26049576,444328,141880
x1,145:7905278,33007209
g1,144:8069118,33007209
x1,144:10506374,33007209
g1,144:10670214,33007209
x1,144:12272548,33007209
g1,144:12436388,33007209
x1,144:13637652,33007209
g1,144:13801492,33007209
x1,144:14784514,33007209
g1,144:14948354,33007209
x1,144:16841009,33007209
g1,144:17004849,33007209
x1,144:17914481,33007209
g1,144:18078321,33007209
x1,144:19497817,33007209
g1,144:19661657,33007209
x1,144:20317017,33007209
g1,144:20480857,33007209
x1,144:21900990,33007209
g1,144:22064830,33007209
x1,144:22574038,33007209
x1,144:24148205,33007209
k1,145:33154006,33007209:9120489
g1,145:33154006,33007209
)
(1,154:7104430,34085276:26049576,451540,141880
h1,152:7082803,34085276:0,0,0
x1,152:7522983,34085276
x1,152:9808786,34085276
k1,152:9972892,34085276:164106
x1,152:11696650,34085276
k1,152:11860756,34085276:164106
x1,152:12411141,34085276
k1,152:12575247,34085276:164106
x1,152:13932087,34085276
k1,152:14096193,34085276:164106
x1,152:15269565,34085276
k1,152:15433672,34085276:164107
x1,152:19337884,34085276
k1,152:19541842,34085276:203958
x1,152:21742077,34085276
k1,153:21906183,34085276:164106
x1,153:23739484,34085276
k1,153:23903590,34085276:164106
x1,153:24526577,34085276
x1,153:24843447,34085276
x1,153:25126636,34085276
k1,153:25290743,34085276:164107
x1,153:26243704,34085276
x1,153:27966810,34085276
k1,153:28130916,34085276:164106
x1,153:29120819,34085276
k1,153:29284925,34085276:164106
x1,153:31485150,34085276
k1,153:31649256,34085276:164106
x1,153:33262796,34085276
k1,154:33154006,34085276:0
)
(1,154:7104430,34802895:26049576,444328,141880
x1,154:8663276,34802895
k1,153:8835916,34802895:172640
x1,153:11992383,34802895
k1,153:12165022,34802895:172639
x1,153:13576140,34802895
k1,153:13748780,34802895:172640
x1,153:14268841,34802895
k1,153:14441481,34802895:172640
x1,153:16038433,34802895
x1,153:16362843,34802895
x1,153:16649815,34802895
k1,153:16822454,34802895:172639
x1,153:19273025,34802895
k1,153:19445665,34802895:172640
x1,153:21486476,34802895
x1,153:21810886,34802895
k1,153:21983526,34802895:172640
x1,153:23468841,34802895
k1,153:23641480,34802895:172639
x1,153:24606726,34802895
x1,153:26447321,34802895
k1,153:26619961,34802895:172640
x1,153:29182170,34802895
k1,153:29354810,34802895:172640
x1,153:30691721,34802895
k1,153:30864360,34802895:172639
x1,153:31384421,34802895
k1,153:31557061,34802895:172640
x1,153:33154006,34802895
k1,153:33154006,34802895:0
)
(1,154:7104430,35520514:26049576,444328,141880
x1,154:8606727,35520514
k1,153:8770797,35520514:164070
x1,153:11490014,35520514
k1,153:11654085,35520514:164071
x1,153:11868607,35520514
(1,153:11868607,35520514:655360,444328,6548
x1,153:12523967,35520514
)
x1,153:12685022,35520514
k1,153:12849092,35520514:164070
(1,153:12849092,35520514:655360,444328,0
x1,153:13504452,35520514
)
x1,153:13665507,35520514
k1,153:13829578,35520514:164071
(1,153:13829578,35520514:655360,444328,6548
x1,153:14484938,35520514
)
x1,153:14645993,35520514
k1,153:14810063,35520514:164070
(1,153:14810063,35520514:655360,444328,6548
x1,153:15465423,35520514
)
x1,153:15841000,35520514
k1,153:16044852,35520514:203852
x1,153:17333282,35520514
x1,153:18297711,35520514
k1,153:18461781,35520514:164070
x1,153:18676303,35520514
(1,153:18676303,35520514:655360,444328,6548
x1,153:19331663,35520514
)
x1,153:19546185,35520514
k1,153:19710256,35520514:164071
x1,153:20640503,35520514
k1,153:20804573,35520514:164070
x1,153:22451185,35520514
x1,153:23979738,35520514
k1,153:24143808,35520514:164070
x1,153:24358330,35520514
(1,153:24358330,35520514:655360,444328,6548
x1,153:25013690,35520514
)
x1,153:25228212,35520514
k1,153:25392283,35520514:164071
x1,153:26680067,35520514
k1,153:26844137,35520514:164070
x1,153:27881955,35520514
k1,153:28046026,35520514:164071
x1,153:29334456,35520514
k1,153:29498526,35520514:164070
x1,153:31537446,35520514
k1,153:31701517,35520514:164071
x1,153:32202712,35520514
k1,153:32366782,35520514:164070
x1,153:33154006,35520514
k1,153:33154006,35520514:0
)
(1,154:7104430,36238133:26049576,444328,141880
x1,154:9034941,36238133
k1,153:9199965,36238133:165024
x1,153:10758811,36238133
k1,153:10923834,36238133:165023
x1,153:12112353,36238133
k1,153:12277377,36238133:165024
x1,153:12574173,36238133
x1,153:13232817,36238133
k1,153:13397840,36238133:165023
x1,153:15292256,36238133
k1,153:15457280,36238133:165024
x1,153:18780864,36238133
k1,153:18946183,36238133:165319
x1,153:20431498,36238133
k1,153:20596522,36238133:165024
x1,153:21413379,36238133
k1,153:21578402,36238133:165023
x1,153:23397283,36238133
k1,153:23562307,36238133:165024
x1,153:25419285,36238133
k1,153:25584308,36238133:165023
x1,153:27439943,36238133
k1,153:27604967,36238133:165024
x1,153:29981338,36238133
k1,153:30146361,36238133:165023
x1,153:31631686,36238133
k1,153:31796710,36238133:165024
x1,153:33170390,36238133
k1,153:33154006,36238133:0
)
(1,154:7104430,36955752:26049576,444328,141880
x1,154:8065908,36955752
k1,153:8229519,36955752:163611
x1,153:9709018,36955752
x1,153:10294395,36955752
k1,153:10458006,36955752:163611
x1,153:11271668,36955752
k1,153:11435279,36955752:163611
x1,153:12396757,36955752
x1,153:12703471,36955752
x1,153:15002821,36955752
k1,153:15166478,36955752:163657
x1,153:16127956,36955752
k1,153:16291567,36955752:163611
x1,153:17105220,36955752
k1,153:17268831,36955752:163611
x1,153:18637113,36955752
k1,153:18800724,36955752:163611
x1,153:20724310,36955752
k1,153:20887921,36955752:163611
x1,153:22071106,36955752
x1,153:24401531,36955752
k1,153:24565142,36955752:163611
x1,153:25896151,36955752
k1,153:26059762,36955752:163611
x1,153:26577783,36955752
k1,153:26741394,36955752:163611
x1,153:28257519,36955752
k1,153:28421130,36955752:163611
x1,153:30713626,36955752
k1,153:30877237,36955752:163611
x1,153:31727516,36955752
x1,153:33154006,36955752
k1,153:33154006,36955752:0
)
(1,154:7104430,37673371:26049576,444328,141880
x1,154:8441355,37673371
k1,153:8663879,37673371:222524
x1,153:10779549,37673371
k1,153:11002132,37673371:222583
x1,153:12190651,37673371
k1,153:12413234,37673371:222583
x1,153:14306315,37673371
k1,153:14528898,37673371:222583
x1,153:15865823,37673371
k1,153:16088347,37673371:222524
x1,153:18371134,37673371
k1,153:18750523,37673371:379389
x1,153:19418981,37673371
x1,153:21703774,37673371
x1,153:21828299,37673371
k1,153:22065568,37673371:237269
x1,153:22288165,37673371
(1,153:22288165,37673371:655360,444328,0
x1,153:22943525,37673371
)
x1,153:23166122,37673371
k1,153:23388705,37673371:222583
x1,153:24353969,37673371
k1,153:24576552,37673371:222583
x1,153:24799149,37673371
(1,153:24799149,37673371:655360,444328,6548
x1,153:25454509,37673371
)
x1,153:25677106,37673371
k1,153:25899689,37673371:222583
x1,153:27941827,37673371
k1,153:28164410,37673371:222583
x1,153:29686505,37673371
k1,153:29909088,37673371:222583
x1,153:30763383,37673371
k1,153:30985907,37673371:222524
x1,153:33268694,37673371
k1,153:33154006,37673371:0
)
(1,154:7104430,38390990:26049576,444328,141880
x1,154:9337300,38390990
k1,153:9501918,38390990:164618
x1,153:9717749,38390990
(1,153:9717749,38390990:655360,444328,0
x1,153:10373109,38390990
)
x1,153:10588940,38390990
k1,153:10753557,38390990:164617
x1,153:13237893,38390990
k1,153:13402511,38390990:164618
x1,153:15706657,38390990
k1,153:15871275,38390990:164618
x1,153:18931808,38390990
k1,153:19096425,38390990:164617
x1,153:19744577,38390990
k1,153:19909195,38390990:164618
x1,153:21673453,38390990
k1,153:21838070,38390990:164617
x1,153:25654362,38390990
k1,153:25818980,38390990:164618
x1,153:28375899,38390990
k1,153:28540517,38390990:164618
x1,153:30916626,38390990
k1,153:31081243,38390990:164617
x1,153:31836981,38390990
k1,153:32001599,38390990:164618
x1,153:33154006,38390990
k1,153:33154006,38390990:0
)
(1,154:7104430,39108609:26049576,444328,141880
x1,154:7943829,39108609
x1,153:9351857,39108609
k1,153:9515991,39108609:164134
x1,153:10465166,39108609
k1,153:10629299,39108609:164133
x1,153:12490827,39108609
k1,153:12654961,39108609:164134
x1,153:14261445,39108609
k1,153:14425579,39108609:164134
x1,153:16670318,39108609
k1,153:16874359,39108609:204041
x1,153:18334919,39108609
x1,153:19978209,39108609
x1,153:20099949,39108609
k1,153:20264156,39108609:164207
x1,153:20629616,39108609
k1,153:20793750,39108609:164134
x1,153:23275782,39108609
k1,153:23439916,39108609:164134
x1,153:24279315,39108609
x1,153:25687343,39108609
k1,153:25851477,39108609:164134
x1,153:27603229,39108609
x1,153:27822882,39108609
k1,153:27987015,39108609:164133
x1,153:30580129,39108609
k1,153:30744263,39108609:164134
x1,153:33154006,39108609
k1,153:33154006,39108609:0
)
(1,154:7104430,39826228:26049576,444328,141880
x1,154:7772898,39826228
k1,153:7954122,39826228:181224
x1,153:8919386,39826228
x1,153:9227411,39826228
x1,153:10777102,39826228
k1,153:10958325,39826228:181223
x1,153:11590006,39826228
k1,153:11771230,39826228:181224
x1,153:12588095,39826228
k1,153:12769301,39826228:181206
x1,153:15850903,39826228
k1,153:16032126,39826228:181223
x1,153:16552187,39826228
k1,153:16733411,39826228:181224
x1,153:17550268,39826228
k1,153:17731492,39826228:181224
x1,153:19624573,39826228
k1,153:19805796,39826228:181223
x1,153:20771060,39826228
k1,153:20952284,39826228:181224
x1,153:23588032,39826228
k1,153:23769255,39826228:181223
x1,153:24289316,39826228
k1,153:24470540,39826228:181224
x1,153:24767336,39826228
x1,153:25425980,39826228
k1,153:25607203,39826228:181223
x1,153:27668736,39826228
k1,153:27854306,39826228:185570
x1,153:28819570,39826228
k1,153:29000793,39826228:181223
x1,153:32155925,39826228
k1,153:32337149,39826228:181224
x1,153:33154006,39826228
k1,153:33154006,39826228:0
)
(1,154:7104430,40543847:26049576,444328,141880
x1,154:8069694,40543847
x1,153:8377719,40543847
x1,153:9704145,40543847
k1,153:9920028,40543847:215883
x1,153:10736893,40543847
k1,153:10952724,40543847:215831
x1,153:14034326,40543847
k1,153:14250210,40543847:215884
x1,153:14770271,40543847
k1,153:14986154,40543847:215883
x1,153:15803011,40543847
k1,153:16018894,40543847:215883
x1,153:16835759,40543847
k1,153:17051590,40543847:215831
x1,153:19167260,40543847
k1,153:19383143,40543847:215883
x1,153:19903204,40543847
k1,153:20119088,40543847:215884
x1,153:21790240,40543847
k1,153:22006123,40543847:215883
x1,153:22822988,40543847
k1,153:23038819,40543847:215831
x1,153:25415860,40543847
x1,153:25712656,40543847
x1,153:26185463,40543847
x1,153:26995099,40543847
k1,153:27210982,40543847:215883
x1,153:29493769,40543847
k1,153:29853059,40543847:359290
x1,153:30669924,40543847
k1,153:30885755,40543847:215831
x1,153:33262796,40543847
k1,154:33154006,40543847:0
)
(1,154:7104430,41261466:26049576,444328,141880
x1,154:7401226,41261466
x1,153:7874033,41261466
x1,153:8683669,41261466
k1,153:8888346,41261466:204677
x1,153:11004016,41261466
k1,153:11208692,41261466:204676
x1,153:11765523,41261466
k1,153:11970200,41261466:204677
x1,153:12490261,41261466
x1,153:14254993,41261466
k1,153:14459669,41261466:204676
x1,153:16278542,41261466
k1,153:16483219,41261466:204677
x1,153:17411045,41261466
k1,153:17615721,41261466:204676
x1,153:18246751,41261466
k1,153:18451428,41261466:204677
x1,153:20270310,41261466
k1,153:20474987,41261466:204677
x1,153:22479705,41261466
k1,153:22684381,41261466:204676
x1,153:23352849,41261466
k1,153:23557526,41261466:204677
x1,153:24894451,41261466
k1,153:25099086,41261466:204635
x1,153:27196714,41261466
k1,153:27522384,41261466:325670
x1,153:30196229,41261466
k1,153:30400905,41261466:204676
x1,153:30623502,41261466
(1,153:30623502,41261466:655360,444328,6548
x1,153:31278862,41261466
)
x1,153:31501459,41261466
k1,153:31706136,41261466:204677
x1,153:33154006,41261466
k1,153:33154006,41261466:0
)
(1,154:7104430,41979085:26049576,444328,141880
x1,154:9406246,41979085
k1,153:9569759,41979085:163513
x1,153:11188482,41979085
k1,153:11351995,41979085:163513
x1,153:11891348,41979085
k1,153:12054861,41979085:163513
x1,153:12342345,41979085
k1,153:12505859,41979085:163514
x1,153:14088956,41979085
x1,153:14880185,41979085
x1,153:15331291,41979085
k1,153:15494804,41979085:163513
x1,153:17113527,41979085
k1,153:17277040,41979085:163513
x1,153:19435123,41979085
k1,153:19598636,41979085:163513
x1,153:20246132,41979085
k1,153:20409645,41979085:163513
x1,153:21344625,41979085
x1,153:21642164,41979085
x1,153:23142927,41979085
k1,153:23306440,41979085:163513
x1,153:24349538,41979085
k1,153:24513051,41979085:163513
x1,153:26274859,41979085
k1,153:26438372,41979085:163513
x1,153:26942117,41979085
k1,153:27105631,41979085:163514
x1,153:28796215,41979085
k1,153:28959728,41979085:163513
x1,153:29750957,41979085
x1,153:30453932,41979085
k1,153:30617445,41979085:163513
x1,153:32199912,41979085
k1,153:32363425,41979085:163513
x1,153:33154006,41979085
k1,153:33154006,41979085:0
)
(1,154:7104430,42696704:26049576,444328,141880
x1,154:10242592,42696704
k1,153:10406764,42696704:164172
x1,153:10912038,42696704
k1,153:11076210,42696704:164172
x1,153:11869841,42696704
k1,153:12034013,42696704:164172
x1,153:12322370,42696704
x1,153:12962008,42696704
k1,153:13126180,42696704:164172
x1,153:14425095,42696704
k1,153:14589266,42696704:164171
x1,153:16031702,42696704
k1,153:16195874,42696704:164172
x1,153:17350600,42696704
k1,153:17514772,42696704:164172
x1,153:18308403,42696704
x1,153:18760928,42696704
k1,153:18925100,42696704:164172
x1,153:22911444,42696704
k1,153:23115600,42696704:204156
x1,153:24125508,42696704
k1,153:24289680,42696704:164172
x1,153:25877582,42696704
x1,153:26671213,42696704
x1,153:27123738,42696704
k1,153:27287910,42696704:164172
x1,153:29343425,42696704
k1,153:29507597,42696704:164172
x1,153:30300579,42696704
k1,153:30464751,42696704:164172
x1,153:31583113,42696704
k1,153:31747285,42696704:164172
x1,153:33154006,42696704
k1,153:33154006,42696704:0
)
(1,154:7104430,43414323:26049576,444328,141880
x1,154:8246051,43414323
g1,153:8409891,43414323
x1,153:9720603,43414323
g1,153:9884443,43414323
x1,153:11777098,43414323
g1,153:11940938,43414323
x1,153:12450801,43414323
g1,153:12614641,43414323
x1,153:14179617,43414323
x1,153:16473341,43414323
g1,153:16637181,43414323
x1,153:17947228,43414323
x1,153:18075028,43414323
k1,154:33154006,43414323:15193666
g1,154:33154006,43414323
)
(1,157:7104430,44492390:26049576,444328,141880
h1,155:7104430,44492390:0,0,0
x1,155:8767774,44492390
x1,155:10285354,44492390
k1,155:10449550,44492390:164196
x1,155:12076464,44492390
k1,155:12240659,44492390:164195
x1,155:12674711,44492390
k1,155:12838907,44492390:164196
x1,155:13887284,44492390
k1,155:14051479,44492390:164195
x1,155:14665804,44492390
k1,155:14830000,44492390:164196
x1,155:15625233,44492390
x1,155:17380223,44492390
k1,155:17544418,44492390:164195
x1,155:18556355,44492390
k1,155:18720551,44492390:164196
x1,155:19479345,44492390
k1,155:19643541,44492390:164196
x1,155:21017311,44492390
x1,155:22462665,44492390
k1,155:22626860,44492390:164195
x1,155:23891940,44492390
k1,155:24056136,44492390:164196
x1,155:25176755,44492390
k1,155:25340950,44492390:164195
x1,155:28087831,44492390
k1,155:28252027,44492390:164196
x1,155:28758321,44492390
k1,155:28922516,44492390:164195
x1,155:30224053,44492390
x1,155:30386746,44492390
k1,155:30550942,44492390:164196
x1,155:33154006,44492390
k1,156:33154006,44492390:0
)
(1,157:7104430,45210009:26049576,444328,141880
x1,157:7318297,45210009
(1,156:7318297,45210009:655360,444328,6548
x1,156:7973657,45210009
)
x1,156:8187524,45210009
k1,156:8348799,45210009:161275
x1,156:10631984,45210009
k1,156:10793260,45210009:161276
x1,156:11399542,45210009
x1,156:11846863,45210009
k1,156:12008138,45210009:161275
x1,156:13292637,45210009
k1,156:13453910,45210009:161273
x1,156:15416593,45210009
k1,156:15577868,45210009:161275
x1,156:18752481,45210009
k1,156:18913756,45210009:161275
x1,156:19591318,45210009
x1,156:20399675,45210009
k1,156:20560950,45210009:161275
x1,156:21880114,45210009
k1,156:22041390,45210009:161276
x1,156:22790250,45210009
k1,156:22951525,45210009:161275
x1,156:24592465,45210009
k1,156:24753740,45210009:161275
x1,156:26216116,45210009
k1,156:26377392,45210009:161276
x1,156:28660567,45210009
k1,156:28821842,45210009:161275
x1,156:30588018,45210009
k1,156:30790323,45210009:202305
x1,156:31575154,45210009
x1,156:32307631,45210009
x1,156:32612373,45210009
x1,156:33101572,45210009
x1,156:33235926,45210009
k1,156:33154006,45210009:0
)
(1,157:7104430,45927628:26049576,444328,141880
x1,157:9444050,45927628
k1,156:9658423,45927628:214373
x1,156:10363643,45927628
x1,156:11205478,45927628
k1,156:11419851,45927628:214373
x1,156:13462650,45927628
k1,156:13677023,45927628:214373
x1,156:14568080,45927628
k1,156:14782452,45927628:214372
x1,156:15302513,45927628
k1,156:15516886,45927628:214373
x1,156:16705398,45927628
x1,156:16995641,45927628
k1,156:17210014,45927628:214373
x1,156:17506810,45927628
k1,156:17721183,45927628:214373
x1,156:19762662,45927628
k1,156:19977035,45927628:214373
x1,156:22204349,45927628
k1,156:22418722,45927628:214373
x1,156:23755647,45927628
k1,156:23969969,45927628:214322
x1,156:25046861,45927628
k1,156:25261233,45927628:214372
x1,156:27935070,45927628
k1,156:28149443,45927628:214373
x1,156:29114707,45927628
k1,156:29329080,45927628:214373
x1,156:33154006,45927628
k1,156:33154006,45927628:0
)
(1,157:7104430,46645247:26049576,444328,141880
x1,157:9053083,46645247
x1,156:10073183,46645247
x1,156:10196069,46645247
k1,156:10360469,46645247:164400
x1,156:11978174,46645247
k1,156:12142461,46645247:164287
x1,156:13282266,46645247
k1,156:13446554,46645247:164288
x1,156:14292473,46645247
k1,156:14456761,46645247:164288
x1,156:15633637,46645247
k1,156:15797925,46645247:164288
x1,156:17599626,46645247
k1,156:17763913,46645247:164287
x1,156:18572761,46645247
k1,156:18737049,46645247:164288
x1,156:20207793,46645247
k1,156:20372081,46645247:164288
x1,156:22392882,46645247
x1,156:22714015,46645247
k1,156:22878303,46645247:164288
x1,156:23209260,46645247
x1,156:23711118,46645247
k1,156:23875405,46645247:164287
x1,156:24941730,46645247
k1,156:25106018,46645247:164288
x1,156:27018262,46645247
k1,156:27182550,46645247:164288
x1,156:30050576,46645247
k1,156:30214864,46645247:164288
x1,156:30876778,46645247
k1,156:31041065,46645247:164287
x1,156:31849913,46645247
k1,156:32014201,46645247:164288
x1,156:33154006,46645247
k1,156:33154006,46645247:0
)
(1,157:7104430,47362866:26049576,444328,141880
x1,157:8276686,47362866
k1,156:8480840,47362866:204154
x1,156:8949749,47362866
k1,156:9113920,47362866:164171
x1,156:10772624,47362866
x1,156:11241524,47362866
x1,156:11549871,47362866
x1,156:12008947,47362866
k1,156:12173119,47362866:164172
x1,156:13544123,47362866
x1,156:14734565,47362866
k1,156:14898736,47362866:164171
x1,156:17207540,47362866
k1,156:17371711,47362866:164171
x1,156:18995349,47362866
k1,156:19159521,47362866:164172
x1,156:21107888,47362866
k1,156:21272059,47362866:164171
x1,156:23652973,47362866
k1,156:23817145,47362866:164172
x1,156:24466607,47362866
k1,156:24630778,47362866:164171
x1,156:27696858,47362866
k1,156:27861029,47362866:164171
x1,156:28077297,47362866
(1,156:28077297,47362866:655360,444328,14416
x1,156:28732657,47362866
)
x1,156:28948925,47362866
k1,156:29113097,47362866:164172
x1,156:29546274,47362866
k1,156:29710445,47362866:164171
x1,156:30215719,47362866
k1,156:30379891,47362866:164172
x1,156:31714513,47362866
k1,156:31878684,47362866:164171
x1,156:33177599,47362866
k1,156:33154006,47362866:0
)
]
(1,157:7104430,49328946:26049576,444328,6548
(1,157:7104430,49328946:26049576,444328,6548
k1,157:19965378,49328946:12860948
x1,157:20293058,49328946
k1,157:33154006,49328946:12860948
)
)
]
]
]
!41735
}3
!10
{4
[1,178:4736286,49328946:28417720,44592660,0
[1,178:4736286,4736286:0,0,0
(1,178:4736286,2245673:0,0,0
k1,178:4736286,2245673:-2302363
)
]
[1,178:4736286,49328946:28417720,44592660,0
[1,178:7104430,49328946:26049576,47017492,0
[1,178:7104430,3097886:26049576,786432,0
(1,178:7104430,3097886:26049576,0,0
h1,178:7104430,3097886:26049576,0,0
)
]
[1,178:7104430,47362866:26049576,42626580,0
(1,157:7104430,5391646:26049576,444328,141880
x1,157:8478193,5391646
k1,156:8642194,5391646:164001
x1,156:9184284,5391646
k1,156:9348286,5391646:164002
x1,156:10179315,5391646
x1,156:11573141,5391646
k1,156:11737142,5391646:164001
x1,156:13507866,5391646
k1,156:13671868,5391646:164002
x1,156:14684456,5391646
k1,156:14848457,5391646:164001
x1,156:16908127,5391646
x1,156:17125231,5391646
k1,156:17289233,5391646:164002
x1,156:18446291,5391646
k1,156:18610292,5391646:164001
x1,156:18899231,5391646
x1,156:19540179,5391646
k1,156:19704181,5391646:164002
x1,156:20897036,5391646
k1,156:21061037,5391646:164001
x1,156:22000748,5391646
k1,156:22164749,5391646:164001
x1,156:23248922,5391646
k1,156:23412924,5391646:164002
x1,156:24208157,5391646
k1,156:24372158,5391646:164001
x1,156:24697544,5391646
x1,156:25013106,5391646
x1,156:27243869,5391646
k1,156:27407871,5391646:164002
x1,156:28709399,5391646
k1,156:28873400,5391646:164001
x1,156:29668633,5391646
k1,156:29832635,5391646:164002
x1,156:30953254,5391646
k1,156:31117255,5391646:164001
x1,156:33268694,5391646
k1,156:33154006,5391646:0
)
(1,157:7104430,6109265:26049576,444328,141880
x1,157:7544792,6109265
x1,156:8123261,6109265
k1,156:8287770,6109265:164509
x1,156:9944174,6109265
k1,156:10108549,6109265:164375
x1,156:12353968,6109265
k1,156:12518343,6109265:164375
x1,156:13218001,6109265
x1,156:13505625,6109265
k1,156:13670000,6109265:164375
x1,156:16025400,6109265
k1,156:16189776,6109265:164376
x1,156:17330708,6109265
k1,156:17495083,6109265:164375
x1,156:19519877,6109265
k1,156:19684252,6109265:164375
x1,156:20825184,6109265
k1,156:20989559,6109265:164375
x1,156:21946304,6109265
x1,156:24512521,6109265
k1,156:24676896,6109265:164375
x1,156:26185541,6109265
k1,156:26349916,6109265:164375
x1,156:27748580,6109265
k1,156:27912956,6109265:164376
x1,156:29017443,6109265
k1,156:29181818,6109265:164375
x1,156:29844386,6109265
k1,156:30008761,6109265:164375
x1,156:30855516,6109265
k1,156:31019891,6109265:164375
x1,156:33154006,6109265
k1,156:33154006,6109265:0
)
(1,157:7104430,6826884:26049576,444328,141880
x1,157:8645009,6826884
k1,156:8809389,6826884:164380
x1,156:9311094,6826884
k1,156:9475473,6826884:164379
x1,156:9977178,6826884
x1,156:11679622,6826884
k1,156:11844002,6826884:164380
x1,156:13688316,6826884
k1,156:13893095,6826884:204779
x1,156:14895869,6826884
k1,156:15060248,6826884:164379
x1,156:16241636,6826884
x1,156:17388197,6826884
k1,156:17552577,6826884:164380
x1,156:18913896,6826884
x1,156:20346150,6826884
k1,156:20510530,6826884:164380
x1,156:21764143,6826884
k1,156:21928522,6826884:164379
x1,156:23038984,6826884
k1,156:23203364,6826884:164380
x1,156:25925348,6826884
k1,156:26089728,6826884:164380
x1,156:27379458,6826884
k1,156:27543837,6826884:164379
x1,156:29907931,6826884
k1,156:30072311,6826884:164380
x1,156:30717185,6826884
k1,156:30881564,6826884:164379
x1,156:31275581,6826884
x1,156:32232466,6826884
k1,156:32396846,6826884:164380
x1,156:32611586,6826884
(1,156:32611586,6826884:327680,444328,0
x1,156:32939266,6826884
)
x1,156:33154006,6826884
k1,156:33154006,6826884:0
)
(1,157:7104430,7544503:26049576,444328,141880
x1,157:7549409,7544503
k1,156:7713121,7544503:163712
x1,156:8232161,7544503
k1,156:8395872,7544503:163711
x1,156:10174496,7544503
k1,156:10338208,7544503:163712
x1,156:11524404,7544503
k1,156:11688115,7544503:163711
x1,156:11984329,7544503
k1,156:12148041,7544503:163712
x1,156:14075437,7544503
k1,156:14239149,7544503:163712
x1,156:14794887,7544503
k1,156:14958598,7544503:163711
x1,156:16292903,7544503
k1,156:16456615,7544503:163712
x1,156:17790910,7544503
k1,156:17954621,7544503:163711
x1,156:18473661,7544503
k1,156:18637373,7544503:163712
x1,156:18933587,7544503
k1,156:19097299,7544503:163712
x1,156:20505655,7544503
x1,156:21987399,7544503
k1,156:22151110,7544503:163711
x1,156:23299943,7544503
k1,156:23463655,7544503:163712
x1,156:23945331,7544503
k1,156:24109043,7544503:163712
x1,156:25331263,7544503
k1,156:25494974,7544503:163711
x1,156:27681888,7544503
k1,156:27845600,7544503:163712
x1,156:29031787,7544503
k1,156:29195498,7544503:163711
x1,156:31233621,7544503
k1,156:31397333,7544503:163712
x1,156:32805691,7544503
x1,156:33268694,7544503
k1,156:33154006,7544503:0
)
(1,157:7104430,8262122:26049576,444328,141880
x1,157:8110262,8262122
k1,156:8273942,8262122:163680
x1,156:8740959,8262122
x1,156:9596641,8262122
k1,156:9760321,8262122:163680
x1,156:10874169,8262122
x1,156:11403152,8262122
k1,156:11566832,8262122:163680
x1,156:13326865,8262122
k1,156:13490545,8262122:163680
x1,156:14497015,8262122
k1,156:14660695,8262122:163680
x1,156:15595359,8262122
k1,156:15759039,8262122:163680
x1,156:17052702,8262122
k1,156:17216382,8262122:163680
x1,156:17863222,8262122
k1,156:18026902,8262122:163680
x1,156:20614246,8262122
k1,156:20777925,8262122:163679
x1,156:21065118,8262122
k1,156:21228798,8262122:163680
x1,156:23455830,8262122
k1,156:23619510,8262122:163680
x1,156:25703601,8262122
k1,156:25867281,8262122:163680
x1,156:26801314,8262122
k1,156:26964994,8262122:163680
x1,156:29049733,8262122
k1,156:29213413,8262122:163680
x1,156:30363480,8262122
k1,156:30527160,8262122:163680
x1,156:31317588,8262122
k1,156:31481268,8262122:163680
x1,156:32451511,8262122
k1,156:32615191,8262122:163680
x1,156:33154006,8262122
k1,156:33154006,8262122:0
)
(1,157:7104430,8979741:26049576,444328,141880
x1,157:8742812,8979741
g1,156:8906652,8979741
x1,156:10471635,8979741
g1,156:10635475,8979741
x1,156:13582587,8979741
g1,156:13746427,8979741
x1,156:14256290,8979741
g1,156:14420130,8979741
x1,156:15621384,8979741
g1,156:15785224,8979741
x1,156:16076200,8979741
x1,156:18760533,8979741
g1,156:18924373,8979741
x1,156:19470285,8979741
g1,156:19634125,8979741
x1,156:20581099,8979741
g1,156:20744939,8979741
x1,156:22073994,8979741
k1,157:33154006,8979741:11194700
g1,157:33154006,8979741
)
(1,159:7104430,10057808:26049576,444328,141880
h1,158:7104430,10057808:0,0,0
x1,158:8478778,10057808
k1,158:8653973,10057808:175195
x1,158:10510934,10057808
k1,158:10686129,10057808:175195
x1,158:11206190,10057808
k1,158:11381386,10057808:175196
x1,158:12272451,10057808
k1,158:12447646,10057808:175195
x1,158:14897567,10057808
k1,158:15072762,10057808:175195
x1,158:16038026,10057808
k1,158:16213221,10057808:175195
x1,158:16844251,10057808
x1,158:17162101,10057808
x1,158:18934398,10057808
k1,158:19109594,10057808:175196
x1,158:19629655,10057808
k1,158:19804850,10057808:175195
x1,158:21809550,10057808
k1,158:21984745,10057808:175195
x1,158:22430599,10057808
k1,158:22605794,10057808:175195
x1,158:24054349,10057808
k1,158:24229533,10057808:175184
x1,158:24452130,10057808
(1,158:24452130,10057808:655360,444328,6548
x1,158:25107490,10057808
)
x1,158:25497204,10057808
k1,158:25675238,10057808:178034
x1,158:27308960,10057808
k1,158:27484156,10057808:175196
x1,158:27966779,10057808
x1,158:28284629,10057808
x1,158:29982051,10057808
k1,158:30157246,10057808:175195
x1,158:30454042,10057808
k1,158:30629237,10057808:175195
x1,158:31854518,10057808
x1,158:33154006,10057808
k1,158:33154006,10057808:0
)
(1,159:7104430,10775427:26049576,444328,141880
x1,159:8739537,10775427
k1,158:8902875,10775427:163338
x1,158:10029137,10775427
k1,158:10192474,10775427:163337
x1,158:10955091,10775427
k1,158:11118429,10775427:163338
x1,158:12934047,10775427
k1,158:13097385,10775427:163338
x1,158:14368846,10775427
k1,158:14532183,10775427:163337
x1,158:16584566,10775427
k1,158:16748005,10775427:163439
x1,158:17692449,10775427
k1,158:17855786,10775427:163337
x1,158:18146180,10775427
k1,158:18309518,10775427:163338
x1,158:20379563,10775427
x1,158:21106203,10775427
x1,158:22377664,10775427
k1,158:22541002,10775427:163338
x1,158:24830141,10775427
k1,158:24993478,10775427:163337
x1,158:26228962,10775427
x1,158:27302219,10775427
k1,158:27465557,10775427:163338
x1,158:28119607,10775427
k1,158:28282945,10775427:163338
x1,158:29373241,10775427
x1,158:30582525,10775427
x1,158:31028538,10775427
k1,158:31191875,10775427:163337
x1,158:33154006,10775427
k1,158:33154006,10775427:0
)
(1,159:7104430,11493046:26049576,444328,141880
x1,159:7883092,11493046
k1,158:8047288,11493046:164196
x1,158:9345500,11493046
k1,158:9509695,11493046:164195
x1,158:10474012,11493046
k1,158:10638208,11493046:164196
x1,158:12529430,11493046
k1,158:12693625,11493046:164195
x1,158:14547446,11493046
k1,158:14711642,11493046:164196
x1,158:16381154,11493046
k1,158:16545349,11493046:164195
x1,158:17324011,11493046
k1,158:17488207,11493046:164196
x1,158:19157718,11493046
k1,158:19321913,11493046:164195
x1,158:21973098,11493046
k1,158:22177325,11493046:204227
x1,158:22659483,11493046
k1,158:22823678,11493046:164195
x1,158:24159283,11493046
k1,158:24323479,11493046:164196
x1,158:24843029,11493046
x1,158:27013395,11493046
k1,158:27177590,11493046:164195
x1,158:27623006,11493046
k1,158:27787202,11493046:164196
x1,158:28788901,11493046
k1,158:28953096,11493046:164195
x1,158:29731759,11493046
k1,158:29895955,11493046:164196
x1,158:30786138,11493046
k1,158:30950333,11493046:164195
x1,158:31246838,11493046
k1,158:31411034,11493046:164196
x1,158:33154006,11493046
k1,158:33154006,11493046:0
)
(1,159:7104430,12210665:26049576,444328,141880
x1,159:9429387,12210665
k1,158:9593795,12210665:164408
x1,158:11203679,12210665
k1,158:11368088,12210665:164409
x1,158:12620436,12210665
x1,158:13472623,12210665
k1,158:13637031,12210665:164408
x1,158:14388184,12210665
k1,158:14552592,12210665:164408
x1,158:18131202,12210665
k1,158:18295611,12210665:164409
x1,158:19333437,12210665
k1,158:19497845,12210665:164408
x1,158:21269429,12210665
k1,158:21433980,12210665:164551
x1,158:22579385,12210665
k1,158:22743793,12210665:164408
x1,158:23351931,12210665
k1,158:23516339,12210665:164408
x1,158:26451359,12210665
k1,158:26615768,12210665:164409
x1,158:27582078,12210665
k1,158:27746486,12210665:164408
x1,158:28390687,12210665
k1,158:28555095,12210665:164408
x1,158:29592921,12210665
k1,158:29757330,12210665:164409
x1,158:31796250,12210665
k1,158:31960658,12210665:164408
x1,158:32568796,12210665
x1,158:32877801,12210665
x1,158:33154006,12210665
k1,158:33154006,12210665:0
)
(1,159:7104430,12928284:26049576,444328,141880
x1,159:9390791,12928284
k1,158:9554091,12928284:163300
x1,158:10660100,12928284
k1,158:10823401,12928284:163301
x1,158:12520245,12928284
x1,158:13872063,12928284
k1,158:14035363,12928284:163300
x1,158:15878932,12928284
k1,158:16042232,12928284:163300
x1,158:16558060,12928284
x1,158:16880176,12928284
x1,158:18720465,12928284
k1,158:18883765,12928284:163300
x1,158:19436774,12928284
k1,158:19600075,12928284:163301
x1,158:20411325,12928284
k1,158:20574625,12928284:163300
x1,158:21865194,12928284
x1,158:22087396,12928284
k1,158:22250696,12928284:163300
x1,158:24390351,12928284
k1,158:24553651,12928284:163300
x1,158:25070142,12928284
k1,158:25233443,12928284:163301
x1,158:26524003,12928284
k1,158:26687303,12928284:163300
x1,158:28015055,12928284
k1,158:28178355,12928284:163300
x1,158:29782274,12928284
k1,158:29985254,12928284:202980
x1,158:32216520,12928284
k1,158:32379928,12928284:163408
x1,158:33154006,12928284
k1,158:33154006,12928284:0
)
(1,159:7104430,13645903:26049576,444328,141880
x1,159:8560629,13645903
k1,158:8724650,13645903:164021
x1,158:9998648,13645903
k1,158:10162670,13645903:164022
x1,158:11873779,13645903
k1,158:12037800,13645903:164021
x1,158:14331524,13645903
k1,158:14495545,13645903:164021
x1,158:15259689,13645903
k1,158:15423711,13645903:164022
x1,158:16406743,13645903
k1,158:16570764,13645903:164021
x1,158:19173825,13645903
k1,158:19337892,13645903:164067
x1,158:20939579,13645903
k1,158:21103600,13645903:164021
x1,158:22886815,13645903
k1,158:23050836,13645903:164021
x1,158:25052284,13645903
k1,158:25216306,13645903:164022
x1,158:26017145,13645903
k1,158:26181166,13645903:164021
x1,158:29457930,13645903
k1,158:29621951,13645903:164021
x1,158:30677718,13645903
k1,158:30841740,13645903:164022
x1,158:31351603,13645903
k1,158:31515624,13645903:164021
x1,158:33154006,13645903
k1,158:33154006,13645903:0
)
(1,159:7104430,14363522:26049576,444328,141880
x1,159:9578910,14363522
k1,158:9743401,14363522:164491
x1,158:11904580,14363522
k1,158:12109695,14363522:205115
x1,158:13883078,14363522
x1,158:14205849,14363522
x1,158:14712871,14363522
x1,158:14852960,14363522
k1,158:15017614,14363522:164654
x1,158:15904309,14363522
k1,158:16068800,14363522:164491
x1,158:19430643,14363522
x1,158:20945267,14363522
k1,158:21109759,14363522:164492
x1,158:22956979,14363522
k1,158:23121469,14363522:164490
x1,158:26372884,14363522
k1,158:26537376,14363522:164492
x1,158:26758881,14363522
(1,158:26758881,14363522:655360,444328,6548
x1,158:27414241,14363522
)
x1,158:27635746,14363522
k1,158:27800237,14363522:164491
x1,158:28317748,14363522
k1,158:28482240,14363522:164492
x1,158:31142313,14363522
k1,158:31306804,14363522:164491
x1,158:33154006,14363522
k1,158:33154006,14363522:0
)
(1,159:7104430,15081141:26049576,444328,141880
x1,159:7868574,15081141
g1,158:8032414,15081141
x1,158:9306412,15081141
g1,158:9470252,15081141
x1,158:10780964,15081141
x1,158:10944804,15081141
g1,158:11108644,15081141
x1,158:12054980,15081141
g1,158:12218820,15081141
x1,158:12982964,15081141
g1,158:13146804,15081141
x1,158:14020396,15081141
x1,158:15139091,15081141
g1,158:15302931,15081141
x1,158:15593907,15081141
g1,158:15757747,15081141
x1,158:18669490,15081141
g1,158:18833330,15081141
x1,158:19597474,15081141
g1,158:19761314,15081141
x1,158:21435082,15081141
x1,158:21908241,15081141
x1,158:22219537,15081141
x1,158:22682872,15081141
g1,158:22846712,15081141
x1,158:24230167,15081141
x1,158:25685711,15081141
g1,158:25849551,15081141
x1,158:26978070,15081141
g1,158:27141910,15081141
x1,158:30071996,15081141
k1,159:33154006,15081141:3196698
g1,159:33154006,15081141
)
(1,161:7104430,16967515:26049576,541848,159643
(1,161:7104430,16967515:1179648,541848,9432
g1,161:7104430,16967515
x1,161:7497646,16967515
g1,161:8284078,16967515
)
x1,161:12696717,16967515
k1,161:22911599,16967515:10242407
k1,161:33154006,16967515:10242407
)
(1,165:7104430,18499109:26049576,444328,141880
x1,165:8123576,18499109
k1,164:8290463,18499109:166887
x1,164:10741053,18499109
k1,164:10907940,18499109:166887
x1,164:12764258,18499109
k1,164:12931142,18499109:166884
x1,164:14788113,18499109
k1,164:14955001,18499109:166888
x1,164:17479104,18499109
k1,164:17645991,18499109:166887
x1,164:17942787,18499109
k1,164:18109674,18499109:166887
x1,164:19520800,18499109
x1,164:21005457,18499109
k1,164:21172344,18499109:166887
x1,164:23548707,18499109
k1,164:23715594,18499109:166887
x1,164:24866684,18499109
k1,164:25033571,18499109:166887
x1,164:26482127,18499109
k1,164:26649015,18499109:166888
x1,164:28282728,18499109
k1,164:28449615,18499109:166887
x1,164:30899528,18499109
k1,164:31066415,18499109:166887
x1,164:32031679,18499109
k1,164:32198566,18499109:166887
x1,164:32495362,18499109
x1,164:33154006,18499109
k1,164:33154006,18499109:0
)
(1,165:7104430,19216728:26049576,447828,141880
x1,165:8327317,19216728
k1,164:8491522,19216728:164205
x1,164:11641795,19216728
k1,164:11806000,19216728:164205
x1,164:12361731,19216728
k1,164:12525937,19216728:164206
x1,164:14323901,19216728
k1,164:14488197,19216728:164296
x1,164:15043928,19216728
k1,164:15208133,19216728:164205
x1,164:17468433,19216728
k1,164:17632639,19216728:164206
x1,164:18151679,19216728
k1,164:18315884,19216728:164205
x1,164:20057811,19216728
k1,164:20222016,19216728:164205
x1,164:20555594,19216728
x1,164:20722383,19216728
k1,164:20926639,19216728:204256
x1,164:21593786,19216728
k1,164:21757991,19216728:164205
x1,164:22980211,19216728
k1,164:23144416,19216728:164205
x1,164:24330595,19216728
k1,164:24494800,19216728:164205
x1,164:25736360,19216728
k1,164:25900657,19216728:164297
x1,164:26715911,19216728
k1,164:26880116,19216728:164205
x1,164:28510625,19216728
k1,164:28674830,19216728:164205
$1,164:28674830,19216728
x1,164:29031683,19216728
(1,164:29031683,19315031:834277,197518,0
x1,164:29819084,19315031
)
$1,164:29865960,19216728
k1,164:30030165,19216728:164205
x1,164:30475144,19216728
k1,164:30639350,19216728:164206
x1,164:31491302,19216728
k1,164:31655507,19216728:164205
x1,164:32693587,19216728
k1,164:32857792,19216728:164205
x1,164:33154006,19216728
k1,164:33154006,19216728:0
)
(1,165:7104430,19934347:26049576,556402,162016
x1,165:7946999,19934347
x1,165:8166540,19934347
x1,165:8899003,19934347
x1,165:10217580,19934347
k1,164:10381649,19934347:164069
x1,164:12029202,19934347
k1,164:12193271,19934347:164069
x1,164:13474922,19934347
x1,164:14512025,19934347
k1,164:14676151,19934347:164126
x1,164:16287448,19934347
k1,164:16451517,19934347:164069
x1,164:18831544,19934347
k1,164:18995613,19934347:164069
x1,164:20314190,19934347
k1,164:20478259,19934347:164069
x1,164:22564887,19934347
k1,164:22728956,19934347:164069
$1,164:22728956,19934347
x1,164:23199994,19934347
[1,164:23199994,20096363:855574,718418,0
(1,164:23265075,19696522:790493,318577,0
x1,164:24006340,19696522
)
(1,164:23199994,20096363:834277,197518,0
x1,164:23987395,20096363
)
]
$1,164:24055568,19934347
k1,164:24219637,19934347:164069
x1,164:25208557,19934347
k1,164:25372626,19934347:164069
x1,164:26177611,19934347
k1,164:26341680,19934347:164069
x1,164:27696493,19934347
x1,164:28009755,19934347
x1,164:28292653,19934347
k1,164:28456722,19934347:164069
x1,164:28969644,19934347
k1,164:29133713,19934347:164069
x1,164:29939357,19934347
k1,164:30103426,19934347:164069
x1,164:30396148,19934347
x1,164:31045616,19934347
k1,164:31209685,19934347:164069
x1,164:31539331,19934347
x1,164:33268694,19934347
k1,164:33154006,19934347:0
)
(1,165:7104430,20718301:26049576,556402,185604
x1,165:8123576,20718301
k1,164:8340703,20718301:217127
x1,164:10828695,20718301
k1,164:11045822,20718301:217127
x1,164:12382747,20718301
k1,164:12599821,20718301:217074
x1,164:14715491,20718301
k1,164:14932618,20718301:217127
$1,164:14932618,20718301
x1,164:15403656,20718301
[1,164:15403656,20903905:970339,742006,0
(1,164:15468737,20480476:790493,318577,0
x1,164:16210002,20480476
)
(1,164:15403656,20903905:970339,318577,0
x1,164:16341227,20903905
)
]
$1,164:16373995,20718301
k1,164:16591123,20718301:217128
x1,164:17593807,20718301
k1,164:17810934,20718301:217127
x1,164:20780917,20718301
k1,164:20998044,20718301:217127
x1,164:21518105,20718301
k1,164:21735232,20718301:217127
x1,164:22552089,20718301
k1,164:22769217,20718301:217128
x1,164:24142896,20718301
k1,164:24360023,20718301:217127
x1,164:25473008,20718301
k1,164:25690135,20718301:217127
x1,164:26506324,20718301
k1,164:26723451,20718301:217127
x1,164:28133891,20718301
x1,164:28451741,20718301
x1,164:29072947,20718301
k1,164:29290075,20718301:217128
x1,164:30589563,20718301
k1,164:30806690,20718301:217127
x1,164:31623547,20718301
k1,164:31840674,20718301:217127
x1,164:33177599,20718301
k1,164:33154006,20718301:0
)
(1,165:7104430,21435920:26049576,444328,141880
x1,165:9050174,21435920
k1,164:9213242,21435920:163068
x1,164:10402492,21435920
k1,164:10565559,21435920:163067
x1,164:11754810,21435920
k1,164:11917878,21435920:163068
x1,164:13179137,21435920
k1,164:13342204,21435920:163067
x1,164:14315413,21435920
x1,164:15091868,21435920
k1,164:15254936,21435920:163068
x1,164:15795381,21435920
k1,164:15958448,21435920:163067
x1,164:17039344,21435920
k1,164:17202412,21435920:163068
x1,164:18031579,21435920
k1,164:18194647,21435920:163068
x1,164:19995709,21435920
k1,164:20158776,21435920:163067
x1,164:21276009,21435920
x1,164:21780125,21435920
k1,164:21943193,21435920:163068
x1,164:23961619,21435920
k1,164:24124686,21435920:163067
x1,164:24412752,21435920
k1,164:24575820,21435920:163068
x1,164:26736966,21435920
x1,164:27457780,21435920
x1,164:28430981,21435920
x1,164:28719047,21435920
k1,164:28882114,21435920:163067
x1,164:30576111,21435920
k1,164:30739179,21435920:163068
x1,164:33154006,21435920
k1,164:33154006,21435920:0
)
(1,165:7104430,22153539:26049576,556402,185604
x1,165:9835268,22153539
k1,164:9998911,22153539:163643
x1,164:11611810,22153539
k1,164:11775405,22153539:163595
x1,164:12544898,22153539
k1,164:12708492,22153539:163594
x1,164:13953798,22153539
k1,164:14117392,22153539:163594
x1,164:14630824,22153539
k1,164:14794419,22153539:163595
x1,164:15344144,22153539
k1,164:15507738,22153539:163594
x1,164:17779917,22153539
x1,164:18237917,22153539
k1,164:18440995,22153539:203078
x1,164:19467209,22153539
k1,164:19630804,22153539:163595
x1,164:20950691,22153539
k1,164:21114285,22153539:163594
x1,164:23202988,22153539
k1,164:23366582,22153539:163594
$1,164:23366582,22153539
x1,164:23837620,22153539
[1,164:23837620,22315555:855574,718418,0
(1,164:23902701,21915714:790493,318577,0
x1,164:24643966,21915714
)
(1,164:23837620,22315555:834277,197518,0
x1,164:24625021,22315555
)
]
$1,164:24693194,22153539
k1,164:24856788,22153539:163594
x1,164:25809749,22153539
k1,164:25973344,22153539:163595
$1,164:25973344,22153539
x1,164:26444382,22153539
[1,164:26444382,22339143:970339,742006,0
(1,164:26509463,21915714:790493,318577,0
x1,164:27250728,21915714
)
(1,164:26444382,22339143:970339,318577,0
x1,164:27381953,22339143
)
]
$1,164:27414721,22153539
k1,164:27578315,22153539:163594
x1,164:28384101,22153539
k1,164:28547695,22153539:163594
x1,164:29684114,22153539
k1,164:29847709,22153539:163595
x1,164:30837612,22153539
x1,164:32476980,22153539
k1,164:32640574,22153539:163594
x1,164:33154006,22153539
k1,164:33154006,22153539:0
)
(1,165:7104430,22961081:26049576,556402,274805
x1,165:7898061,22961081
k1,164:8062136,22961081:164075
x1,164:12644699,22961081
k1,164:12808774,22961081:164075
x1,164:14432410,22961081
k1,164:14596485,22961081:164075
x1,164:15101759,22961081
k1,164:15265835,22961081:164076
x1,164:17465536,22961081
k1,164:17629611,22961081:164075
$1,164:17629611,22961081
x1,164:18100649,22961081
[1,164:18100649,23146685:1418425,742006,89201
(1,164:18165730,22723256:790493,318577,0
x1,164:18906995,22723256
)
(1,164:18100649,23146685:1418425,318577,89201
x1,164:18356197,23146685
x1,164:19486306,23146685
)
]
$1,164:19519074,22961081
x1,164:19681439,22961081
k1,164:19845573,22961081:164134
x1,164:20783392,22961081
k1,164:20947467,22961081:164075
x1,164:23364075,22961081
k1,164:23528150,22961081:164075
x1,164:24754326,22961081
k1,164:24918401,22961081:164075
x1,164:25423675,22961081
k1,164:25587750,22961081:164075
x1,164:26381381,22961081
k1,164:26545456,22961081:164075
x1,164:27375461,22961081
k1,164:27539537,22961081:164076
x1,164:29342418,22961081
k1,164:29506493,22961081:164075
x1,164:30624855,22961081
k1,164:30788930,22961081:164075
x1,164:32196300,22961081
k1,164:32360375,22961081:164075
x1,164:33154006,22961081
k1,164:33154006,22961081:0
)
(1,165:7104430,23749250:26049576,447828,141880
x1,165:7395406,23749250
x1,164:8040942,23749250
k1,164:8203940,23749250:162998
x1,164:9405204,23749250
k1,164:9568201,23749250:162997
$1,164:9568201,23749250
x1,164:10051984,23749250
(1,164:10051984,23847553:834277,197518,0
x1,164:10839385,23847553
)
$1,164:10886261,23749250
k1,164:11049259,23749250:162998
x1,164:13742745,23749250
k1,164:13905743,23749250:162998
x1,164:15070957,23749250
k1,164:15233955,23749250:162998
x1,164:17089914,23749250
k1,164:17252911,23749250:162997
x1,164:19564996,23749250
k1,164:19728163,23749250:163167
x1,164:21329850,23749250
k1,164:21492847,23749250:162997
x1,164:23494950,23749250
k1,164:23657948,23749250:162998
x1,164:24458787,23749250
k1,164:24621785,23749250:162998
x1,164:28371072,23749250
k1,164:28534070,23749250:162998
x1,164:30008613,23749250
k1,164:30211492,23749250:202879
x1,164:32068753,23749250
x1,164:32190001,23749250
k1,164:32353167,23749250:163166
x1,164:33154006,23749250
k1,164:33154006,23749250:0
)
(1,165:7104430,24466869:26049576,444328,141880
x1,165:9166836,24466869
g1,164:9330676,24466869
x1,164:10163194,24466869
g1,164:10327034,24466869
x1,164:12135374,24466869
g1,164:12299214,24466869
x1,164:13420962,24466869
g1,164:13584802,24466869
x1,164:14019290,24466869
g1,164:14183130,24466869
x1,164:15014997,24466869
g1,164:15178837,24466869
x1,164:16192445,24466869
g1,164:16356285,24466869
x1,164:16645515,24466869
g1,164:16809355,24466869
x1,164:18871110,24466869
g1,164:19034950,24466869
x1,164:19541754,24466869
g1,164:19705594,24466869
x1,164:21911955,24466869
g1,164:22075795,24466869
x1,164:22871829,24466869
g1,164:23035669,24466869
x1,164:24916968,24466869
g1,164:25080808,24466869
x1,164:26347162,24466869
g1,164:26511002,24466869
x1,164:27886157,24466869
x1,164:29332968,24466869
g1,164:29496808,24466869
x1,164:31812594,24466869
g1,164:31976434,24466869
x1,164:33261039,24466869
k1,165:33154006,24466869:7655
g1,165:33154006,24466869
)
(1,167:7104430,25544936:26049576,451540,141880
h1,166:7104430,25544936:0,0,0
x1,166:7960551,25544936
x1,166:8174418,25544936
x1,166:8923278,25544936
x1,166:10243739,25544936
k1,166:10394850,25544936:151111
x1,166:10680006,25544936
x1,166:10953370,25544936
x1,166:12942199,25544936
x1,166:13092938,25544936
k1,166:13291859,25544936:198921
x1,166:14469097,25544936
x1,166:14780399,25544936
k1,166:14931522,25544936:151123
x1,166:16715666,25544936
k1,166:16866789,25544936:151123
x1,166:18257893,25544936
k1,166:18409017,25544936:151124
x1,166:19051269,25544936
k1,166:19202392,25544936:151123
x1,166:20023185,25544936
x1,166:20237052,25544936
x1,166:20950584,25544936
x1,166:22235083,25544936
k1,166:22386193,25544936:151110
x1,166:26167722,25544936
k1,166:26318846,25544936:151124
x1,166:26532713,25544936
(1,166:26532713,25544936:655360,444328,14416
x1,166:27188073,25544936
)
x1,166:27348636,25544936
k1,166:27499759,25544936:151123
(1,166:27499759,25544936:655360,444328,6548
x1,166:28155119,25544936
)
x1,166:28315682,25544936
k1,166:28466805,25544936:151123
(1,166:28466805,25544936:655360,444328,6548
x1,166:29122165,25544936
)
x1,166:29282728,25544936
k1,166:29433851,25544936:151123
(1,166:29433851,25544936:655360,444328,6548
x1,166:30089211,25544936
)
x1,166:30249774,25544936
k1,166:30400897,25544936:151123
(1,166:30400897,25544936:655360,444328,6548
x1,166:31056257,25544936
)
x1,166:31430687,25544936
k1,166:31584354,25544936:153667
x1,166:33154006,25544936
k1,166:33154006,25544936:0
)
(1,167:7104430,26361108:26049576,608756,258135
x1,167:7624491,26361108
x1,166:7932516,26361108
x1,166:8773707,26361108
x1,166:9320706,26361108
k1,166:9510767,26361108:190061
x1,166:10476031,26361108
x1,166:10784056,26361108
x1,166:12333747,26361108
k1,166:12523807,26361108:190060
x1,166:14417547,26361108
k1,166:14607608,26361108:190061
$1,166:14607608,26361108
x1,166:14964461,26361108
(1,166:14964461,26459411:834277,197518,0
x1,166:15751862,26459411
)
$1,166:15798738,26361108
k1,166:15988799,26361108:190061
x1,166:16508860,26361108
k1,166:16698921,26361108:190061
x1,166:18035846,26361108
k1,166:18225880,26361108:190034
x1,166:20341550,26361108
k1,166:20531611,26361108:190061
$1,166:20531611,26361108
x1,166:21002649,26361108
[1,166:21002649,26523124:855574,718418,0
(1,166:21067730,26123283:790493,318577,0
x1,166:21808995,26123283
)
(1,166:21002649,26523124:834277,197518,0
x1,166:21790050,26523124
)
]
k1,166:22088819,26361108:230596
x1,166:22598545,26361108
k1,166:22829141,26361108:230596
x1,166:23302457,26361108
[1,166:23302457,26553707:3667694,801355,65536
(1,166:23302457,26065833:3667694,313481,69541
x1,166:23731675,26065833
(1,166:23731675,26135374:710560,227555,0
x1,166:24397711,26135374
)
x1,166:25344723,26065833
(1,166:25344723,26135374:710560,227555,0
x1,166:26010759,26135374
)
x1,166:26905253,26065833
)
(1,166:23302457,26553707:686003,313481,65536
x1,166:23701079,26553707
(1,166:23701079,26619243:254613,141084,0
x1,166:23922924,26619243
)
)
]
$1,166:26970151,26361108
k1,166:27160212,26361108:190061
x1,166:27680273,26361108
k1,166:27870334,26361108:190061
x1,166:28167130,26361108
x1,166:28825774,26361108
k1,166:29015834,26361108:190060
x1,166:32097436,26361108
k1,166:32287497,26361108:190061
$1,166:32287497,26361108
x1,166:32787390,26361108
(1,166:32787390,26459411:281419,197518,0
x1,166:33036041,26459411
)
$1,166:33068809,26361108
x1,166:33235926,26361108
k1,166:33154006,26361108:0
)
(1,167:7104430,27078727:26049576,447828,141880
x1,167:8693077,27078727
k1,166:8856791,27078727:163714
$1,166:8856791,27078727
x1,166:9401559,27078727
(1,166:9401559,27177030:790493,318577,0
x1,166:10142824,27177030
)
$1,166:10192052,27078727
k1,166:10355766,27078727:163714
x1,166:11308727,27078727
k1,166:11472441,27078727:163714
$1,166:11472441,27078727
x1,166:12091392,27078727
(1,166:12091392,27177030:790493,318577,0
x1,166:12832657,27177030
)
$1,166:12881885,27078727
k1,166:13045599,27078727:163714
x1,166:15464276,27078727
k1,166:15627990,27078727:163714
x1,166:16434435,27078727
k1,166:16598149,27078727:163714
x1,166:18248000,27078727
k1,166:18411714,27078727:163714
x1,166:19364675,27078727
k1,166:19528389,27078727:163714
x1,166:21031733,27078727
k1,166:21195447,27078727:163714
x1,166:21745181,27078727
k1,166:21908895,27078727:163714
x1,166:22715340,27078727
k1,166:22879054,27078727:163714
x1,166:24198941,27078727
k1,166:24362655,27078727:163714
x1,166:25792087,27078727
k1,166:25955801,27078727:163714
x1,166:27146993,27078727
k1,166:27310732,27078727:163739
x1,166:29326859,27078727
k1,166:29490573,27078727:163714
x1,166:30040307,27078727
k1,166:30204021,27078727:163714
x1,166:31523899,27078727
k1,166:31687613,27078727:163714
x1,166:33154006,27078727
k1,166:33154006,27078727:0
)
(1,167:7104430,27796346:26049576,447828,141880
x1,167:8775582,27796346
k1,166:8967266,27796346:191684
x1,166:9932530,27796346
k1,166:10124213,27796346:191683
x1,166:12036680,27796346
k1,166:12235325,27796346:198645
x1,166:13200589,27796346
k1,166:13392273,27796346:191684
$1,166:13392273,27796346
x1,166:13948874,27796346
$1,166:13995750,27796346
k1,166:14187433,27796346:191683
x1,166:14633287,27796346
k1,166:14824971,27796346:191684
x1,166:16680614,27796346
k1,166:16872298,27796346:191684
x1,166:19824888,27796346
k1,166:20111579,27796346:286691
x1,166:21410399,27796346
k1,166:21602083,27796346:191684
x1,166:22418940,27796346
k1,166:22610624,27796346:191684
x1,166:23984980,27796346
k1,166:24176663,27796346:191683
$1,166:24176663,27796346
x1,166:24533516,27796346
(1,166:24533516,27894649:834277,197518,0
x1,166:25320917,27894649
)
$1,166:25367793,27796346
k1,166:25559477,27796346:191684
x1,166:26487303,27796346
k1,166:26678987,27796346:191684
x1,166:27310017,27796346
k1,166:27501701,27796346:191684
x1,166:29023778,27796346
k1,166:29215461,27796346:191683
x1,166:30180725,27796346
k1,166:30372409,27796346:191684
x1,166:31894495,27796346
x1,166:32711352,27796346
x1,166:33177599,27796346
k1,166:33154006,27796346:0
)
(1,167:7104430,28513965:26049576,444328,141880
x1,167:8738143,28513965
k1,166:8946548,28513965:208405
x1,166:9503379,28513965
k1,166:9711783,28513965:208404
x1,166:11940415,28513965
k1,166:12148820,28513965:208405
x1,166:14042560,28513965
k1,166:14250964,28513965:208404
x1,166:15550452,28513965
k1,166:15758857,28513965:208405
x1,166:18989543,28513965
k1,166:19197947,28513965:208404
x1,166:21554932,28513965
k1,166:21891786,28513965:336854
x1,166:23525499,28513965
k1,166:23733903,28513965:208404
x1,166:25145020,28513965
k1,166:25353425,28513965:208405
x1,166:27580064,28513965
k1,166:27788468,28513965:208404
x1,166:28976997,28513965
x1,166:29601474,28513965
k1,166:29809879,28513965:208405
x1,166:30850001,28513965
k1,166:31058405,28513965:208404
x1,166:31541036,28513965
x1,166:32425540,28513965
k1,166:32633945,28513965:208405
x1,166:33154006,28513965
k1,166:33154006,28513965:0
)
(1,167:7104430,29231584:26049576,444328,141880
x1,167:8682592,29231584
x1,166:9003069,29231584
x1,166:9286549,29231584
k1,166:9449559,29231584:163010
x1,166:9742863,29231584
x1,166:10613619,29231584
x1,166:12411090,29231584
k1,166:12574100,29231584:163010
x1,166:13895297,29231584
k1,166:14058306,29231584:163009
x1,166:16846680,29231584
k1,166:17009690,29231584:163010
x1,166:17670292,29231584
k1,166:17833302,29231584:163010
x1,166:18824187,29231584
x1,166:20685828,29231584
k1,166:20848838,29231584:163010
x1,166:23051246,29231584
k1,166:23214255,29231584:163009
x1,166:25966935,29231584
k1,166:26129945,29231584:163010
x1,166:27927418,29231584
k1,166:28090428,29231584:163010
x1,166:28310406,29231584
(1,166:28310406,29231584:655360,444328,6548
x1,166:28965766,29231584
)
x1,166:29130917,29231584
k1,166:29293927,29231584:163010
(1,166:29293927,29231584:655360,444328,6548
x1,166:29949287,29231584
)
x1,166:30334416,29231584
k1,166:30497592,29231584:163176
x1,166:33176944,29231584
k1,166:33154006,29231584:0
)
(1,167:7104430,29949203:26049576,444328,141880
x1,167:7894858,29949203
x1,166:8208454,29949203
k1,166:8373101,29949203:164647
x1,166:9343975,29949203
k1,166:9508622,29949203:164647
x1,166:11592083,29949203
k1,166:11756730,29949203:164647
x1,166:12690763,29949203
k1,166:12855410,29949203:164647
x1,166:14616082,29949203
x1,166:16124493,29949203
k1,166:16289140,29949203:164647
x1,166:17582812,29949203
k1,166:17747458,29949203:164646
x1,166:20477742,29949203
k1,166:20642389,29949203:164647
x1,166:21917947,29949203
k1,166:22123527,29949203:205580
x1,166:23919788,29949203
k1,166:24084434,29949203:164646
x1,166:24515863,29949203
k1,166:24680510,29949203:164647
x1,166:27555029,29949203
k1,166:27719676,29949203:164647
x1,166:28869743,29949203
k1,166:29034390,29949203:164647
x1,166:29645003,29949203
x1,166:29958599,29949203
k1,166:30123246,29949203:164647
x1,166:30949902,29949203
x1,166:31165297,29949203
x1,166:31883927,29949203
x1,166:33177599,29949203
k1,166:33154006,29949203:0
)
(1,167:7104430,30666822:26049576,556402,162016
x1,167:9324773,30666822
g1,166:9488613,30666822
x1,166:10034517,30666822
g1,166:10198357,30666822
x1,166:11363580,30666822
g1,166:11527420,30666822
x1,166:12073324,30666822
g1,166:12237164,30666822
x1,166:12601530,30666822
g1,166:12765370,30666822
x1,166:13675002,30666822
g1,166:13838842,30666822
x1,166:15949746,30666822
g1,166:16113586,30666822
x1,166:16404562,30666822
g1,166:16568402,30666822
x1,166:17879114,30666822
g1,166:18042954,30666822
x1,166:19862209,30666822
g1,166:20026049,30666822
x1,166:21154568,30666822
g1,166:21318408,30666822
$1,166:21318408,30666822
x1,166:21789446,30666822
[1,166:21789446,30828838:855574,718418,0
(1,166:21854527,30428997:790493,318577,0
x1,166:22595792,30428997
)
(1,166:21789446,30828838:834277,197518,0
x1,166:22576847,30828838
)
]
$1,166:22645020,30666822
g1,166:22808860,30666822
x1,166:23573004,30666822
g1,166:23736844,30666822
x1,166:25592803,30666822
g1,166:25756643,30666822
x1,166:28651318,30666822
k1,167:33154006,30666822:4617376
g1,167:33154006,30666822
)
(1,168:7104430,32294329:26049576,451540,133036
(1,168:7104430,32294329:1474560,451540,7860
g1,168:7104430,32294329
x1,168:7923630,32294329
g1,168:8578990,32294329
)
x1,168:10762630,32294329
x1,168:11526774,32294329
x1,168:12546502,32294329
g1,168:12710342,32294329
x1,168:14567604,32294329
g1,168:14731444,32294329
x1,168:17352859,32294329
k1,168:25253433,32294329:7900574
k1,168:33154006,32294329:7900573
)
(1,172:7104430,33615765:26049576,444328,141880
x1,172:8960748,33615765
k1,171:9205542,33615765:244794
x1,171:11062513,33615765
k1,171:11307389,33615765:244876
x1,171:12978540,33615765
x1,171:13566248,33615765
k1,171:13811123,33615765:244875
x1,171:14107919,33615765
k1,171:14352795,33615765:244876
x1,171:15021253,33615765
x1,171:15571531,33615765
x1,171:16945211,33615765
k1,171:17190086,33615765:244875
x1,171:19416725,33615765
x1,171:20159383,33615765
x1,171:21162077,33615765
x1,171:21458873,33615765
k1,171:21703749,33615765:244876
x1,171:23449083,33615765
k1,171:23693959,33615765:244876
x1,171:26181967,33615765
k1,171:26426842,33615765:244875
x1,171:26946903,33615765
k1,171:27191779,33615765:244876
x1,171:28862931,33615765
k1,171:29107806,33615765:244875
x1,171:31595798,33615765
k1,171:31840674,33615765:244876
x1,171:33177599,33615765
k1,171:33154006,33615765:0
)
(1,172:7104430,34431937:26049576,608756,258135
x1,172:9178613,34431937
g1,171:9342453,34431937
$1,171:9342453,34431937
x1,171:9813491,34431937
[1,171:9813491,34617541:970339,742006,0
(1,171:9878572,34194112:790493,318577,0
x1,171:10619837,34194112
)
(1,171:9813491,34617541:970339,318577,0
x1,171:10751062,34617541
)
]
g1,171:10965870,34431937
x1,171:11475596,34431937
g1,171:11657636,34431937
x1,171:12130952,34431937
[1,171:12130952,34624536:3667694,801355,65536
(1,171:12130952,34136662:3667694,313481,69541
x1,171:12560170,34136662
(1,171:12560170,34206203:710560,227555,0
x1,171:13226206,34206203
)
x1,171:14173218,34136662
(1,171:14173218,34206203:710560,227555,0
x1,171:14839254,34206203
)
x1,171:15733748,34136662
)
(1,171:12130952,34624536:686003,313481,65536
x1,171:12529574,34624536
(1,171:12529574,34690072:254613,141084,0
x1,171:12751419,34690072
)
)
]
$1,171:15798646,34431937
g1,171:15962486,34431937
x1,171:16945508,34431937
g1,171:17109348,34431937
x1,171:20021092,34431937
g1,171:20184932,34431937
x1,171:20694795,34431937
g1,171:20858635,34431937
x1,171:21659474,34431937
g1,171:21823314,34431937
x1,171:23170057,34431937
g1,171:23333897,34431937
x1,171:25045006,34431937
g1,171:25208846,34431937
x1,171:26300006,34431937
g1,171:26463846,34431937
x1,171:27009750,34431937
g1,171:27173590,34431937
x1,171:27974429,34431937
g1,171:28138269,34431937
$1,171:28138269,34431937
x1,171:28609307,34431937
[1,171:28609307,34593953:855574,718418,0
(1,171:28674388,34194112:790493,318577,0
x1,171:29415653,34194112
)
(1,171:28609307,34593953:834277,197518,0
x1,171:29396708,34593953
)
]
$1,171:29464881,34431937
x1,171:29628721,34431937
k1,172:33154006,34431937:3639973
g1,172:33154006,34431937
)
(1,174:7104430,35510004:26049576,444328,141880
h1,173:7073628,35510004:0,0,0
x1,173:7704657,35510004
x1,173:7949028,35510004
k1,173:8115669,35510004:166641
x1,173:9155784,35510004
k1,173:9322426,35510004:166642
x1,173:10213483,35510004
k1,173:10380124,35510004:166641
x1,173:13201699,35510004
k1,173:13368341,35510004:166642
x1,173:17304228,35510004
k1,173:17470869,35510004:166641
x1,173:17990930,35510004
k1,173:18157571,35510004:166641
x1,173:19828723,35510004
k1,173:19995365,35510004:166642
x1,173:20292161,35510004
k1,173:20458802,35510004:166641
x1,173:22462844,35510004
x1,173:22759640,35510004
k1,173:22926282,35510004:166642
x1,173:25080726,35510004
k1,173:25247367,35510004:166641
x1,173:26026795,35510004
k1,173:26193437,35510004:166642
x1,173:28681429,35510004
k1,173:28848070,35510004:166641
x1,173:30184995,35510004
k1,173:30351634,35510004:166639
x1,173:32467304,35510004
k1,173:32633945,35510004:166641
x1,173:33154006,35510004
k1,173:33154006,35510004:0
)
(1,174:7104430,36385886:26049576,668466,321850
x1,174:7921287,36385886
k1,173:8118031,36385886:196744
x1,173:10382107,36385886
k1,173:10578850,36385886:196743
x1,173:11544114,36385886
k1,173:11740858,36385886:196744
x1,173:13931393,36385886
k1,173:14128136,36385886:196743
x1,173:14982431,36385886
k1,173:15179175,36385886:196744
x1,173:17034818,36385886
k1,173:17231561,36385886:196743
x1,173:18382651,36385886
k1,173:18579395,36385886:196744
$1,173:18579395,36385886
x1,173:19050433,36385886
(1,173:19115514,36148061:1052253,197518,89201
x1,173:20134999,36148061
)
k1,173:20410738,36385886:242971
x1,173:20920464,36385886
k1,173:21163436,36385886:242972
x1,173:21636752,36385886
[1,173:21636752,36578485:4109216,861065,129251
(1,173:21636752,36030901:4109216,313481,129251
x1,173:22065970,36030901
(1,173:22065970,36096437:931321,141084,63715
x1,173:22964523,36096437
)
x1,173:23899779,36030901
(1,173:23899779,36096437:931321,141084,63715
x1,173:24798332,36096437
)
x1,173:25681070,36030901
)
(1,173:21636752,36578485:705482,313481,129251
x1,173:22035374,36578485
(1,173:22035374,36644021:274092,141084,63715
x1,173:22264942,36644021
)
)
]
$1,173:25745968,36385886
x1,173:25913085,36385886
k1,173:26118054,36385886:204969
x1,173:27751776,36385886
k1,173:27948520,36385886:196744
x1,173:28394374,36385886
k1,173:28591117,36385886:196743
x1,173:29111178,36385886
k1,173:29307922,36385886:196744
x1,173:29604718,36385886
k1,173:29801462,36385886:196744
x1,173:31286111,36385886
k1,173:31482854,36385886:196743
x1,173:33154006,36385886
k1,173:33154006,36385886:0
)
(1,174:7104430,37221100:26049576,447828,187504
x1,174:9856846,37221100
k1,173:10021027,37221100:164181
x1,173:11832482,37221100
k1,173:11996663,37221100:164181
$1,173:11996663,37221100
x1,173:12496556,37221100
(1,173:12496556,37319403:304903,197518,89201
x1,173:12752231,37319403
)
$1,173:12801459,37221100
x1,173:12964480,37221100
k1,173:13168662,37221100:204182
x1,173:14182647,37221100
k1,173:14346828,37221100:164181
x1,173:15360795,37221100
k1,173:15524976,37221100:164181
x1,173:16068159,37221100
k1,173:16232340,37221100:164181
$1,173:16232340,37221100
x1,173:16703378,37221100
(1,173:16768459,36983275:1052253,197518,89201
x1,173:17787944,36983275
)
$1,173:17820712,37221100
x1,173:17983733,37221100
k1,173:18147999,37221100:164266
x1,173:19307387,37221100
k1,173:19471568,37221100:164181
x1,173:22442421,37221100
k1,173:22606602,37221100:164181
$1,173:22606602,37221100
x1,173:23151370,37221100
(1,173:23151370,37319403:1052253,197518,89201
x1,173:24170855,37319403
)
k1,173:24349507,37221100:145884
x1,173:24859233,37221100
k1,173:25005118,37221100:145885
x1,173:25624069,37221100
(1,173:25624069,37319403:1052253,197518,89201
x1,173:26643554,37319403
)
$1,173:26676322,37221100
x1,173:26839343,37221100
k1,173:27003609,37221100:164266
x1,173:27438534,37221100
k1,173:27602714,37221100:164180
x1,173:29051633,37221100
k1,173:29215814,37221100:164181
x1,173:29903748,37221100
x1,173:30724660,37221100
k1,173:30888841,37221100:164181
x1,173:32011718,37221100
k1,173:32175899,37221100:164181
x1,173:33154006,37221100
k1,173:33154006,37221100:0
)
(1,174:7104430,37938719:26049576,447828,141880
x1,174:7639423,37938719
k1,173:7799570,37938719:160147
x1,173:8584391,37938719
k1,173:8744538,37938719:160147
x1,173:10029037,37938719
k1,173:10189180,37938719:160143
x1,173:11580283,37938719
k1,173:11740430,37938719:160147
$1,173:11740430,37938719
x1,173:12285198,37938719
(1,173:12285198,38037022:790493,318577,0
x1,173:13026463,38037022
)
k1,173:13207644,37938719:131953
x1,173:13717370,37938719
k1,173:13849324,37938719:131954
x1,173:14468275,37938719
(1,173:14468275,38037022:790493,318577,0
x1,173:15209540,38037022
)
$1,173:15258768,37938719
x1,173:15419331,37938719
k1,173:15621260,37938719:201929
x1,173:16619958,37938719
k1,173:16780104,37938719:160146
x1,173:17065260,37938719
x1,173:17697688,37938719
k1,173:17857835,37938719:160147
x1,173:19035072,37938719
k1,173:19195219,37938719:160147
$1,173:19195219,37938719
x1,173:19679002,37938719
(1,173:19679002,38037022:834277,197518,0
x1,173:20466403,38037022
)
$1,173:20513279,37938719
k1,173:20673426,37938719:160147
x1,173:21101794,37938719
k1,173:21261941,37938719:160147
x1,173:23045432,37938719
k1,173:23205579,37938719:160147
x1,173:23705244,37938719
k1,173:23865391,37938719:160147
x1,173:26684200,37938719
k1,173:26844346,37938719:160146
x1,173:27629167,37938719
k1,173:27789314,37938719:160147
x1,173:29752005,37938719
k1,173:29912152,37938719:160147
x1,173:30589714,37938719
x1,173:31362743,37938719
k1,173:31522890,37938719:160147
x1,173:32021913,37938719
x1,173:33154006,37938719
k1,173:33154006,37938719:0
)
(1,174:7104430,38656338:26049576,444328,141880
x1,174:8759262,38656338
k1,173:8922541,38656338:163279
x1,173:9724981,38656338
k1,173:9888261,38656338:163280
x1,173:10727478,38656338
k1,173:10890757,38656338:163279
x1,173:12713649,38656338
k1,173:12876928,38656338:163279
x1,173:14007704,38656338
k1,173:14170984,38656338:163280
x1,173:14936655,38656338
k1,173:15099934,38656338:163279
x1,173:16485480,38656338
x1,173:17636648,38656338
k1,173:17799927,38656338:163279
x1,173:18602367,38656338
k1,173:18765647,38656338:163280
x1,173:21209727,38656338
k1,173:21373006,38656338:163279
x1,173:22686339,38656338
k1,173:22849618,38656338:163279
x1,173:26114544,38656338
k1,173:26317517,38656338:202973
x1,173:27083189,38656338
x1,173:28068187,38656338
k1,173:28231466,38656338:163279
x1,173:29289351,38656338
k1,173:29452631,38656338:163280
x1,173:32479845,38656338
k1,173:32643124,38656338:163279
x1,173:33154006,38656338
k1,173:33154006,38656338:0
)
(1,174:7104430,39373957:26049576,447828,141880
x1,174:7401226,39373957
x1,173:8282467,39373957
x1,173:10101340,39373957
k1,173:10270768,39373957:169428
x1,173:11607693,39373957
k1,173:11777115,39373957:169422
x1,173:13225002,39373957
k1,173:13394430,39373957:169428
x1,173:13951253,39373957
k1,173:14120680,39373957:169427
$1,173:14120680,39373957
x1,173:14589080,39373957
(1,173:14589080,39472260:790493,318577,0
x1,173:15330345,39472260
)
$1,173:15379573,39373957
x1,173:15546690,39373957
k1,173:15717515,39373957:170825
x1,173:16942796,39373957
k1,173:17112224,39373957:169428
x1,173:20193826,39373957
k1,173:20363253,39373957:169427
x1,173:20883314,39373957
k1,173:21052742,39373957:169428
x1,173:21869599,39373957
k1,173:22039027,39373957:169428
x1,173:22893322,39373957
k1,173:23062749,39373957:169427
x1,173:24918392,39373957
k1,173:25087820,39373957:169428
x1,173:26238910,39373957
k1,173:26408338,39373957:169428
x1,173:26854192,39373957
k1,173:27023620,39373957:169428
x1,173:29250927,39373957
k1,173:29420354,39373957:169427
x1,173:32427755,39373957
k1,173:32597183,39373957:169428
x1,173:33154006,39373957
k1,173:33154006,39373957:0
)
(1,174:7104430,40091576:26049576,556402,187504
x1,174:7572830,40091576
(1,173:7572830,40189879:1052253,197518,89201
x1,173:8592315,40189879
)
g1,173:8807123,40091576
x1,173:9316849,40091576
g1,173:9498889,40091576
x1,173:9982672,40091576
(1,173:9982672,40189879:834277,197518,0
x1,173:10770073,40189879
)
x1,173:11285349,40091576
(1,173:11285349,40189879:790493,318577,0
x1,173:12026614,40189879
)
$1,173:12075842,40091576
x1,173:12239682,40091576
g1,173:12442842,40091576
x1,173:13461922,40091576
g1,173:13625762,40091576
$1,173:13625762,40091576
x1,173:14094162,40091576
(1,173:14094162,40189879:1052253,197518,89201
x1,173:15113647,40189879
)
$1,173:15146415,40091576
g1,173:15310255,40091576
x1,173:18331429,40091576
g1,173:18495269,40091576
x1,173:19587085,40091576
x1,173:19868237,40091576
g1,173:20032077,40091576
x1,173:20577981,40091576
g1,173:20741821,40091576
x1,173:23179077,40091576
g1,173:23342917,40091576
x1,173:24945251,40091576
g1,173:25109091,40091576
x1,173:25618954,40091576
g1,173:25782794,40091576
x1,173:27639400,40091576
g1,173:27803240,40091576
$1,173:27803240,40091576
x1,173:28274278,40091576
[1,173:28274278,40277180:970339,742006,0
(1,173:28339359,39853751:790493,318577,0
x1,173:29080624,39853751
)
(1,173:28274278,40277180:970339,318577,0
x1,173:29211849,40277180
)
]
$1,173:29244617,40091576
g1,173:29408457,40091576
x1,173:30682464,40091576
g1,173:30846304,40091576
$1,173:30846304,40091576
x1,173:31317342,40091576
(1,173:31382423,39853751:1052253,197518,89201
x1,173:32401908,39853751
)
$1,173:32434676,40091576
x1,173:32598516,40091576
k1,174:33154006,40091576:670178
g1,174:33154006,40091576
)
(1,176:7104430,41169643:26049576,444328,141880
h1,175:7104430,41169643:0,0,0
x1,175:7661261,41169643
k1,175:7899107,41169643:237846
x1,175:10015445,41169643
k1,175:10253292,41169643:237847
x1,175:10773353,41169643
k1,175:11011199,41169643:237846
x1,175:13981824,41169643
k1,175:14219671,41169643:237847
x1,175:17078676,41169643
k1,175:17316522,41169643:237846
x1,175:18319206,41169643
k1,175:18557053,41169643:237847
x1,175:19113876,41169643
x1,175:19435006,41169643
x1,175:19721978,41169643
k1,175:19959824,41169643:237846
x1,175:20813451,41169643
x1,175:22245623,41169643
k1,175:22483469,41169643:237846
x1,175:24524939,41169643
k1,175:24762786,41169643:237847
x1,175:26878456,41169643
k1,175:27116302,41169643:237846
x1,175:28081566,41169643
k1,175:28319413,41169643:237847
x1,175:29655671,41169643
k1,175:29893517,41169643:237846
x1,175:30265171,41169643
k1,175:30503018,41169643:237847
x1,175:31023079,41169643
k1,175:31260925,41169643:237846
x1,175:33154006,41169643
k1,175:33154006,41169643:0
)
(1,176:7104430,41887262:26049576,444328,141880
x1,176:9475639,41887262
x1,175:9695037,41887262
k1,175:9859484,41887262:164447
x1,175:12631260,41887262
k1,175:12795707,41887262:164447
x1,175:14784074,41887262
k1,175:14948673,41887262:164599
x1,175:17757864,41887262
k1,175:17922311,41887262:164447
x1,175:19855526,41887262
k1,175:20019973,41887262:164447
x1,175:20530855,41887262
k1,175:20695302,41887262:164447
x1,175:21717060,41887262
k1,175:21881507,41887262:164447
x1,175:22428510,41887262
k1,175:22592957,41887262:164447
x1,175:25857883,41887262
k1,175:26022482,41887262:164599
x1,175:26824922,41887262
k1,175:26989369,41887262:164447
x1,175:28666484,41887262
k1,175:28830931,41887262:164447
x1,175:30545461,41887262
k1,175:30709908,41887262:164447
x1,175:33154006,41887262
k1,175:33154006,41887262:0
)
(1,176:7104430,42604881:26049576,444328,141880
x1,176:9554351,42604881
k1,175:9749820,42604881:195469
x1,175:12608833,42604881
k1,175:12804303,42604881:195470
x1,175:13324364,42604881
k1,175:13519833,42604881:195469
x1,175:14485748,42604881
k1,175:14681218,42604881:195470
x1,175:16129774,42604881
x1,175:16254299,42604881
k1,175:16457675,42604881:203376
x1,175:18091397,42604881
k1,175:18286867,42604881:195470
x1,175:19958018,42604881
x1,175:20545726,42604881
k1,175:20741195,42604881:195469
x1,175:21558052,42604881
k1,175:21753522,42604881:195470
x1,175:22607817,42604881
k1,175:22803286,42604881:195469
x1,175:24658929,42604881
k1,175:24854399,42604881:195470
x1,175:26172606,42604881
k1,175:26375982,42604881:203376
x1,175:29272399,42604881
k1,175:29467869,42604881:195470
x1,175:31213203,42604881
k1,175:31408672,42604881:195469
x1,175:33154006,42604881
k1,175:33154006,42604881:0
)
(1,176:7104430,43322500:26049576,444328,141880
x1,176:9699618,43322500
k1,175:9864065,43322500:164447
x1,175:10620568,43322500
k1,175:10785016,43322500:164448
x1,175:11938586,43322500
k1,175:12103033,43322500:164447
x1,175:13148242,43322500
k1,175:13312689,43322500:164447
x1,175:14249561,43322500
k1,175:14414008,43322500:164447
x1,175:16287736,43322500
k1,175:16452184,43322500:164448
x1,175:18505625,43322500
k1,175:18670072,43322500:164447
x1,175:19823633,43322500
k1,175:19988080,43322500:164447
x1,175:21681447,43322500
k1,175:21845894,43322500:164447
x1,175:23142832,43322500
k1,175:23307280,43322500:164448
x1,175:23956086,43322500
k1,175:24120533,43322500:164447
x1,175:24913363,43322500
k1,175:25077810,43322500:164447
x1,175:26375415,43322500
k1,175:26539862,43322500:164447
x1,175:27585079,43322500
k1,175:27749526,43322500:164447
x1,175:29317027,43322500
k1,175:29522009,43322500:204982
x1,175:31251713,43322500
x1,175:31566292,43322500
x1,175:32060584,43322500
x1,175:32196577,43322500
k1,175:32361176,43322500:164599
x1,175:33154006,43322500
k1,175:33154006,43322500:0
)
(1,176:7104430,44040119:26049576,447828,187504
x1,176:7941973,44040119
g1,175:8105813,44040119
x1,175:9234332,44040119
g1,175:9398172,44040119
x1,175:10853716,44040119
g1,175:11017556,44040119
x1,175:11235788,44040119
$1,175:11235788,44040119
x1,175:11780556,44040119
(1,175:11780556,44138422:1052253,197518,89201
x1,175:12800041,44138422
)
$1,175:12832809,44040119
g1,175:12996649,44040119
x1,175:13942985,44040119
g1,175:14106825,44040119
$1,175:14106825,44040119
x1,175:14725776,44040119
(1,175:14725776,44138422:1052253,197518,89201
x1,175:15745261,44138422
)
$1,175:15778029,44040119
x1,175:15996261,44040119
g1,175:16160101,44040119
x1,175:16597212,44040119
g1,175:16761052,44040119
x1,175:19418497,44040119
g1,175:19582337,44040119
x1,175:20528673,44040119
g1,175:20692513,44040119
x1,175:21602145,44040119
g1,175:21765985,44040119
x1,175:22384641,44040119
g1,175:22548481,44040119
x1,175:22839457,44040119
x1,175:25049985,44040119
g1,175:25213825,44040119
x1,175:25869185,44040119
g1,175:26033025,44040119
x1,175:28107880,44040119
g1,175:28271720,44040119
x1,175:28599400,44040119
x1,175:28917256,44040119
x1,175:29416640,44040119
g1,175:29580480,44040119
x1,175:30909525,44040119
k1,176:33154006,44040119:2359169
g1,176:33154006,44040119
)
(1,178:7104430,45210009:26049576,556402,185604
h1,177:7104430,45210009:0,0,0
x1,177:7639423,45210009
k1,177:7800627,45210009:161204
x1,177:9049143,45210009
k1,177:9210346,45210009:161203
x1,177:11672694,45210009
k1,177:11833898,45210009:161204
x1,177:13225011,45210009
k1,177:13386214,45210009:161203
$1,177:13386214,45210009
x1,177:13869997,45210009
(1,177:13869997,45308312:834277,197518,0
x1,177:14657398,45308312
)
$1,177:14704274,45210009
k1,177:14865478,45210009:161204
x1,177:15293846,45210009
k1,177:15455049,45210009:161203
x1,177:17594361,45210009
k1,177:17755565,45210009:161204
x1,177:18682973,45210009
k1,177:18844177,45210009:161204
x1,177:19628998,45210009
k1,177:19790201,45210009:161203
x1,177:20824859,45210009
k1,177:20986063,45210009:161204
x1,177:23555036,45210009
k1,177:23716239,45210009:161203
x1,177:24144607,45210009
k1,177:24305811,45210009:161204
x1,177:25608291,45210009
k1,177:25770022,45210009:161731
$1,177:25770022,45210009
x1,177:26241060,45210009
[1,177:26241060,45372025:855574,718418,0
(1,177:26306141,44972184:790493,318577,0
x1,177:27047406,44972184
)
(1,177:26241060,45372025:834277,197518,0
x1,177:27028461,45372025
)
]
$1,177:27096634,45210009
k1,177:27257837,45210009:161203
x1,177:28185245,45210009
k1,177:28346449,45210009:161204
$1,177:28346449,45210009
x1,177:28817487,45210009
[1,177:28817487,45395613:970339,742006,0
(1,177:28882568,44972184:790493,318577,0
x1,177:29623833,44972184
)
(1,177:28817487,45395613:970339,318577,0
x1,177:29755058,45395613
)
]
$1,177:29787826,45210009
k1,177:29949029,45210009:161203
x1,177:30733208,45210009
k1,177:30894412,45210009:161204
x1,177:33176944,45210009
k1,177:33154006,45210009:0
)
(1,178:7104430,45927628:26049576,444328,141880
x1,178:9336507,45927628
k1,177:9500931,45927628:164424
x1,177:11604594,45927628
k1,177:11809505,45927628:204911
x1,177:12614357,45927628
x1,177:13365938,45927628
x1,177:13678872,45927628
x1,177:14180802,45927628
x1,177:14319252,45927628
k1,177:14483822,45927628:164570
x1,177:15435531,45927628
k1,177:15599955,45927628:164424
x1,177:16039252,45927628
k1,177:16203676,45927628:164424
x1,177:17045406,45927628
k1,177:17209830,45927628:164424
x1,177:17685355,45927628
x1,177:18154336,45927628
x1,177:19025735,45927628
k1,177:19190159,45927628:164424
x1,177:19995002,45927628
k1,177:20159425,45927628:164423
x1,177:21292921,45927628
k1,177:21457345,45927628:164424
x1,177:22005979,45927628
k1,177:22170403,45927628:164424
x1,177:24109402,45927628
k1,177:24273826,45927628:164424
x1,177:25407987,45927628
k1,177:25572411,45927628:164424
x1,177:26194160,45927628
x1,177:26510374,45927628
x1,177:26792981,45927628
k1,177:26957405,45927628:164424
x1,177:28768631,45927628
k1,177:28933200,45927628:164569
x1,177:29884267,45927628
k1,177:30048691,45927628:164424
x1,177:31109744,45927628
k1,177:31274168,45927628:164424
x1,177:33176944,45927628
k1,177:33154006,45927628:0
)
(1,178:7104430,46645247:26049576,444328,141880
x1,178:8626517,46645247
k1,177:8805408,46645247:178891
x1,177:9325469,46645247
k1,177:9504361,46645247:178892
x1,177:10135391,46645247
k1,177:10314282,46645247:178891
x1,177:12689995,46645247
k1,177:12868887,46645247:178892
x1,177:14057406,46645247
k1,177:14236297,46645247:178891
x1,177:18061223,46645247
k1,177:18240115,46645247:178892
x1,177:19484116,46645247
k1,177:19732430,46645247:248314
x1,177:22534626,46645247
k1,177:22717281,46645247:182655
x1,177:23496708,46645247
k1,177:23675599,46645247:178891
x1,177:25791955,46645247
k1,177:25970847,46645247:178892
x1,177:26787704,46645247
k1,177:26966595,46645247:178891
x1,177:27263391,46645247
x1,177:28266085,46645247
x1,177:28562881,46645247
k1,177:28741773,46645247:178892
x1,177:30487107,46645247
k1,177:30665998,46645247:178891
x1,177:33154006,46645247
k1,177:33154006,46645247:0
)
(1,178:7104430,47362866:26049576,444328,141880
x1,178:8424236,47362866
k1,177:8580913,47362866:156677
x1,177:9080578,47362866
k1,177:9237254,47362866:156676
x1,177:10164644,47362866
x1,177:11396776,47362866
k1,177:11553453,47362866:156677
x1,177:12338274,47362866
k1,177:12494950,47362866:156676
x1,177:15991957,47362866
k1,177:16148634,47362866:156677
x1,177:17433113,47362866
k1,177:17589789,47362866:156676
x1,177:18731698,47362866
k1,177:18888375,47362866:156677
x1,177:19173531,47362866
k1,177:19330208,47362866:156677
x1,177:20578733,47362866
x1,177:22041126,47362866
k1,177:22197802,47362866:156676
x1,177:23660185,47362866
x1,177:25337069,47362866
k1,177:25493746,47362866:156677
x1,177:27741592,47362866
k1,177:27898268,47362866:156676
x1,177:28112135,47362866
x1,177:29325344,47362866
x1,177:29539211,47362866
k1,177:29695881,47362866:156670
x1,177:30944407,47362866
x1,177:31954536,47362866
k1,177:32155308,47362866:200772
x1,177:33154006,47362866
k1,177:33154006,47362866:0
)
]
(1,178:7104430,49328946:26049576,444328,0
(1,178:7104430,49328946:26049576,444328,0
k1,178:19965378,49328946:12860948
x1,178:20293058,49328946
k1,178:33154006,49328946:12860948
)
)
]
]
]
!57073
}4
!10
{5
[1,227:4736286,49328946:28417720,44592660,6548
[1,227:4736286,4736286:0,0,0
(1,227:4736286,2245673:0,0,0
k1,227:4736286,2245673:-2302363
)
]
[1,227:4736286,49328946:28417720,44592660,6548
[1,227:7104430,49328946:26049576,47017492,6548
[1,227:7104430,3097886:26049576,786432,0
(1,227:7104430,3097886:26049576,0,0
h1,227:7104430,3097886:26049576,0,0
)
]
[1,227:7104430,47362866:26049576,42626580,0
[1,197:7104430,8998878:26049576,4262592,0
[1,197:7104430,8998878:26049576,4262592,0
(1,195:7104430,7822508:26049576,3086222,0
g1,195:7104430,7822508
h1,194:7104430,7822508:0,0,0
(1,194:7104430,7822508:26049576,3086222,0
(1,194:7104430,7822508:26049450,3086230,0
(1,194:7104430,7822508:26049450,3086230,0
(1,194:7104430,7822508:0,3086230,0
(1,194:7104430,7822508:0,48678502,0
(1,194:7104430,7822508:410872873,48678502,0
)
k1,194:7104439,7822508:-410872864
)
)
g1,194:33153880,7822508
)
)
)
g1,195:33154006,7822508
g1,195:33154006,7822508
)
(1,195:7104430,8783591:26049576,502331,215287
h1,195:7104430,8783591:0,0,0
g1,195:7104430,8783591
[1,195:7104430,8783591:26049576,502331,215287
(1,195:7104430,8783591:26049576,502331,215287
k1,195:15299582,8783591:8195152
h1,195:15299582,8783591:0,0,0
x1,195:17010709,8783591
g1,195:17174549,8783591
x1,195:17684412,8783591
g1,195:17887572,8783591
r1,195:17887572,8783591:0,717618,215287
g1,195:17887572,8783591
x1,195:18761811,8783591
x1,195:19225146,8783591
g1,195:19388986,8783591
x1,195:20517505,8783591
g1,195:20681345,8783591
x1,195:21191208,8783591
g1,195:21355048,8783591
x1,195:23211680,8783591
g1,195:23375520,8783591
x1,195:24958855,8783591
r1,195:24958855,8783591:0,215287,215287
g1,195:24958855,8783591
k1,195:33154006,8783591:8195151
)
]
g1,195:33154006,8783591
g1,195:33154006,8783591
)
]
]
[1,221:7104430,16136385:26049576,6412090,0
[1,221:7104430,16136385:26049576,6412090,0
(1,219:7104430,14960015:26049576,5235720,0
k1,219:8242950,14960015:1138520
h1,201:8242950,14960015:0,0,0
[1,206:8242950,14960015:7814952,5195799,0
(1,204:8242950,13911439:7814952,4147223,0
g1,204:8242950,13911439
h1,203:8242950,13911439:0,0,0
(1,203:8242950,13911439:7814952,4147223,0
(1,203:8242950,13911439:7814711,4147234,0
(1,203:8242950,13911439:7814711,4147234,0
(1,203:8242950,13911439:0,4147234,0
(1,203:8242950,13911439:0,18424155,0
(1,203:8242950,13911439:34716982,18424155,0
)
k1,203:8242948,13911439:-34716984
)
)
g1,203:16057661,13911439
)
)
)
g1,204:16057902,13911439
g1,204:16057902,13911439
)
(1,204:8242950,14763405:7814952,458750,196610
h1,204:8242950,14763405:0,0,0
g1,204:8242950,14763405
[1,204:8242950,14763405:7814952,458750,196610
(1,204:8242950,14763405:7814952,458750,196610
k1,204:10726308,14763405:2483358
h1,204:10706844,14763405:0,0,0
x1,204:11361540,14763405
g1,204:11508996,14763405
r1,204:11508996,14763405:0,655360,196610
g1,204:11508996,14763405
x1,204:12065786,14763405
x1,204:13459524,14763405
x1,204:13574544,14763405
r1,204:13574544,14763405:0,196610,196610
g1,204:13574544,14763405
k1,204:16057902,14763405:2483358
)
]
g1,204:16057902,14763405
g1,204:16057902,14763405
)
]
g1,206:16221742,14960015
[1,212:16221742,14960015:7814952,5235720,0
(1,210:16221742,13911439:7814952,4187144,0
g1,210:16221742,13911439
h1,209:16221742,13911439:0,0,0
(1,209:16221742,13911439:7814952,4187144,0
(1,209:16221742,13911439:7814586,4187154,0
(1,209:16221742,13911439:7814586,4187154,0
(1,209:16221742,13911439:0,4187154,0
(1,209:16221742,13911439:0,18424155,0
(1,209:16221742,13911439:34385442,18424155,0
)
k1,209:16221744,13911439:-34385440
)
)
g1,209:24036328,13911439
)
)
)
g1,210:24036694,13911439
g1,210:24036694,13911439
)
(1,210:16221742,14763405:7814952,458750,196610
h1,210:16221742,14763405:0,0,0
g1,210:16221742,14763405
[1,210:16221742,14763405:7814952,458750,196610
(1,210:16221742,14763405:7814952,458750,196610
k1,210:18235599,14763405:2013857
h1,210:18216135,14763405:0,0,0
x1,210:18903865,14763405
g1,210:19051321,14763405
r1,210:19051321,14763405:0,655360,196610
g1,210:19051321,14763405
x1,210:19411702,14763405
x1,210:20275779,14763405
g1,210:20423235,14763405
x1,210:20914556,14763405
g1,210:21062012,14763405
x1,210:21913714,14763405
x1,210:22022837,14763405
r1,210:22022837,14763405:0,196610,196610
g1,210:22022837,14763405
k1,210:24036694,14763405:2013857
)
]
g1,210:24036694,14763405
g1,210:24036694,14763405
)
]
g1,212:24200534,14960015
[1,218:24200534,14960015:7814952,5162064,0
(1,216:24200534,13911439:7814952,4113488,0
g1,216:24200534,13911439
h1,215:24200534,13911439:0,0,0
(1,215:24200534,13911439:7814952,4113488,0
(1,215:24200534,13911439:7814589,4113498,0
(1,215:24200534,13911439:7814589,4113498,0
(1,215:24200534,13911439:0,4113498,0
(1,215:24200534,13911439:0,18424155,0
(1,215:24200534,13911439:35001159,18424155,0
)
k1,215:24200533,13911439:-35001160
)
)
g1,215:32015123,13911439
)
)
)
g1,216:32015486,13911439
g1,216:32015486,13911439
)
(1,216:24200534,14763405:7814952,458750,196610
h1,216:24200534,14763405:0,0,0
g1,216:24200534,14763405
[1,216:24200534,14763405:7814952,458750,196610
(1,216:24200534,14763405:7814952,458750,196610
k1,216:26938696,14763405:2738162
h1,216:26919232,14763405:0,0,0
x1,216:27573928,14763405
g1,216:27721384,14763405
r1,216:27721384,14763405:0,655360,196610
g1,216:27721384,14763405
x1,216:29277324,14763405
r1,216:29277324,14763405:0,196610,196610
g1,216:29277324,14763405
k1,216:32015486,14763405:2738162
)
]
g1,216:32015486,14763405
g1,216:32015486,14763405
)
]
g1,219:32015486,14960015
k1,219:33154006,14960015:1138520
)
(1,219:7104430,15921098:26049576,502331,215287
h1,219:7104430,15921098:0,0,0
g1,219:7104430,15921098
[1,219:7104430,15921098:26049576,502331,215287
(1,219:7104430,15921098:26049576,502331,215287
k1,219:10117053,15921098:3012623
h1,219:10117053,15921098:0,0,0
x1,219:11828180,15921098
g1,219:11992020,15921098
x1,219:12501883,15921098
g1,219:12705043,15921098
r1,219:12705043,15921098:0,717618,215287
g1,219:12705043,15921098
x1,219:14306731,15921098
x1,219:15507995,15921098
g1,219:15671835,15921098
x1,219:17746026,15921098
g1,219:17909866,15921098
x1,219:20549631,15921098
g1,219:20713471,15921098
x1,219:21878676,15921098
g1,219:22042516,15921098
x1,219:22588428,15921098
g1,219:22752268,15921098
x1,219:23698604,15921098
x1,219:23819852,15921098
g1,219:23983692,15921098
x1,219:24930028,15921098
g1,219:25093868,15921098
x1,219:26549404,15921098
g1,219:26713244,15921098
x1,219:28388313,15921098
x1,219:30141383,15921098
r1,219:30141383,15921098:0,215287,215287
g1,219:30141383,15921098
k1,219:33154006,15921098:3012623
)
]
g1,219:33154006,15921098
g1,219:33154006,15921098
)
]
]
(1,178:7104430,17980435:26049576,444328,141880
x1,178:8367157,17980435
k1,177:8541126,17980435:173969
x1,177:10212277,17980435
k1,177:10386256,17980435:173979
x1,177:12131608,17980435
k1,177:12305587,17980435:173979
x1,177:12602383,17980435
k1,177:12776362,17980435:173979
x1,177:14075842,17980435
k1,177:14249822,17980435:173980
x1,177:16626212,17980435
k1,177:16800191,17980435:173979
x1,177:19250112,17980435
k1,177:19424091,17980435:173979
x1,177:20203519,17980435
k1,177:20377498,17980435:173979
x1,177:21602120,17980435
k1,177:21776099,17980435:173979
x1,177:22852991,17980435
k1,177:23026970,17980435:173979
x1,177:23695438,17980435
k1,177:23869417,17980435:173979
x1,177:26988457,17980435
k1,177:27162437,17980435:173980
x1,177:28350966,17980435
k1,177:28524945,17980435:173979
x1,177:29156626,17980435
k1,177:29330605,17980435:173979
x1,177:31557911,17980435
k1,177:31731890,17980435:173979
x1,177:33235926,17980435
k1,177:33154006,17980435:0
)
(1,178:7104430,18698054:26049576,444328,141880
x1,178:8602141,18698054
k1,177:8756693,18698054:154552
x1,177:9862640,18698054
k1,177:10017193,18698054:154553
x1,177:12300385,18698054
k1,177:12454937,18698054:154552
x1,177:13097171,18698054
k1,177:13251724,18698054:154553
x1,177:14536211,18698054
k1,177:14690763,18698054:154552
x1,177:16796040,18698054
x1,177:16914011,18698054
k1,177:17070421,18698054:156410
x1,177:18640073,18698054
k1,177:18794626,18698054:154553
x1,177:19615417,18698054
k1,177:19769969,18698054:154552
x1,177:20911886,18698054
k1,177:21066439,18698054:154553
x1,177:22600754,18698054
k1,177:22755306,18698054:154552
x1,177:24075121,18698054
k1,177:24229674,18698054:154553
x1,177:26368986,18698054
k1,177:26523538,18698054:154552
x1,177:28200423,18698054
k1,177:28354976,18698054:154553
x1,177:28676102,18698054
x1,177:29162663,18698054
k1,177:29317215,18698054:154552
x1,177:30351865,18698054
k1,177:30506418,18698054:154553
x1,177:32076061,18698054
k1,177:32230613,18698054:154552
x1,177:32730278,18698054
x1,177:33177599,18698054
k1,177:33154006,18698054:0
)
(1,178:7104430,19415673:26049576,551306,251217
x1,178:10790601,19415673
k1,177:10954444,19415673:163843
x1,177:12403911,19415673
k1,177:12607081,19415673:203170
x1,177:12965263,19415673
x1,177:13492070,19415673
k1,177:13655913,19415673:163843
x1,177:13941942,19415673
k1,177:14105786,19415673:163844
x1,177:15143612,19415673
k1,177:15307455,19415673:163843
$1,177:15307455,19415673
x1,177:15822731,19415673
$1,177:15822731,19415673
k1,177:15986574,19415673:163843
x1,177:17131979,19415673
k1,177:17295823,19415673:163844
x1,177:19872644,19415673
k1,177:20036487,19415673:163843
x1,177:21681799,19415673
k1,177:21845642,19415673:163843
x1,177:24564859,19415673
k1,177:24728702,19415673:163843
$1,177:24728702,19415673
x1,177:25197102,19415673
[1,177:25197102,19577689:1052253,713322,89201
(1,177:25243978,19177848:440794,313481,0
x1,177:25652004,19177848
)
(1,177:25197102,19577689:1052253,197518,89201
x1,177:26216587,19577689
)
]
$1,177:26249355,19415673
k1,177:26413199,19415673:163844
x1,177:26914394,19415673
k1,177:27078237,19415673:163843
x1,177:27865461,19415673
k1,177:28029304,19415673:163843
x1,177:28852608,19415673
k1,177:29016452,19415673:163844
x1,177:30804778,19415673
k1,177:30968621,19415673:163843
x1,177:32239009,19415673
k1,177:32402853,19415673:163844
x1,177:33154006,19415673
k1,177:33154006,19415673:0
)
(1,178:7104430,20288828:26049576,556402,251217
x1,178:8948040,20288828
k1,177:9112418,20288828:164378
x1,177:11172081,20288828
k1,177:11336458,20288828:164377
x1,177:12601546,20288828
k1,177:12765924,20288828:164378
$1,177:12765924,20288828
x1,177:13236962,20288828
[1,177:13236962,20450844:855574,718418,0
(1,177:13302043,20051003:790493,318577,0
x1,177:14043308,20051003
)
(1,177:13236962,20450844:834277,197518,0
x1,177:14024363,20450844
)
]
$1,177:14092536,20288828
k1,177:14256913,20288828:164377
x1,177:15667123,20288828
k1,177:15831501,20288828:164378
x1,177:16120440,20288828
k1,177:16284817,20288828:164377
x1,177:17549897,20288828
k1,177:17714275,20288828:164378
x1,177:18039661,20288828
x1,177:19333984,20288828
k1,177:19498361,20288828:164377
x1,177:20474502,20288828
k1,177:20638880,20288828:164378
x1,177:21072932,20288828
k1,177:21237309,20288828:164377
x1,177:21526248,20288828
x1,177:23721232,20288828
k1,177:23885610,20288828:164378
x1,177:26451583,20288828
k1,177:26615960,20288828:164377
x1,177:27122254,20288828
k1,177:27286632,20288828:164378
$1,177:27286632,20288828
x1,177:27755032,20288828
[1,177:27755032,20450844:1052253,713322,89201
(1,177:27801908,20051003:440794,313481,0
x1,177:28209934,20051003
)
(1,177:27755032,20450844:1052253,197518,89201
x1,177:28774517,20450844
)
]
$1,177:28807285,20288828
x1,177:28969978,20288828
k1,177:29134489,20288828:164511
x1,177:29676572,20288828
k1,177:29840950,20288828:164378
x1,177:30744866,20288828
x1,177:31523724,20288828
k1,177:31688101,20288828:164377
x1,177:32194395,20288828
k1,177:32358773,20288828:164378
x1,177:33154006,20288828
k1,177:33154006,20288828:0
)
(1,178:7104430,21156887:26049576,551306,185604
x1,178:8566831,21156887
k1,177:8728270,21156887:161439
x1,177:9726958,21156887
k1,177:9888396,21156887:161438
x1,177:10423389,21156887
k1,177:10584828,21156887:161439
x1,177:12261730,21156887
k1,177:12423168,21156887:161438
x1,177:12744294,21156887
x1,177:12904857,21156887
k1,177:13107217,21156887:202360
x1,177:14962025,21156887
k1,177:15123463,21156887:161438
x1,177:15908284,21156887
k1,177:16069723,21156887:161439
x1,177:18210321,21156887
k1,177:18371759,21156887:161438
x1,177:20404455,21156887
k1,177:20565894,21156887:161439
x1,177:21100879,21156887
k1,177:21262318,21156887:161439
$1,177:21262318,21156887
x1,177:21733356,21156887
[1,177:21733356,21342491:2683500,736910,0
(1,177:21798437,20919062:440794,313481,0
x1,177:22206463,20919062
)
(1,177:21733356,21342491:2683500,318577,0
x1,177:21899092,21342491
x1,177:22844650,21342491
x1,177:23125912,21342491
x1,177:23628971,21342491
x1,177:24381432,21342491
)
]
$1,177:24416856,21156887
x1,177:24577419,21156887
k1,177:24779778,21156887:202359
x1,177:26064277,21156887
k1,177:26225713,21156887:161436
x1,177:28080512,21156887
k1,177:28241951,21156887:161439
$1,177:28241951,21156887
x1,177:28760049,21156887
(1,177:28760049,21255190:790493,318577,0
x1,177:29501314,21255190
)
$1,177:29550542,21156887
k1,177:29711980,21156887:161438
x1,177:30496159,21156887
k1,177:30657598,21156887:161439
x1,177:33154006,21156887
k1,177:33154006,21156887:0
)
(1,178:7104430,21959333:26049576,551306,185604
x1,178:7751926,21959333
k1,177:7915453,21959333:163527
x1,177:10469786,21959333
k1,177:10633313,21959333:163527
x1,177:13007018,21959333
k1,177:13170545,21959333:163527
x1,177:13674290,21959333
k1,177:13837816,21959333:163526
x1,177:14125300,21959333
x1,177:14978585,21959333
x1,177:16740392,21959333
k1,177:16903919,21959333:163527
x1,177:18198903,21959333
k1,177:18362430,21959333:163527
x1,177:19926765,21959333
k1,177:20129821,21959333:203056
x1,177:21747904,21959333
k1,177:21911430,21959333:163526
x1,177:22666404,21959333
k1,177:22829931,21959333:163527
$1,177:22829931,21959333
x1,177:23345207,21959333
$1,177:23345207,21959333
x1,177:23507081,21959333
k1,177:23670671,21959333:163590
x1,177:25720628,21959333
k1,177:25884155,21959333:163527
x1,177:26423508,21959333
k1,177:26587035,21959333:163527
$1,177:26587035,21959333
x1,177:27105133,21959333
[1,177:27105133,22144937:790493,736910,0
(1,177:27105133,21721508:440794,313481,0
x1,177:27513159,21721508
)
(1,177:27105133,22144937:790493,318577,0
x1,177:27846398,22144937
)
]
$1,177:27895626,21959333
k1,177:28059152,21959333:163526
x1,177:28491018,21959333
k1,177:28654545,21959333:163527
x1,177:31567593,21959333
k1,177:31731120,21959333:163527
x1,177:32378616,21959333
k1,177:32542143,21959333:163527
x1,177:33154006,21959333
k1,177:33154006,21959333:0
)
(1,178:7104430,22761779:26049576,551306,185604
x1,178:9216627,22761779
g1,177:9380467,22761779
x1,177:9890330,22761779
g1,177:10054170,22761779
x1,177:11364882,22761779
g1,177:11528722,22761779
x1,177:13112057,22761779
g1,177:13275897,22761779
$1,177:13275897,22761779
x1,177:13744297,22761779
[1,177:13744297,22947383:790493,736910,0
(1,177:13791173,22523954:440794,313481,0
x1,177:14199199,22523954
)
(1,177:13744297,22947383:790493,318577,0
x1,177:14485562,22947383
)
]
$1,177:14534790,22761779
x1,177:14698630,22761779
g1,177:14901790,22761779
x1,177:15266166,22761779
x1,177:15802254,22761779
g1,177:15966094,22761779
x1,177:17021869,22761779
g1,177:17185709,22761779
$1,177:17185709,22761779
x1,177:17700985,22761779
$1,177:17700985,22761779
x1,177:17864825,22761779
g1,177:18028665,22761779
x1,177:18829504,22761779
g1,177:18993344,22761779
x1,177:19976376,22761779
g1,177:20140216,22761779
x1,177:22579437,22761779
g1,177:22743277,22761779
x1,177:24599236,22761779
g1,177:24763076,22761779
x1,177:26582331,22761779
g1,177:26746171,22761779
x1,177:27183282,22761779
g1,177:27347122,22761779
x1,177:30222807,22761779
g1,177:30386647,22761779
x1,177:31114734,22761779
k1,178:33154006,22761779:2130367
g1,178:33154006,22761779
)
(1,178:15611712,23908304:9035013,589170,163840
[1,178:15611712,23908304:1890286,589170,162016
(1,178:15788751,23742644:0,372098,0
x1,178:16116432,23742644
)
(1,178:15611712,23908304:1890286,589170,162016
x1,178:16082750,23908304
[1,178:16082750,24070320:1419248,751186,0
(1,178:16147831,23637711:1354167,318577,89201
x1,178:16889096,23637711
x1,178:17469230,23637711
)
(1,178:16082750,24070320:834277,197518,0
x1,178:16870151,24070320
)
]
)
]
g1,178:17684038,23908304
x1,178:18193764,23908304
g1,178:18375804,23908304
x1,178:18844204,23908304
x1,178:20155562,23908304
[1,178:20155562,24070320:790493,746090,0
(1,178:20155562,23637711:440794,313481,0
x1,178:20563588,23637711
)
(1,178:20155562,24070320:790493,318577,0
x1,178:20896827,24070320
)
]
x1,178:21128100,23908304
g1,178:21237324,23908304
x1,178:21708362,23908304
[1,178:21708362,24070320:2683500,746090,0
(1,178:21773443,23637711:440794,313481,0
x1,178:22181469,23637711
)
(1,178:21708362,24070320:2683500,318577,0
x1,178:21874098,24070320
x1,178:22819656,24070320
x1,178:23100918,24070320
x1,178:23603977,24070320
x1,178:24356438,24070320
)
]
x1,178:24646725,23908304
)
(1,181:7104430,24932137:26049576,447828,141880
x1,181:8665858,24932137
k1,179:8829444,24932137:163586
$1,179:8829444,24932137
x1,179:9297844,24932137
x1,179:9836241,24932137
$1,179:9836241,24932137
k1,179:9999826,24932137:163585
x1,179:11476487,24932137
k1,179:11640073,24932137:163586
x1,179:12144837,24932137
k1,179:12308423,24932137:163586
x1,179:13857750,24932137
x1,179:16290737,24932137
k1,179:16493812,24932137:203075
x1,179:17106281,24932137
k1,180:16493812,24932137:-26209
x1,180:17765197,24932137
k1,180:17928783,24932137:163586
x1,180:18216849,24932137
k1,180:18380435,24932137:163586
x1,180:20073810,24932137
x1,180:21551127,24932137
k1,180:21714712,24932137:163585
x1,180:23984851,24932137
k1,180:24148437,24932137:163586
x1,180:24653201,24932137
k1,180:24816787,24932137:163586
x1,180:25789978,24932137
x1,180:27077100,24932137
k1,180:27240686,24932137:163586
x1,180:30304311,24932137
k1,180:30467896,24932137:163585
x1,180:31729163,24932137
k1,180:31892749,24932137:163586
x1,180:33154006,24932137
k1,180:33154006,24932137:0
)
(1,181:7104430,25748309:26049576,608756,258135
x1,181:7613638,25748309
x1,180:9023965,25748309
g1,180:9187805,25748309
x1,180:9951949,25748309
g1,180:10115789,25748309
x1,180:11316397,25748309
g1,180:11480237,25748309
x1,180:12790949,25748309
g1,180:12954789,25748309
x1,180:14174404,25748309
g1,180:14338244,25748309
x1,180:15102388,25748309
g1,180:15266228,25748309
x1,180:16067067,25748309
g1,180:16230907,25748309
$1,180:16230907,25748309
[1,180:16230907,25748309:1326612,556402,162016
(1,180:16407946,25582649:0,372098,0
x1,180:16735627,25582649
)
(1,180:16230907,25748309:1326612,556402,162016
x1,180:16701945,25748309
[1,180:16701945,25910325:855574,718418,0
(1,180:16767026,25510484:790493,318577,0
x1,180:17508291,25510484
)
(1,180:16701945,25910325:834277,197518,0
x1,180:17489346,25910325
)
]
)
]
g1,180:17739559,25748309
x1,180:18249285,25748309
g1,180:18431325,25748309
x1,180:18904641,25748309
[1,180:18904641,25940908:3667694,801355,65536
(1,180:18904641,25453034:3667694,313481,69541
x1,180:19333859,25453034
(1,180:19333859,25522575:710560,227555,0
x1,180:19999895,25522575
)
x1,180:20946907,25453034
(1,180:20946907,25522575:710560,227555,0
x1,180:21612943,25522575
)
x1,180:22507437,25453034
)
(1,180:18904641,25940908:686003,313481,65536
x1,180:19303263,25940908
(1,180:19303263,26006444:254613,141084,0
x1,180:19525108,26006444
)
)
]
$1,180:22572335,25748309
g1,180:22736175,25748309
x1,180:23719197,25748309
g1,180:23883037,25748309
x1,180:25375267,25748309
g1,180:25539107,25748309
x1,180:27468465,25748309
g1,180:27632305,25748309
$1,180:27632305,25748309
x1,180:28103343,25748309
[1,180:28103343,25933913:970339,742006,0
(1,180:28168424,25510484:790493,318577,0
x1,180:28909689,25510484
)
(1,180:28103343,25933913:970339,318577,0
x1,180:29040914,25933913
)
]
$1,180:29073682,25748309
x1,180:29237522,25748309
k1,181:33154006,25748309:4031172
g1,181:33154006,25748309
)
(1,183:7104430,27329760:26049576,451540,7860
(1,183:7104430,27329760:1474560,451540,7860
g1,183:7104430,27329760
x1,183:7923630,27329760
g1,183:8578990,27329760
)
x1,183:13531490,27329760
k1,183:23342748,27329760:9811258
k1,183:33154006,27329760:9811258
)
(1,189:7104430,28643756:26049576,556402,185604
$1,186:7104430,28643756
[1,186:7104430,28643756:1326612,556402,162016
(1,186:7281469,28478096:0,372098,0
x1,186:7609150,28478096
)
(1,186:7104430,28643756:1326612,556402,162016
x1,186:7575468,28643756
[1,186:7575468,28805772:855574,718418,0
(1,186:7640549,28405931:790493,318577,0
x1,186:8381814,28405931
)
(1,186:7575468,28805772:834277,197518,0
x1,186:8362869,28805772
)
]
)
]
$1,186:8431042,28643756
k1,186:8600222,28643756:169180
x1,186:9565486,28643756
k1,186:9734667,28643756:169181
$1,186:9734667,28643756
x1,186:10205705,28643756
[1,186:10205705,28829360:970339,742006,0
(1,186:10270786,28405931:790493,318577,0
x1,186:11012051,28405931
)
(1,186:10205705,28829360:970339,318577,0
x1,186:11143276,28829360
)
]
$1,186:11176044,28643756
k1,186:11345224,28643756:169180
x1,186:11791078,28643756
k1,186:11960258,28643756:169180
x1,186:14596673,28643756
k1,186:14765854,28643756:169181
x1,186:15954373,28643756
k1,186:16123553,28643756:169180
x1,186:21007338,28643756
k1,186:21177854,28643756:170516
x1,186:22811576,28643756
k1,186:22980756,28643756:169180
x1,186:23426610,28643756
k1,186:23595790,28643756:169180
x1,186:23892586,28643756
k1,186:24061767,28643756:169181
x1,186:24915394,28643756
x1,186:25124887,28643756
x1,186:26201779,28643756
k1,186:26370959,28643756:169180
x1,186:28747330,28643756
k1,186:28916510,28643756:169180
x1,186:30587663,28643756
k1,186:30756844,28643756:169181
x1,186:32427995,28643756
k1,186:32597175,28643756:169180
x1,186:33154006,28643756
k1,186:33154006,28643756:0
)
(1,189:7104430,29361375:26049576,444328,141880
x1,189:9220108,29361375
x1,189:11708100,29361375
k1,186:11890585,29361375:182485
x1,186:14173372,29361375
k1,186:14432469,29361375:259097
x1,186:15471931,29361375
k1,186:15654416,29361375:182485
x1,186:16804839,29361375
k1,186:16987325,29361375:182486
x1,186:18361664,29361375
k1,186:18544149,29361375:182485
x1,186:19100980,29361375
k1,186:19283466,29361375:182486
x1,186:24000134,29361375
k1,186:24182619,29361375:182485
x1,186:24628473,29361375
k1,186:24810959,29361375:182486
x1,186:25627816,29361375
k1,186:25810301,29361375:182485
x1,186:27109790,29361375
x1,186:28631877,29361375
k1,186:28814363,29361375:182486
x1,186:30559047,29361375
k1,186:30741532,29361375:182485
x1,186:33154006,29361375
k1,186:33154006,29361375:0
)
(1,189:7104430,30177547:26049576,608756,258135
x1,189:8403918,30177547
x1,186:9288430,30177547
k1,186:9522025,30177547:233595
x1,186:12028077,30177547
k1,186:12440503,30177547:412426
x1,186:13479965,30177547
k1,186:13713560,30177547:233595
x1,186:15606641,30177547
k1,186:15840236,30177547:233595
x1,186:16805500,30177547
k1,186:17039095,30177547:233595
x1,186:19527087,30177547
k1,186:19760683,30177547:233596
x1,186:21097608,30177547
k1,186:21331133,30177547:233525
x1,186:23446803,30177547
k1,186:23680398,30177547:233595
$1,186:23680398,30177547
[1,186:23680398,30177547:1326612,556402,162016
(1,186:23857437,30011887:0,372098,0
x1,186:24185118,30011887
)
(1,186:23680398,30177547:1326612,556402,162016
x1,186:24151436,30177547
[1,186:24151436,30339563:855574,718418,0
(1,186:24216517,29939722:790493,318577,0
x1,186:24957782,29939722
)
(1,186:24151436,30339563:834277,197518,0
x1,186:24938837,30339563
)
]
)
]
$1,186:25007010,30177547
k1,186:25240605,30177547:233595
x1,186:26205869,30177547
k1,186:26439464,30177547:233595
$1,186:26439464,30177547
x1,186:26910502,30177547
[1,186:26910502,30363151:970339,742006,0
(1,186:26975583,29939722:790493,318577,0
x1,186:27716848,29939722
)
(1,186:26910502,30363151:970339,318577,0
x1,186:27848073,30363151
)
]
k1,186:28192056,30177547:311215
x1,186:28701782,30177547
k1,186:29012996,30177547:311214
x1,186:29486312,30177547
[1,186:29486312,30370146:3667694,801355,65536
(1,186:29486312,29882272:3667694,313481,69541
x1,186:29915530,29882272
(1,186:29915530,29951813:710560,227555,0
x1,186:30581566,29951813
)
x1,186:31528578,29882272
(1,186:31528578,29951813:710560,227555,0
x1,186:32194614,29951813
)
x1,186:33089108,29882272
)
(1,186:29486312,30370146:686003,313481,65536
x1,186:29884934,30370146
(1,186:29884934,30435682:254613,141084,0
x1,186:30106779,30435682
)
)
]
$1,186:33154006,30177547
k1,189:33154006,30177547:0
)
(1,189:7104430,30895166:26049576,444328,141880
x1,189:9458252,30895166
k1,186:9603108,30895166:144856
x1,186:10387929,30895166
k1,186:10532784,30895166:144855
x1,186:11852591,30895166
k1,186:11997447,30895166:144856
x1,186:13066782,30895166
k1,186:13211637,30895166:144855
x1,186:14353546,30895166
k1,186:14498402,30895166:144856
x1,186:15283223,30895166
k1,186:15428079,30895166:144856
x1,186:16747886,30895166
k1,186:16892741,30895166:144855
x1,186:18337140,30895166
k1,186:18485793,30895166:148653
x1,186:20697687,30895166
k1,186:20842542,30895166:144855
x1,186:22091067,30895166
x1,186:23553460,30895166
k1,186:23698316,30895166:144856
x1,186:25981491,30895166
k1,186:26126346,30895166:144855
x1,186:27731959,30895166
k1,186:27876815,30895166:144856
x1,186:28340510,30895166
k1,186:28485366,30895166:144856
x1,186:29413399,30895166
k1,186:29558254,30895166:144855
x1,186:30753467,30895166
k1,186:30950299,30895166:196832
x1,186:31307387,30895166
k1,187:30950299,30895166:-9824
x1,187:31832556,30895166
k1,187:31977412,30895166:144856
x1,187:33154006,30895166
k1,187:33154006,30895166:0
)
(1,189:7104430,31612785:26049576,491520,163840
x1,189:8181322,31612785
k1,187:8353296,31612785:171974
$1,187:8353296,31612785
x1,187:8868572,31612785
$1,187:8868572,31612785
k1,187:9040545,31612785:171973
x1,187:10229064,31612785
k1,187:10401038,31612785:171974
x1,187:13222613,31612785
k1,187:13394586,31612785:171973
$1,187:13394586,31612785
x1,187:14209085,31612785
k1,187:14318309,31612785:109224
x1,187:14787492,31612785
x1,187:15059990,31612785
$1,187:15059990,31612785
k1,187:15231964,31612785:171974
x1,187:15752025,31612785
k1,187:15923999,31612785:171974
x1,187:17260924,31612785
k1,187:17432889,31612785:171965
x1,187:19047893,31612785
k1,187:19221900,31612785:174007
x1,187:20854954,31612785
k1,187:21026928,31612785:171974
$1,187:21026928,31612785
x1,187:21404519,31612785
k1,187:21601621,31612785:197102
x1,187:22038529,31612785
k1,187:22235631,31612785:197102
x1,187:23073038,31612785
k1,187:23182262,31612785:109224
x1,187:23691988,31612785
k1,187:23801212,31612785:109224
x1,187:24529392,31612785
k1,187:24638616,31612785:109224
x1,187:25183384,31612785
(1,187:25183384,31711088:790493,318577,0
x1,187:25924649,31711088
)
x1,187:26301558,31612785
$1,187:26301558,31612785
k1,187:26473531,31612785:171973
x1,187:27438795,31612785
k1,187:27610769,31612785:171974
$1,187:27610769,31612785
x1,187:28079952,31612785
k1,187:28294689,31612785:197102
x1,187:28731597,31612785
k1,187:28928699,31612785:197102
x1,187:29766106,31612785
k1,187:29875330,31612785:109224
x1,187:30385056,31612785
k1,187:30494280,31612785:109224
x1,187:31222460,31612785
k1,187:31331684,31612785:109224
x1,187:31950635,31612785
(1,187:31950635,31711088:790493,318577,0
x1,187:32691900,31711088
)
x1,187:33068809,31612785
$1,187:33068809,31612785
x1,187:33235926,31612785
k1,187:33154006,31612785:0
)
(1,189:7104430,32398563:26049576,556402,185604
x1,189:7859500,32398563
k1,187:8023904,32398563:164404
x1,187:8950820,32398563
k1,187:9115225,32398563:164405
x1,187:9931280,32398563
k1,187:10095684,32398563:164404
x1,187:11986906,32398563
k1,187:12151311,32398563:164405
x1,187:13486926,32398563
k1,187:13651330,32398563:164404
x1,187:15505151,32398563
k1,187:15669555,32398563:164404
$1,187:15669555,32398563
[1,187:15669555,32398563:1326612,556402,162016
(1,187:15846594,32232903:0,372098,0
x1,187:16174275,32232903
)
(1,187:15669555,32398563:1326612,556402,162016
x1,187:16140593,32398563
[1,187:16140593,32560579:855574,718418,0
(1,187:16205674,32160738:790493,318577,0
x1,187:16946939,32160738
)
(1,187:16140593,32560579:834277,197518,0
x1,187:16927994,32560579
)
]
)
]
x1,187:18389076,32398563
x1,187:18588756,32398563
$1,187:18588756,32398563
k1,187:18753160,32398563:164404
x1,187:19717477,32398563
k1,187:19881882,32398563:164405
x1,187:23702406,32398563
k1,187:23866810,32398563:164404
x1,187:26352358,32398563
k1,187:26516763,32398563:164405
x1,187:27852378,32398563
k1,187:28016782,32398563:164404
x1,187:29870603,32398563
k1,187:30035007,32398563:164404
$1,187:30035007,32398563
x1,187:30506045,32398563
[1,187:30506045,32584167:970339,742006,0
(1,187:30571126,32160738:790493,318577,0
x1,187:31312391,32160738
)
(1,187:30506045,32584167:970339,318577,0
x1,187:31443616,32584167
)
]
x1,187:32869293,32398563
x1,187:33068973,32398563
$1,187:33068973,32398563
x1,187:33235926,32398563
k1,187:33154006,32398563:0
)
(1,189:7104430,33116182:26049576,447828,141880
x1,189:8292959,33116182
k1,187:8485071,33116182:192112
x1,187:9041902,33116182
k1,187:9234014,33116182:192112
x1,187:10867736,33116182
k1,187:11059848,33116182:192112
x1,187:11876037,33116182
k1,187:12068148,33116182:192111
$1,187:12068148,33116182
x1,187:12624749,33116182
$1,187:12671625,33116182
x1,187:12894222,33116182
x1,187:16088118,33116182
k1,187:16280230,33116182:192112
x1,187:18135873,33116182
k1,187:18327985,33116182:192112
x1,187:18662219,33116182
x1,187:20415789,33116182
k1,187:20703765,33116182:287976
x1,187:21743227,33116182
x1,187:22067637,33116182
k1,187:22259749,33116182:192112
x1,187:23075938,33116182
k1,187:23268050,33116182:192112
x1,187:24270734,33116182
x1,187:25931394,33116182
k1,187:26123505,33116182:192111
x1,187:27163627,33116182
k1,187:27355739,33116182:192112
x1,187:27652535,33116182
k1,187:27844647,33116182:192112
x1,187:28475677,33116182
x1,187:28941924,33116182
k1,187:29134036,33116182:192112
$1,187:29134036,33116182
x1,187:29690637,33116182
$1,187:29737513,33116182
x1,187:29960110,33116182
x1,187:33154006,33116182
k1,187:33154006,33116182:0
)
(1,189:7104430,33833801:26049576,556402,185604
x1,189:8887297,33833801
k1,187:9050803,33833801:163506
x1,187:9371929,33833801
x1,187:10895778,33833801
k1,187:11059285,33833801:163507
x1,187:11558950,33833801
k1,187:11722456,33833801:163506
x1,187:12007612,33833801
k1,187:12171119,33833801:163507
x1,187:14488979,33833801
k1,187:14652485,33833801:163506
x1,187:16578582,33833801
x1,187:16712936,33833801
k1,187:16876510,33833801:163574
x1,187:17839870,33833801
k1,187:18003376,33833801:163506
$1,187:18003376,33833801
x1,187:18474414,33833801
[1,187:18474414,34019405:970339,742006,0
(1,187:18539495,33595976:790493,318577,0
x1,187:19280760,33595976
)
(1,187:18474414,34019405:970339,318577,0
x1,187:19411985,34019405
)
]
x1,187:20837662,33833801
x1,187:21037342,33833801
$1,187:21037342,33833801
k1,187:21200849,33833801:163507
x1,187:21629217,33833801
k1,187:21792723,33833801:163506
x1,187:23540262,33833801
k1,187:23703769,33833801:163507
x1,187:24238754,33833801
k1,187:24402260,33833801:163506
x1,187:24687416,33833801
k1,187:24850923,33833801:163507
x1,187:26599122,33833801
k1,187:26762628,33833801:163506
x1,187:27939847,33833801
k1,187:28103354,33833801:163507
x1,187:29030762,33833801
k1,187:29194268,33833801:163506
$1,187:29194268,33833801
[1,187:29194268,33833801:1326612,556402,162016
(1,187:29371307,33668141:0,372098,0
x1,187:29698988,33668141
)
(1,187:29194268,33833801:1326612,556402,162016
x1,187:29665306,33833801
[1,187:29665306,33995817:855574,718418,0
(1,187:29730387,33595976:790493,318577,0
x1,187:30471652,33595976
)
(1,187:29665306,33995817:834277,197518,0
x1,187:30452707,33995817
)
]
)
]
x1,187:31913789,33833801
x1,187:32113469,33833801
$1,187:32113469,33833801
k1,187:32276976,33833801:163507
x1,187:32705344,33833801
k1,187:32868850,33833801:163506
x1,187:33154006,33833801
k1,187:33154006,33833801:0
)
(1,189:7104430,34641343:26049576,556402,274805
x1,189:7710712,34641343
x1,187:8158033,34641343
k1,187:8320521,34641343:162488
x1,187:10032751,34641343
x1,187:11461416,34641343
k1,187:11624175,34641343:162759
x1,187:12551583,34641343
k1,187:12714071,34641343:162488
x1,187:13462932,34641343
k1,187:13625420,34641343:162488
x1,187:14410241,34641343
k1,187:14572729,34641343:162488
x1,187:15357550,34641343
k1,187:15520038,34641343:162488
x1,187:16126320,34641343
x1,187:16573641,34641343
k1,187:16736129,34641343:162488
x1,187:18127233,34641343
k1,187:18289722,34641343:162489
x1,187:19466941,34641343
k1,187:19629429,34641343:162488
$1,187:19629429,34641343
x1,187:20100467,34641343
[1,187:20100467,34826947:1418425,742006,89201
(1,187:20165548,34403518:790493,318577,0
x1,187:20906813,34403518
)
(1,187:20100467,34826947:1418425,318577,89201
x1,187:20356015,34826947
x1,187:21486124,34826947
)
]
x1,187:22911801,34641343
x1,187:23111481,34641343
$1,187:23111481,34641343
k1,187:23273969,34641343:162488
x1,187:24415878,34641343
k1,187:24578366,34641343:162488
x1,187:24863522,34641343
k1,187:25026010,34641343:162488
x1,187:27343870,34641343
k1,187:27506358,34641343:162488
x1,187:29272534,34641343
k1,187:29475244,34641343:202710
x1,187:30902309,34641343
k1,187:31064797,34641343:162488
x1,187:31707031,34641343
k1,187:31869519,34641343:162488
x1,187:33154006,34641343
k1,187:33154006,34641343:0
)
(1,189:7104430,35426012:26049576,444328,141880
x1,189:8459564,35426012
k1,187:8614907,35426012:155343
x1,187:8900063,35426012
k1,187:9055406,35426012:155343
x1,187:10375213,35426012
k1,187:10530557,35426012:155344
x1,187:12848417,35426012
k1,187:13003760,35426012:155343
x1,187:14769936,35426012
k1,187:14926978,35426012:157042
x1,187:15284056,35426012
k1,187:15439400,35426012:155344
x1,187:15867768,35426012
k1,187:16023111,35426012:155343
x1,187:17164378,35426012
k1,187:17319721,35426012:155343
x1,187:17819386,35426012
k1,187:17974729,35426012:155343
x1,187:19900807,35426012
k1,187:20056150,35426012:155343
x1,187:20555815,35426012
k1,187:20711159,35426012:155344
x1,187:21674519,35426012
k1,187:21829862,35426012:155343
x1,187:22614683,35426012
k1,187:22770026,35426012:155343
x1,187:24054525,35426012
k1,187:24209860,35426012:155335
x1,187:25992727,35426012
k1,187:26148070,35426012:155343
x1,187:27717071,35426012
k1,187:27872414,35426012:155343
x1,187:28656593,35426012
k1,187:28811937,35426012:155344
x1,187:31095129,35426012
k1,187:31250472,35426012:155343
x1,187:31750137,35426012
k1,187:31905480,35426012:155343
x1,187:33154006,35426012
k1,187:33154006,35426012:0
)
(1,189:7104430,36143631:26049576,447828,141880
x1,189:7401226,36143631
k1,187:7568379,36143631:167153
$1,187:7568379,36143631
x1,187:8113147,36143631
(1,187:8113147,36241934:790493,318577,0
x1,187:8854412,36241934
)
k1,187:9051725,36143631:148085
x1,187:9561451,36143631
k1,187:9709537,36143631:148086
x1,187:10328488,36143631
(1,187:10328488,36241934:790493,318577,0
x1,187:11069753,36241934
)
$1,187:11118981,36143631
k1,187:11286133,36143631:167152
x1,187:12659813,36143631
k1,187:12826966,36143631:167153
x1,187:14441970,36143631
k1,187:14655067,36143631:213097
x1,187:15843587,36143631
k1,188:16010740,36143631:167153
x1,188:17756092,36143631
k1,188:17923244,36143631:167152
x1,188:19148518,36143631
k1,188:19315671,36143631:167153
x1,188:19984139,36143631
k1,188:20151291,36143631:167152
x1,188:20968148,36143631
k1,188:21135301,36143631:167153
x1,188:24180801,36143631
k1,188:24347953,36143631:167152
x1,188:25350637,36143631
k1,188:25517790,36143631:167153
x1,188:26334647,36143631
k1,188:26501799,36143631:167152
x1,188:28357442,36143631
k1,188:28524595,36143631:167153
x1,188:30233168,36143631
x1,188:31594420,36143631
k1,188:31761572,36143631:167152
x1,188:32318403,36143631
k1,188:32485556,36143631:167153
x1,188:33154006,36143631
k1,188:33154006,36143631:0
)
(1,189:7104430,36861250:26049576,491520,163840
x1,189:8436114,36861250
k1,188:8600461,36861250:164347
x1,188:9932136,36861250
k1,188:10096484,36861250:164348
x1,188:11354250,36861250
x1,188:12077612,36861250
k1,188:12241960,36861250:164348
x1,188:14535094,36861250
k1,188:14699442,36861250:164348
x1,188:16714933,36861250
k1,188:16879408,36861250:164475
x1,188:21170737,36861250
k1,188:21335084,36861250:164347
x1,188:22148737,36861250
k1,188:22313085,36861250:164348
x1,188:23607477,36861250
x1,188:23830444,36861250
k1,188:23994792,36861250:164348
x1,188:25733280,36861250
k1,188:25897628,36861250:164348
x1,188:28043621,36861250
k1,188:28207969,36861250:164348
$1,188:28207969,36861250
x1,188:29022468,36861250
k1,188:29131692,36861250:109224
x1,188:29600875,36861250
x1,188:29873373,36861250
$1,188:29873373,36861250
k1,188:30037720,36861250:164347
x1,188:30703566,36861250
k1,188:30867914,36861250:164348
x1,188:31681567,36861250
k1,188:31845915,36861250:164348
x1,188:33177599,36861250
k1,188:33154006,36861250:0
)
(1,189:7104430,37699382:26049576,608756,258135
x1,189:8533862,37699382
k1,188:8697249,37699382:163387
$1,188:8697249,37699382
x1,188:9170565,37699382
[1,188:9170565,37891981:3667694,801355,65536
(1,188:9170565,37404107:3667694,313481,69541
x1,188:9599783,37404107
(1,188:9599783,37473648:710560,227555,0
x1,188:10265819,37473648
)
x1,188:11212831,37404107
(1,188:11212831,37473648:710560,227555,0
x1,188:11878867,37473648
)
x1,188:12773361,37404107
)
(1,188:9170565,37891981:686003,313481,65536
x1,188:9569187,37891981
(1,188:9569187,37957517:254613,141084,0
x1,188:9791032,37957517
)
)
]
$1,188:12838259,37699382
x1,188:13003246,37699382
k1,188:13206255,37699382:203009
$1,188:13206255,37699382
x1,188:13677293,37699382
[1,188:13677293,37861398:855574,718418,0
(1,188:13742374,37461557:790493,318577,0
x1,188:14483639,37461557
)
(1,188:13677293,37861398:834277,197518,0
x1,188:14464694,37861398
)
]
$1,188:14532867,37699382
k1,188:14696253,37699382:163386
x1,188:15649214,37699382
k1,188:15812601,37699382:163387
$1,188:15812601,37699382
x1,188:16283639,37699382
[1,188:16283639,37884986:970339,742006,0
(1,188:16348720,37461557:790493,318577,0
x1,188:17089985,37461557
)
(1,188:16283639,37884986:970339,318577,0
x1,188:17221210,37884986
)
]
$1,188:17253978,37699382
k1,188:17417365,37699382:163387
x1,188:18223151,37699382
k1,188:18386538,37699382:163387
x1,188:21098905,37699382
k1,188:21262292,37699382:163387
x1,188:21775724,37699382
k1,188:21939110,37699382:163386
x1,188:22745555,37699382
k1,188:22908942,37699382:163387
x1,188:23201955,37699382
x1,188:23852079,37699382
k1,188:24015466,37699382:163387
x1,188:26801077,37699382
k1,188:26964464,37699382:163387
x1,188:28797765,37699382
k1,188:28961151,37699382:163386
x1,188:30574050,37699382
k1,188:30737437,37699382:163387
x1,188:31580843,37699382
x1,188:31900993,37699382
x1,188:32440894,37699382
k1,188:32604281,37699382:163387
x1,188:33154006,37699382
k1,188:33154006,37699382:0
)
(1,189:7104430,38579455:26049576,556402,162016
x1,189:7921287,38579455
k1,188:8100497,38579455:179210
x1,188:8434731,38579455
x1,188:10021183,38579455
k1,188:10200393,38579455:179210
x1,188:11165657,38579455
x1,188:12801039,38579455
k1,188:13050310,38579455:249271
$1,188:13050310,38579455
x1,188:13521348,38579455
[1,188:13521348,38741471:855574,718418,0
(1,188:13586429,38341630:790493,318577,0
x1,188:14327694,38341630
)
(1,188:13521348,38741471:834277,197518,0
x1,188:14308749,38741471
)
]
$1,188:14376922,38579455
k1,188:14556132,38579455:179210
x1,188:17266063,38579455
k1,188:17445273,38579455:179210
x1,188:18262130,38579455
k1,188:18441340,38579455:179210
x1,188:20557010,38579455
k1,188:20736220,38579455:179210
x1,188:21293051,38579455
k1,188:21472261,38579455:179210
x1,188:21769057,38579455
k1,188:21948267,38579455:179210
x1,188:23321947,38579455
x1,188:23990407,38579455
k1,188:24169617,38579455:179210
x1,188:24985806,38579455
k1,188:25165017,38579455:179211
x1,188:26687104,38579455
k1,188:26866314,38579455:179210
x1,188:27534782,38579455
k1,188:27713992,38579455:179210
x1,188:28010788,38579455
k1,188:28189998,38579455:179210
x1,188:29786943,38579455
k1,188:29966153,38579455:179210
x1,188:31748275,38579455
x1,188:33235926,38579455
k1,188:33154006,38579455:0
)
(1,189:7104430,39363409:26049576,556402,185604
x1,189:9240655,39363409
k1,188:9403974,39363409:163319
$1,188:9403974,39363409
x1,188:9875012,39363409
[1,188:9875012,39549013:970339,742006,0
(1,188:9940093,39125584:790493,318577,0
x1,188:10681358,39125584
)
(1,188:9875012,39549013:970339,318577,0
x1,188:10812583,39549013
)
]
$1,188:10845351,39363409
k1,188:11008670,39363409:163319
x1,188:11448404,39363409
k1,188:11611723,39363409:163319
x1,188:13112917,39363409
k1,188:13276236,39363409:163319
x1,188:13935528,39363409
k1,188:14098847,39363409:163319
x1,188:16552686,39363409
k1,188:16716005,39363409:163319
x1,188:18473664,39363409
x1,188:20197127,39363409
k1,188:20400113,39363409:202986
x1,188:21425308,39363409
k1,188:21588627,39363409:163319
x1,188:24592323,39363409
k1,188:24755642,39363409:163319
x1,188:25195376,39363409
k1,188:25358695,39363409:163319
x1,188:26347615,39363409
k1,188:26510934,39363409:163319
x1,188:27316578,39363409
k1,188:27479897,39363409:163319
x1,188:29457755,39363409
k1,188:29621074,39363409:163319
x1,188:30170261,39363409
k1,188:30333580,39363409:163319
x1,188:33154006,39363409
k1,188:33154006,39363409:0
)
(1,189:7104430,40081028:26049576,444328,141880
x1,189:8448480,40081028
g1,188:8612320,40081028
x1,188:9266361,40081028
x1,188:9586833,40081028
g1,188:9750673,40081028
x1,188:11131354,40081028
g1,188:11295194,40081028
x1,188:11840015,40081028
g1,188:12003855,40081028
x1,188:14073891,40081028
g1,188:14237731,40081028
x1,188:15982068,40081028
g1,188:16145908,40081028
x1,188:16763327,40081028
g1,188:16927167,40081028
x1,188:17726405,40081028
g1,188:17890245,40081028
x1,188:19234294,40081028
g1,188:19398134,40081028
x1,188:21032579,40081028
g1,188:21196419,40081028
x1,188:21705263,40081028
x1,188:23431931,40081028
g1,188:23595771,40081028
x1,188:24939167,40081028
g1,188:25103007,40081028
x1,188:25611197,40081028
x1,188:25928398,40081028
x1,188:27741389,40081028
g1,188:27905229,40081028
x1,188:28450050,40081028
g1,188:28613890,40081028
x1,188:30321578,40081028
g1,188:30485418,40081028
x1,188:33264441,40081028
k1,189:33154006,40081028:4253
g1,189:33154006,40081028
)
(1,191:7104430,41159095:26049576,444328,141880
h1,190:7084114,41159095:0,0,0
x1,190:8121538,41159095
k1,190:8284674,41159095:163136
x1,190:9618969,41159095
k1,190:9782105,41159095:163136
x1,190:11116417,41159095
k1,190:11279553,41159095:163136
x1,190:11835291,41159095
k1,190:11998427,41159095:163136
x1,190:12813681,41159095
k1,190:12976817,41159095:163136
x1,190:17684232,41159095
k1,190:17847368,41159095:163136
x1,190:19515241,41159095
k1,190:19678377,41159095:163136
x1,190:22234892,41159095
k1,190:22398028,41159095:163136
x1,190:22917068,41159095
k1,190:23080204,41159095:163136
x1,190:24044223,41159095
k1,190:24207359,41159095:163136
x1,190:25689103,41159095
k1,190:25852239,41159095:163136
x1,190:26297218,41159095
k1,190:26460354,41159095:163136
x1,190:26756568,41159095
k1,190:26919704,41159095:163136
x1,190:27586851,41159095
x1,190:28136036,41159095
x1,190:29618446,41159095
k1,190:29781582,41159095:163136
x1,190:33154006,41159095
k1,190:33154006,41159095:0
)
(1,191:7104430,41876714:26049576,444328,141880
x1,191:9509807,41876714
k1,190:9672782,41876714:162975
x1,190:10968448,41876714
x1,190:12016964,41876714
k1,190:12180112,41876714:163148
x1,190:13401132,41876714
k1,190:13564108,41876714:162976
x1,190:14823112,41876714
x1,190:15917114,41876714
k1,190:16080089,41876714:162975
x1,190:16746591,41876714
k1,190:16909566,41876714:162975
x1,190:17538740,41876714
k1,190:17701716,41876714:162976
x1,190:19405261,41876714
x1,190:20737580,41876714
k1,190:20900555,41876714:162975
x1,190:23787811,41876714
k1,190:23950786,41876714:162975
x1,190:24172728,41876714
x1,190:25543041,41876714
x1,190:25764983,41876714
k1,190:25927957,41876714:162974
x1,190:27260276,41876714
x1,190:27390861,41876714
k1,190:27593733,41876714:202872
x1,190:28926718,41876714
k1,190:29089693,41876714:162975
x1,190:29608224,41876714
k1,190:29771200,41876714:162976
x1,190:30585654,41876714
k1,190:30748629,41876714:162975
x1,190:33154006,41876714
k1,190:33154006,41876714:0
)
(1,191:7104430,42594333:26049576,556402,185604
x1,191:8370793,42594333
x1,190:9232591,42594333
k1,190:9397134,42594333:164543
x1,190:11260851,42594333
k1,190:11425569,42594333:164718
x1,190:12185128,42594333
k1,190:12349670,42594333:164542
x1,190:13290328,42594333
k1,190:13454871,42594333:164543
x1,190:14757058,42594333
k1,190:14921600,42594333:164542
x1,190:15862258,42594333
x1,190:16161763,42594333
x1,190:18465105,42594333
k1,190:18629648,42594333:164543
x1,190:20185233,42594333
k1,190:20349776,42594333:164543
x1,190:20856580,42594333
k1,190:21021122,42594333:164542
$1,190:21021122,42594333
[1,190:21021122,42594333:1326612,556402,162016
(1,190:21198161,42428673:0,372098,0
x1,190:21525842,42428673
)
(1,190:21021122,42594333:1326612,556402,162016
x1,190:21492160,42594333
[1,190:21492160,42756349:855574,718418,0
(1,190:21557241,42356508:790493,318577,0
x1,190:22298506,42356508
)
(1,190:21492160,42756349:834277,197518,0
x1,190:22279561,42756349
)
]
)
]
$1,190:22347734,42594333
k1,190:22512277,42594333:164543
x1,190:23452935,42594333
k1,190:23617477,42594333:164542
$1,190:23617477,42594333
[1,190:23617477,42594333:1441377,556402,185604
(1,190:23794516,42428673:0,372098,0
x1,190:24122197,42428673
)
(1,190:23617477,42594333:1441377,556402,185604
x1,190:24088515,42594333
[1,190:24088515,42779937:970339,742006,0
(1,190:24153596,42356508:790493,318577,0
x1,190:24894861,42356508
)
(1,190:24088515,42779937:970339,318577,0
x1,190:25026086,42779937
)
]
)
]
$1,190:25058854,42594333
k1,190:25223397,42594333:164543
x1,190:25730201,42594333
k1,190:25894743,42594333:164542
x1,190:27378020,42594333
k1,190:27542563,42594333:164543
x1,190:29459694,42594333
k1,190:29624236,42594333:164542
x1,190:31180472,42594333
k1,190:31345015,42594333:164543
x1,190:33154006,42594333
k1,190:33154006,42594333:0
)
(1,191:7104430,43311952:26049576,444328,141880
x1,191:7868574,43311952
g1,190:8032414,43311952
x1,190:9233022,43311952
g1,190:9396862,43311952
x1,190:10616477,43311952
k1,191:33154005,43311952:22652216
g1,191:33154005,43311952
)
(1,224:7104430,45152270:26049576,541848,159643
(1,224:7104430,45152270:1179648,541848,0
g1,224:7104430,45152270
x1,224:7497646,45152270
g1,224:8284078,45152270
)
x1,224:10206103,45152270
x1,224:11778957,45152270
g1,224:11975565,45152270
x1,224:14508641,45152270
k1,224:23831323,45152270:9322682
k1,224:33154005,45152270:9322682
)
(1,227:7104430,46645247:26049576,444328,141880
x1,227:9890141,46645247
k1,226:10054033,46645247:163892
x1,226:10482839,46645247
k1,226:10646730,46645247:163891
x1,226:10932177,46645247
k1,226:11096069,46645247:163892
x1,226:11774324,46645247
x1,226:12583519,46645247
x1,226:13868666,46645247
k1,226:14032557,46645247:163891
x1,226:14532733,46645247
x1,226:14837803,46645247
x1,226:15863043,46645247
k1,226:16026935,46645247:163892
x1,226:16741197,46645247
x1,226:17867897,46645247
k1,226:18031789,46645247:163892
x1,226:19460320,46645247
k1,226:19624211,46645247:163891
x1,226:21409534,46645247
k1,226:21573426,46645247:163892
x1,226:22537771,46645247
k1,226:22701662,46645247:163891
x1,226:23308563,46645247
x1,226:23620193,46645247
x1,226:24359986,46645247
k1,226:24523878,46645247:163892
x1,226:24809325,46645247
k1,226:24973217,46645247:163892
x1,226:26223018,46645247
k1,226:26386909,46645247:163891
x1,226:27814797,46645247
k1,226:27978689,46645247:163892
x1,226:28514229,46645247
k1,226:28678120,46645247:163891
x1,226:29392382,46645247
x1,226:30519082,46645247
k1,226:30682974,46645247:163892
x1,226:33235926,46645247
k1,226:33154006,46645247:0
)
(1,227:7104430,47362866:26049576,444328,141880
x1,227:9629877,47362866
k1,226:9847778,47362866:217901
x1,226:10367839,47362866
x1,226:12132571,47362866
k1,226:12350472,47362866:217901
x1,226:13799009,47362866
k1,226:14016910,47362866:217901
x1,226:14573741,47362866
k1,226:14791642,47362866:217901
x1,226:15756906,47362866
k1,226:15974807,47362866:217901
x1,226:16940071,47362866
k1,226:17157972,47362866:217901
x1,226:19273649,47362866
k1,226:19491550,47362866:217901
x1,226:22277024,47362866
k1,226:22494924,47362866:217900
x1,226:23014985,47362866
k1,226:23232886,47362866:217901
x1,226:25461518,47362866
k1,226:25679419,47362866:217901
x1,226:27257636,47362866
k1,226:27622979,47362866:365343
x1,226:28291437,47362866
x1,226:30056169,47362866
k1,226:30274070,47362866:217901
x1,226:31573558,47362866
k1,226:31791459,47362866:217901
x1,226:33165147,47362866
k1,226:33154006,47362866:0
)
]
(1,227:7104430,49328946:26049576,444328,6548
(1,227:7104430,49328946:26049576,444328,6548
k1,227:19965378,49328946:12860948
x1,227:20293058,49328946
k1,227:33154006,49328946:12860948
)
)
]
]
]
!48277
}5
!10
{6
[1,245:4736286,49328946:28417720,44592660,6548
[1,245:4736286,4736286:0,0,0
(1,245:4736286,2245673:0,0,0
k1,245:4736286,2245673:-2302363
)
]
[1,245:4736286,49328946:28417720,44592660,6548
[1,245:7104430,49328946:26049576,47017492,6548
[1,245:7104430,3097886:26049576,786432,0
(1,245:7104430,3097886:26049576,0,0
h1,245:7104430,3097886:26049576,0,0
)
]
[1,245:7104430,47362866:26049576,42626580,0
[1,238:7104430,13987825:26049576,9251539,0
[1,238:7104430,13987825:26049576,9251539,0
(1,236:7104430,12811455:26049576,8075169,0
h1,235:7104430,12811455:0,0,0
(1,235:7104430,12811455:26049576,8075169,0
(1,235:7104430,12811455:26048998,8075189,0
(1,235:7104430,12811455:26048998,8075189,0
(1,235:7104430,12811455:0,8075189,0
(1,235:7104430,12811455:0,19576652,0
(1,235:7104430,12811455:63150490,19576652,0
)
k1,235:7104432,12811455:-63150488
)
)
g1,235:33153428,12811455
)
)
)
g1,236:33154006,12811455
g1,236:33154006,12811455
)
(1,236:7104430,13772538:26049576,502331,215287
h1,236:7104430,13772538:0,0,0
g1,236:7104430,13772538
[1,236:7104430,13772538:26049576,502331,215287
(1,236:7104430,13772538:26049576,502331,215287
k1,236:9349305,13772538:2244875
h1,236:9349305,13772538:0,0,0
x1,236:11060432,13772538
g1,236:11224272,13772538
x1,236:11734135,13772538
g1,236:11937295,13772538
r1,236:11937295,13772538:0,717618,215287
g1,236:11937295,13772538
x1,236:12410463,13772538
x1,236:13609092,13772538
g1,236:13772932,13772538
x1,236:16830810,13772538
g1,236:16994650,13772538
x1,236:17650010,13772538
g1,236:17813850,13772538
x1,236:20434610,13772538
g1,236:20598450,13772538
x1,236:22272218,13772538
x1,236:22745377,13772538
x1,236:23056673,13772538
x1,236:23520008,13772538
g1,236:23683848,13772538
x1,236:25067303,13772538
x1,236:26522847,13772538
g1,236:26686687,13772538
x1,236:27815206,13772538
g1,236:27979046,13772538
x1,236:30909132,13772538
r1,236:30909132,13772538:0,215287,215287
g1,236:30909132,13772538
k1,236:33154006,13772538:2244874
)
]
g1,236:33154006,13772538
g1,236:33154006,13772538
)
]
]
(1,227:7104430,16000545:26049576,444328,141880
x1,227:9066496,16000545
k1,226:9221656,16000545:155160
x1,226:12361602,16000545
k1,226:12516762,16000545:155160
x1,226:13230294,16000545
x1,226:14355827,16000545
k1,226:14510987,16000545:155160
x1,226:16294488,16000545
k1,226:16449648,16000545:155160
x1,226:17626885,16000545
k1,226:17782044,16000545:155159
x1,226:18317029,16000545
k1,226:18472189,16000545:155160
x1,226:21201094,16000545
k1,226:21357990,16000545:156896
x1,226:22035562,16000545
x1,226:22666022,16000545
x1,226:22977324,16000545
x1,226:24001508,16000545
k1,226:24156668,16000545:155160
x1,226:24477794,16000545
k1,226:24632954,16000545:155160
x1,226:25560362,16000545
k1,226:25715522,16000545:155160
x1,226:26321805,16000545
x1,226:27857017,16000545
k1,226:28013913,16000545:156896
x1,226:30796784,16000545
k1,226:30951935,16000545:155151
x1,226:31808054,16000545
x1,226:33154006,16000545
k1,226:33154006,16000545:0
)
(1,227:7104430,16718164:26049576,444328,141880
x1,227:8107107,16718164
k1,226:8279359,16718164:172252
x1,226:10505997,16718164
k1,226:10678249,16718164:172252
x1,226:10975045,16718164
x1,226:11633689,16718164
k1,226:11805941,16718164:172252
x1,226:13960384,16718164
k1,226:14132636,16718164:172252
x1,226:15097900,16718164
k1,226:15270152,16718164:172252
x1,226:15790213,16718164
k1,226:15962465,16718164:172252
x1,226:17632957,16718164
x1,226:18442593,16718164
k1,226:18614845,16718164:172252
x1,226:21382248,16718164
k1,226:21610644,16718164:228396
x1,226:23541155,16718164
k1,226:23713407,16718164:172252
x1,226:24270238,16718164
k1,226:24442490,16718164:172252
x1,226:25891046,16718164
k1,226:26063298,16718164:172252
x1,226:27511184,16718164
x1,226:27652092,16718164
k1,226:27826447,16718164:174355
x1,226:30722904,16718164
k1,226:30895147,16718164:172243
x1,226:32566298,16718164
x1,226:33154006,16718164
k1,226:33154006,16718164:0
)
(1,227:7104430,17435783:26049576,444328,141880
x1,227:9709378,17435783
k1,226:9855845,17435783:146467
x1,226:12888522,17435783
k1,226:13035007,17435783:146485
x1,226:14283533,17435783
k1,226:14430017,17435783:146484
x1,226:16249506,17435783
k1,226:16395991,17435783:146485
x1,226:16895656,17435783
k1,226:17042141,17435783:146485
x1,226:19217423,17435783
k1,226:19363907,17435783:146484
x1,226:20862278,17435783
k1,226:21008763,17435783:146485
x1,226:24022795,17435783
k1,226:24220170,17435783:197375
x1,226:25040953,17435783
k1,226:25187437,17435783:146484
x1,226:28433983,17435783
k1,226:28580468,17435783:146485
x1,226:29364647,17435783
k1,226:29511131,17435783:146484
x1,226:31865612,17435783
k1,226:32012097,17435783:146485
x1,226:33154006,17435783
k1,226:33154006,17435783:0
)
(1,227:7104430,18153402:26049576,444328,141880
x1,227:9429062,18153402
k1,226:9593652,18153402:164590
x1,226:10802783,18153402
k1,226:10967222,18153402:164439
x1,226:11919236,18153402
k1,226:12083676,18153402:164440
x1,226:13530151,18153402
k1,226:13694590,18153402:164439
x1,226:16458321,18153402
k1,226:16622911,18153402:164590
x1,226:19479613,18153402
k1,226:19644052,18153402:164439
x1,226:22316784,18153402
k1,226:22481224,18153402:164440
x1,226:23286868,18153402
k1,226:23451308,18153402:164440
x1,226:24733610,18153402
k1,226:24898050,18153402:164440
x1,226:25740618,18153402
x1,226:26053880,18153402
x1,226:27288775,18153402
k1,226:27453214,18153402:164439
x1,226:30236057,18153402
k1,226:30400497,18153402:164440
x1,226:32231979,18153402
k1,226:32396419,18153402:164440
x1,226:33165147,18153402
k1,226:33154006,18153402:0
)
(1,227:7104430,18871021:26049576,444328,141880
x1,227:7757150,18871021
k1,226:7920111,18871021:162961
x1,226:10566926,18871021
k1,226:10729886,18871021:162960
x1,226:11672436,18871021
k1,226:11835397,18871021:162961
x1,226:12451578,18871021
x1,226:12768123,18871021
x1,226:13519378,18871021
k1,226:13682338,18871021:162960
x1,226:15132712,18871021
k1,226:15295673,18871021:162961
x1,226:16817838,18871021
k1,226:16980799,18871021:162961
x1,226:18847605,18871021
k1,226:19050471,18871021:202866
x1,226:20065474,18871021
k1,226:20228435,18871021:162961
x1,226:22693803,18871021
k1,226:22856764,18871021:162961
x1,226:24452687,18871021
k1,226:24615647,18871021:162960
x1,226:27589491,18871021
k1,226:27752452,18871021:162961
x1,226:28622541,18871021
k1,226:28785501,18871021:162960
x1,226:30598130,18871021
k1,226:30761091,18871021:162961
x1,226:31993453,18871021
x1,226:33154006,18871021
k1,226:33154006,18871021:0
)
(1,227:7104430,19588640:26049576,444328,141880
x1,227:8368245,19588640
k1,226:8531847,19588640:163602
x1,226:9326280,19588640
k1,226:9489882,19588640:163602
x1,226:9778530,19588640
x1,226:11321813,19588640
x1,226:11630488,19588640
x1,226:11909312,19588640
k1,226:12072913,19588640:163601
x1,226:14889862,19588640
k1,226:15053464,19588640:163602
x1,226:15775735,19588640
x1,226:16915254,19588640
k1,226:17078856,19588640:163602
x1,226:18522748,19588640
k1,226:18686349,19588640:163601
x1,226:19931959,19588640
k1,226:20135040,19588640:203081
x1,226:20929482,19588640
x1,226:21671129,19588640
x1,226:21979804,19588640
x1,226:22475114,19588640
x1,226:22611434,19588640
k1,226:22775083,19588640:163649
x1,226:23389424,19588640
k1,226:23553026,19588640:163602
x1,226:25611274,19588640
k1,226:25774876,19588640:163602
x1,226:27255179,19588640
k1,226:27418781,19588640:163602
x1,226:27852396,19588640
k1,226:28015997,19588640:163601
x1,226:28774028,19588640
k1,226:28937630,19588640:163602
x1,226:30526496,19588640
k1,226:30690098,19588640:163602
x1,226:33235926,19588640
k1,226:33154006,19588640:0
)
(1,227:7104430,20306259:26049576,444328,141880
x1,227:8589079,20306259
k1,226:8797330,20306259:208251
x1,226:9354153,20306259
x1,226:12519515,20306259
k1,226:12738869,20306259:219354
x1,226:13704133,20306259
k1,226:13912384,20306259:208251
x1,226:15174444,20306259
x1,226:16238232,20306259
k1,226:16446483,20306259:208251
x1,226:19324206,20306259
k1,226:19660599,20306259:336393
x1,226:20329059,20306259
x1,226:20795306,20306259
k1,226:21003557,20306259:208251
x1,226:22785678,20306259
k1,226:22993929,20306259:208251
x1,226:23884986,20306259
k1,226:24093237,20306259:208251
x1,226:24464891,20306259
k1,226:24673142,20306259:208251
x1,226:25452570,20306259
k1,226:25660821,20306259:208251
x1,226:26848682,20306259
k1,226:27056933,20306259:208251
x1,226:29395868,20306259
k1,226:29604119,20306259:208251
x1,226:32425694,20306259
k1,226:32633945,20306259:208251
x1,226:33154006,20306259
k1,226:33154006,20306259:0
)
(1,227:7104430,21023878:26049576,444328,141880
x1,227:7995495,21023878
x1,226:9136762,21023878
k1,226:9305140,21023878:168378
x1,226:11309840,21023878
k1,226:11478217,21023878:168377
x1,226:13056451,21023878
k1,226:13273224,21023878:216773
x1,226:13830055,21023878
k1,226:13998433,21023878:168378
x1,226:14964348,21023878
k1,226:15132726,21023878:168378
x1,226:15615357,21023878
x1,226:16666986,21023878
k1,226:16836498,21023878:169512
x1,226:17615925,21023878
k1,226:17784303,21023878:168378
x1,226:19789670,21023878
k1,226:19958047,21023878:168377
x1,226:20478108,21023878
k1,226:20646486,21023878:168378
x1,226:22317620,21023878
k1,226:22485998,21023878:168378
x1,226:22782794,21023878
k1,226:22951171,21023878:168377
x1,226:24399708,21023878
k1,226:24568086,21023878:168378
x1,226:26499273,21023878
k1,226:26667651,21023878:168378
x1,226:27224482,21023878
k1,226:27392859,21023878:168377
x1,226:27764513,21023878
k1,226:27932891,21023878:168378
x1,226:28452952,21023878
k1,226:28621330,21023878:168378
x1,226:29289798,21023878
k1,226:29458175,21023878:168377
x1,226:31834538,21023878
k1,226:32002916,21023878:168378
x1,226:33154006,21023878
k1,226:33154006,21023878:0
)
(1,227:7104430,21741497:26049576,444328,141880
x1,227:9926005,21741497
k1,226:10112560,21741497:186555
x1,226:11356561,21741497
k1,226:11627866,21741497:271305
x1,226:14153321,21741497
k1,226:14339877,21741497:186556
x1,226:15156734,21741497
k1,226:15343289,21741497:186555
x1,226:18424891,21741497
k1,226:18611446,21741497:186555
x1,226:19762536,21741497
k1,226:19949091,21741497:186555
x1,226:21989902,21741497
x1,226:22314312,21741497
k1,226:22500867,21741497:186555
x1,226:22946721,21741497
k1,226:23133276,21741497:186555
x1,226:25027674,21741497
k1,226:25214229,21741497:186555
x1,226:25882697,21741497
k1,226:26069252,21741497:186555
x1,226:29039199,21741497
k1,226:29225754,21741497:186555
x1,226:31843443,21741497
k1,226:32035677,21741497:192234
x1,226:32852534,21741497
x1,226:33176944,21741497
k1,226:33154006,21741497:0
)
(1,227:7104430,22459116:26049576,444328,141880
x1,227:7395115,22459116
x1,226:8913350,22459116
k1,226:9076251,22459116:162901
x1,226:12349083,22459116
k1,226:12511983,22459116:162900
x1,226:13675386,22459116
k1,226:13838287,22459116:162901
x1,226:16166401,22459116
k1,226:16329302,22459116:162901
x1,226:18620079,22459116
k1,226:18782979,22459116:162900
x1,226:19765018,22459116
k1,226:19927919,22459116:162901
x1,226:20727303,22459116
k1,226:20890204,22459116:162901
x1,226:21472229,22459116
x1,226:23310611,22459116
k1,226:23473511,22459116:162900
x1,226:23982864,22459116
k1,226:24145765,22459116:162901
x1,226:26109861,22459116
k1,226:26272762,22459116:162901
x1,226:27581499,22459116
x1,226:28054185,22459116
x1,226:28365153,22459116
x1,226:28828015,22459116
k1,226:28990915,22459116:162900
x1,226:32045716,22459116
k1,226:32208617,22459116:162901
x1,226:33154006,22459116
k1,226:33154006,22459116:0
)
(1,227:7104430,23176735:26049576,444328,141880
x1,227:9980124,23176735
g1,226:10143964,23176735
x1,226:11818377,23176735
g1,226:11982217,23176735
x1,226:13146785,23176735
g1,226:13310625,23176735
x1,226:15840296,23176735
k1,227:33154006,23176735:17428398
g1,227:33154006,23176735
)
(1,229:7104430,24254802:26049576,444328,141880
h1,228:7104430,24254802:0,0,0
x1,228:9995781,24254802
k1,228:10160319,24254802:164538
x1,228:11316734,24254802
k1,228:11481272,24254802:164538
x1,228:13794729,24254802
k1,228:13959267,24254802:164538
x1,228:16959943,24254802
k1,228:17124481,24254802:164538
x1,228:18317336,24254802
k1,228:18481875,24254802:164539
x1,228:19023958,24254802
k1,228:19188496,24254802:164538
x1,228:20688505,24254802
k1,228:20853217,24254802:164712
x1,228:23708781,24254802
k1,228:23873319,24254802:164538
x1,228:24813030,24254802
k1,228:24977569,24254802:164539
x1,228:27652208,24254802
k1,228:27816746,24254802:164538
x1,228:30238887,24254802
k1,228:30403425,24254802:164538
x1,228:31162219,24254802
k1,228:31326757,24254802:164538
x1,228:31615696,24254802
k1,228:31780234,24254802:164538
x1,228:33154006,24254802
k1,228:33154006,24254802:0
)
(1,229:7104430,24972421:26049576,444328,141880
x1,229:8090402,24972421
k1,228:8254818,24972421:164416
x1,228:8766211,24972421
k1,228:8930627,24972421:164416
x1,228:10245271,24972421
k1,228:10409686,24972421:164415
x1,228:10848109,24972421
k1,228:11012525,24972421:164416
x1,228:11304374,24972421
k1,228:11468789,24972421:164415
x1,228:14535841,24972421
k1,228:14700257,24972421:164416
x1,228:15923524,24972421
k1,228:16128412,24972421:204888
x1,228:18976596,24972421
k1,228:19141011,24972421:164415
x1,228:20309730,24972421
k1,228:20474145,24972421:164415
x1,228:20802808,24972421
x1,228:21990577,24972421
k1,228:22154993,24972421:164416
x1,228:23104168,24972421
k1,228:23268584,24972421:164416
x1,228:24801449,24972421
k1,228:24965865,24972421:164416
x1,228:26060956,24972421
k1,228:26225372,24972421:164416
x1,228:29256268,24972421
k1,228:29420683,24972421:164415
x1,228:30260082,24972421
k1,228:30424498,24972421:164416
x1,228:31921206,24972421
k1,228:32085622,24972421:164416
x1,228:33235926,24972421
k1,228:33154006,24972421:0
)
(1,229:7104430,25690040:26049576,444328,141880
x1,229:7883849,25690040
x1,228:9059274,25690040
k1,228:9234947,25690040:175673
x1,228:10089242,25690040
k1,228:10264915,25690040:175673
x1,228:13347185,25690040
k1,228:13522858,25690040:175673
x1,228:14302286,25690040
k1,228:14477959,25690040:175673
x1,228:15294816,25690040
k1,228:15470489,25690040:175673
x1,228:17735891,25690040
k1,228:17911564,25690040:175673
x1,228:19730437,25690040
k1,228:19906110,25690040:175673
x1,228:21614690,25690040
k1,228:21790363,25690040:175673
x1,228:22607220,25690040
k1,228:22782893,25690040:175673
x1,228:23952694,25690040
k1,228:24191353,25690040:238659
x1,228:27571085,25690040
x1,228:27695610,25690040
k1,228:27874241,25690040:178631
x1,228:28691098,25690040
k1,228:28866771,25690040:175673
x1,228:30723074,25690040
k1,228:30898747,25690040:175673
x1,228:32124038,25690040
k1,228:32299711,25690040:175673
x1,228:33154006,25690040
k1,228:33154006,25690040:0
)
(1,229:7104430,26407659:26049576,444328,141880
x1,229:7436370,26407659
x1,229:9485066,26407659
k1,228:9648988,26407659:163922
x1,228:10533937,26407659
x1,228:11667303,26407659
k1,228:11831225,26407659:163922
x1,228:12125984,26407659
x1,228:14107763,26407659
k1,228:14271684,26407659:163921
x1,228:15230323,26407659
k1,228:15394245,26407659:163922
x1,228:17570399,26407659
k1,228:17734321,26407659:163922
x1,228:20646719,26407659
k1,228:20810641,26407659:163922
x1,228:21584719,26407659
k1,228:21748640,26407659:163921
x1,228:22964857,26407659
k1,228:23128779,26407659:163922
x1,228:24290550,26407659
k1,228:24454492,26407659:163942
x1,228:26260889,26407659
k1,228:26424811,26407659:163922
x1,228:28969441,26407659
k1,228:29133363,26407659:163922
x1,228:29944613,26407659
k1,228:30108535,26407659:163922
x1,228:32265456,26407659
k1,228:32468861,26407659:203405
x1,228:32874491,26407659
x1,228:33154006,26407659
k1,228:33154006,26407659:0
)
(1,229:7104430,27125278:26049576,444328,141880
x1,229:8645928,27125278
k1,228:8809329,27125278:163401
x1,228:10135870,27125278
k1,228:10299270,27125278:163400
x1,228:13185395,27125278
k1,228:13348884,27125278:163489
x1,228:14101565,27125278
k1,228:14264965,27125278:163400
x1,228:14874341,27125278
x1,228:15180722,27125278
x1,228:16282489,27125278
k1,228:16445890,27125278:163401
x1,228:16732501,27125278
k1,228:16895901,27125278:163400
x1,228:18330240,27125278
x1,228:21019483,27125278
k1,228:21182884,27125278:163401
x1,228:22329984,27125278
k1,228:22493384,27125278:163400
x1,228:24788201,27125278
k1,228:24951602,27125278:163401
x1,228:27676999,27125278
k1,228:27840399,27125278:163400
x1,228:29795030,27125278
k1,228:29998044,27125278:203014
x1,228:33154006,27125278
k1,228:33154006,27125278:0
)
(1,229:7104430,27842897:26049576,444328,141880
x1,229:7921287,27842897
k1,228:8117394,27842897:196107
x1,228:9528494,27842897
k1,228:9724602,27842897:196108
x1,228:11395086,27842897
k1,228:11591194,27842897:196108
x1,228:12148025,27842897
k1,228:12344132,27842897:196107
x1,228:13531993,27842897
k1,228:13728101,27842897:196108
x1,228:16104464,27842897
k1,228:16300571,27842897:196107
x1,228:17265835,27842897
k1,228:17461943,27842897:196108
x1,228:18687224,27842897
k1,228:18883331,27842897:196107
x1,228:20405408,27842897
k1,228:20601516,27842897:196108
x1,228:22383638,27842897
x1,228:24075826,27842897
k1,228:24271933,27842897:196107
x1,228:24791994,27842897
k1,228:24988102,27842897:196108
x1,228:25284898,27842897
k1,228:25481005,27842897:196107
x1,228:26817930,27842897
x1,228:26985047,27842897
k1,228:27181155,27842897:196108
x1,228:27960582,27842897
k1,228:28156689,27842897:196107
x1,228:30273045,27842897
k1,228:30469152,27842897:196107
x1,228:30989213,27842897
k1,228:31185321,27842897:196108
x1,228:32150585,27842897
x1,228:32458610,27842897
x1,228:33154006,27842897
k1,228:33154006,27842897:0
)
(1,229:7104430,28560516:26049576,444328,141880
x1,229:8329052,28560516
k1,228:8552088,28560516:223036
x1,228:9480583,28560516
k1,228:9703619,28560516:223036
x1,228:11188944,28560516
k1,228:11411980,28560516:223036
x1,228:12414664,28560516
k1,228:12637700,28560516:223036
x1,228:13677822,28560516
k1,228:13900858,28560516:223036
x1,228:14197654,28560516
k1,228:14420690,28560516:223036
x1,228:16017635,28560516
k1,228:16240671,28560516:223036
x1,228:16945891,28560516
x1,228:17565129,28560516
k1,228:17788165,28560516:223036
x1,228:19347011,28560516
k1,228:19570047,28560516:223036
x1,228:20126870,28560516
k1,228:20349906,28560516:223036
x1,228:20646702,28560516
k1,228:20869738,28560516:223036
x1,228:21724033,28560516
x1,228:22196832,28560516
k1,228:22419868,28560516:223036
x1,228:23570958,28560516
k1,228:23793994,28560516:223036
x1,228:24350817,28560516
k1,228:24573853,28560516:223036
x1,228:25502348,28560516
x1,228:25968595,28560516
k1,228:26191631,28560516:223036
x1,228:26711692,28560516
k1,228:26934728,28560516:223036
x1,228:28494253,28560516
k1,228:28717289,28560516:223036
x1,228:29051523,28560516
k1,228:29274559,28560516:223036
x1,228:30183666,28560516
k1,228:30564414,28560516:380748
x1,228:31603876,28560516
k1,228:31826912,28560516:223036
x1,228:32681207,28560516
x1,228:33154006,28560516
k1,228:33154006,28560516:0
)
(1,229:7104430,29278135:26049576,444328,141880
x1,229:8243106,29278135
k1,228:8407010,29278135:163904
x1,228:8700605,29278135
x1,228:10079302,29278135
x1,228:10393547,29278135
x1,228:11191770,29278135
k1,228:11355674,29278135:163904
x1,228:13523246,29278135
k1,228:13687150,29278135:163904
x1,228:14348391,29278135
k1,228:14512295,29278135:163904
x1,228:15687344,29278135
k1,228:15851248,29278135:163904
x1,228:18367297,29278135
k1,228:18531217,29278135:163920
x1,228:19486070,29278135
k1,228:19649974,29278135:163904
x1,228:22037098,29278135
k1,228:22201002,29278135:163904
x1,228:23559205,29278135
k1,228:23723109,29278135:163904
x1,228:24677962,29278135
k1,228:24841866,29278135:163904
x1,228:25356318,29278135
k1,228:25520222,29278135:163904
x1,228:27797574,29278135
k1,228:27961478,29278135:163904
x1,228:29834794,29278135
k1,228:29998698,29278135:163904
x1,228:31210773,29278135
k1,228:31374677,29278135:163904
x1,228:31925494,29278135
k1,228:32089398,29278135:163904
x1,228:33154006,29278135
k1,228:33154006,29278135:0
)
(1,229:7104430,29995754:26049576,444328,141880
x1,229:8032256,29995754
k1,228:8197209,29995754:164953
x1,228:8828239,29995754
k1,228:8993191,29995754:164952
x1,228:10552698,29995754
k1,228:10717651,29995754:164953
x1,228:13316629,29995754
k1,228:13481582,29995754:164953
x1,228:14670101,29995754
k1,228:14835054,29995754:164953
x1,228:15651911,29995754
k1,228:15816863,29995754:164952
x1,228:16967954,29995754
k1,228:17132907,29995754:164953
x1,228:17689738,29995754
k1,228:17854691,29995754:164953
x1,228:21085377,29995754
k1,228:21250329,29995754:164952
x1,228:23793809,29995754
k1,228:24000307,29995754:206498
x1,228:24631336,29995754
x1,228:24875707,29995754
k1,228:25040660,29995754:164953
x1,228:25931725,29995754
x1,228:27072992,29995754
k1,228:27237945,29995754:164953
x1,228:28611632,29995754
k1,228:28776585,29995754:164953
x1,228:30521919,29995754
k1,228:30686871,29995754:164952
x1,228:32172196,29995754
k1,228:32337149,29995754:164953
x1,228:33154006,29995754
k1,228:33154006,29995754:0
)
(1,229:7104430,30713373:26049576,444328,141880
x1,229:8560612,30713373
x1,229:11145312,30713373
g1,228:11309152,30713373
x1,228:14076053,30713373
g1,228:14239893,30713373
x1,228:16351434,30713373
g1,228:16515274,30713373
x1,228:17025137,30713373
g1,228:17188977,30713373
x1,228:19773704,30713373
g1,228:19937544,30713373
x1,228:21066072,30713373
k1,229:33154006,30713373:12202622
g1,229:33154006,30713373
)
(1,231:7104430,31791440:26049576,444328,141880
h1,230:7084114,31791440:0,0,0
x1,230:8606288,31791440
k1,230:8770356,31791440:164068
x1,230:9567339,31791440
k1,230:9731407,31791440:164068
x1,230:10710514,31791440
k1,230:10874582,31791440:164068
x1,230:11853664,31791440
k1,230:12017732,31791440:164068
x1,230:12525555,31791440
k1,230:12689623,31791440:164068
x1,230:15517927,31791440
k1,230:15681995,31791440:164068
x1,230:16624545,31791440
k1,230:16788612,31791440:164067
x1,230:17984417,31791440
k1,230:18148485,31791440:164068
x1,230:20324032,31791440
k1,230:20488100,31791440:164068
x1,230:21793576,31791440
k1,230:21957644,31791440:164068
x1,230:23353826,31791440
k1,230:23557670,31791440:203844
x1,230:24173851,31791440
x1,230:24411238,31791440
k1,230:24575306,31791440:164068
x1,230:27077231,31791440
k1,230:27241299,31791440:164068
x1,230:29343732,31791440
k1,230:29507800,31791440:164068
x1,230:30232974,31791440
k1,230:30397042,31791440:164068
x1,230:31049780,31791440
k1,230:31213848,31791440:164068
x1,230:32156398,31791440
k1,230:32320466,31791440:164068
x1,230:33154006,31791440
k1,230:33154006,31791440:0
)
(1,231:7104430,32509059:26049576,444328,141880
x1,231:7914078,32509059
k1,230:8078236,32509059:164158
x1,230:10875571,32509059
k1,230:11039729,32509059:164158
x1,230:13340138,32509059
k1,230:13504376,32509059:164238
x1,230:15823331,32509059
k1,230:15987489,32509059:164158
x1,230:16502960,32509059
k1,230:16667118,32509059:164158
x1,230:17660970,32509059
k1,230:17825129,32509059:164159
x1,230:18156413,32509059
x1,230:19133864,32509059
k1,230:19298022,32509059:164158
x1,230:21395708,32509059
x1,230:22830817,32509059
k1,230:22994975,32509059:164158
x1,230:23841730,32509059
x1,230:24310270,32509059
k1,230:24474428,32509059:164158
x1,230:25615360,32509059
k1,230:25779518,32509059:164158
x1,230:26957549,32509059
k1,230:27121708,32509059:164159
x1,230:29550652,32509059
k1,230:29714810,32509059:164158
x1,230:30892188,32509059
k1,230:31056346,32509059:164158
x1,230:33154006,32509059
k1,230:33154006,32509059:0
)
(1,231:7104430,33226678:26049576,444328,141880
x1,231:10114169,33226678
k1,230:10278237,33226678:164068
x1,230:10786060,33226678
k1,230:10950128,33226678:164068
x1,230:12255597,33226678
k1,230:12419664,33226678:164067
x1,230:13362214,33226678
k1,230:13526282,33226678:164068
x1,230:16317358,33226678
k1,230:16481426,33226678:164068
x1,230:18365857,33226678
k1,230:18529924,33226678:164067
x1,230:21556630,33226678
k1,230:21760474,33226678:203844
x1,230:22376655,33226678
x1,230:22614042,33226678
k1,230:22778109,33226678:164067
x1,230:24772845,33226678
k1,230:24936913,33226678:164068
x1,230:25734548,33226678
k1,230:25898616,33226678:164068
x1,230:28545438,33226678
k1,230:28709506,33226678:164068
x1,230:30595249,33226678
k1,230:30759316,33226678:164067
x1,230:31701866,33226678
k1,230:31865934,33226678:164068
x1,230:32373757,33226678
k1,230:32537825,33226678:164068
x1,230:33154006,33226678
k1,230:33154006,33226678:0
)
(1,231:7104430,33944297:26049576,444328,141880
x1,231:10631235,33944297
k1,230:10801866,33944297:170631
x1,230:13363397,33944297
k1,230:13534028,33944297:170631
x1,230:14090859,33944297
k1,230:14261490,33944297:170631
x1,230:15078347,33944297
k1,230:15248978,33944297:170631
x1,230:17477611,33944297
k1,230:17648242,33944297:170631
x1,230:18168303,33944297
k1,230:18338934,33944297:170631
x1,230:20566890,33944297
k1,230:20737521,33944297:170631
x1,230:21034317,33944297
k1,230:21204948,33944297:170631
x1,230:23284516,33944297
k1,230:23455146,33944297:170630
x1,230:23751942,33944297
x1,230:25747487,33944297
k1,230:25918118,33944297:170631
x1,230:27830576,33944297
k1,230:28054109,33944297:223533
x1,230:28685138,33944297
x1,230:28929509,33944297
k1,230:29100140,33944297:170631
x1,230:30140252,33944297
k1,230:30310883,33944297:170631
x1,230:32166518,33944297
k1,230:32337149,33944297:170631
x1,230:33154006,33944297
k1,230:33154006,33944297:0
)
(1,231:7104430,34661916:26049576,444328,141880
x1,231:9652444,34661916
k1,230:9817037,34661916:164593
x1,230:10908852,34661916
k1,230:11073445,34661916:164593
x1,230:11619349,34661916
k1,230:11783942,34661916:164593
x1,230:12402598,34661916
k1,230:12567192,34661916:164594
x1,230:12858168,34661916
x1,230:15069334,34661916
k1,230:15233927,34661916:164593
x1,230:15779839,34661916
k1,230:15944432,34661916:164593
x1,230:18947936,34661916
k1,230:19112529,34661916:164593
x1,230:20859704,34661916
k1,230:21024297,34661916:164593
x1,230:22625985,34661916
x1,230:23991089,34661916
k1,230:24196509,34661916:205420
x1,230:25215589,34661916
k1,230:25380182,34661916:164593
x1,230:27454373,34661916
k1,230:27618966,34661916:164593
x1,230:30258731,34661916
k1,230:30423513,34661916:164782
x1,230:32042889,34661916
k1,230:32207670,34661916:164781
x1,230:33154006,34661916
k1,230:33154006,34661916:0
)
(1,231:7104430,35379535:26049576,444328,141880
x1,231:8285949,35379535
k1,230:8449370,35379535:163421
x1,230:9002925,35379535
k1,230:9166347,35379535:163422
x1,230:10125933,35379535
k1,230:10289354,35379535:163421
x1,230:11987876,35379535
x1,230:13599541,35379535
k1,230:13762963,35379535:163422
x1,230:14574350,35379535
k1,230:14737771,35379535:163421
x1,230:15660804,35379535
x1,230:16456480,35379535
k1,230:16619901,35379535:163421
x1,230:17136903,35379535
k1,230:17300325,35379535:163422
x1,230:19035409,35379535
k1,230:19198830,35379535:163421
x1,230:19531098,35379535
x1,230:19697232,35379535
k1,230:19900253,35379535:203021
x1,230:23056098,35379535
k1,230:23219603,35379535:163505
x1,230:23994445,35379535
k1,230:24157866,35379535:163421
x1,230:25191860,35379535
k1,230:25355282,35379535:163422
x1,230:27200000,35379535
k1,230:27363421,35379535:163421
x1,230:30169063,35379535
k1,230:30332485,35379535:163422
x1,230:31624986,35379535
k1,230:31788407,35379535:163421
x1,230:33154006,35379535
k1,230:33154006,35379535:0
)
(1,231:7104430,36097154:26049576,444328,141880
x1,231:7401226,36097154
k1,230:7571208,36097154:169982
x1,230:8276428,36097154
x1,230:8895666,36097154
k1,230:9065648,36097154:169982
x1,230:10996835,36097154
k1,230:11166817,36097154:169982
x1,230:11723648,36097154
k1,230:11893630,36097154:169982
x1,230:14790087,36097154
k1,230:14960063,36097154:169976
x1,230:17076400,36097154
k1,230:17246382,36097154:169982
x1,230:19845360,36097154
k1,230:20015341,36097154:169981
x1,230:20980605,36097154
k1,230:21150587,36097154:169982
x1,230:21930014,36097154
k1,230:22099996,36097154:169982
x1,230:23399494,36097154
k1,230:23569476,36097154:169982
x1,230:24089537,36097154
k1,230:24259519,36097154:169982
x1,230:25076376,36097154
x1,230:25366619,36097154
k1,230:25536601,36097154:169982
x1,230:26501865,36097154
x1,230:28230164,36097154
k1,230:28400146,36097154:169982
x1,230:28956977,36097154
k1,230:29126959,36097154:169982
x1,230:29943816,36097154
k1,230:30113798,36097154:169982
x1,230:30633859,36097154
x1,230:30951709,36097154
x1,230:32427193,36097154
k1,230:32597175,36097154:169982
x1,230:33154006,36097154
k1,230:33154006,36097154:0
)
(1,231:7104430,36814773:26049576,444328,141880
x1,231:9944094,36814773
g1,230:10107934,36814773
x1,230:10617797,36814773
g1,230:10781637,36814773
x1,230:12965931,36814773
g1,230:13129771,36814773
x1,230:13930610,36814773
g1,230:14094450,36814773
x1,230:14713106,36814773
x1,230:15024402,36814773
x1,230:17453799,36814773
g1,230:17617639,36814773
x1,230:18163551,36814773
g1,230:18327391,36814773
x1,230:20657156,36814773
g1,230:20820996,36814773
x1,230:21949515,36814773
g1,230:22113355,36814773
x1,230:25043441,36814773
k1,231:33154006,36814773:8225253
g1,231:33154006,36814773
)
(1,232:7104430,38735016:26049576,541848,159643
(1,232:7104430,38735016:1179648,541848,9432
g1,232:7104430,38735016
x1,232:7497646,38735016
g1,232:8284078,38735016
)
x1,232:12259447,38735016
k1,232:22706727,38735016:10447280
k1,232:33154007,38735016:10447280
)
(1,240:7104430,40286931:26049576,451540,133036
(1,240:7104430,40286931:1474560,451540,7860
g1,240:7104430,40286931
x1,240:7923630,40286931
g1,240:8578990,40286931
)
x1,240:12401660,40286931
g1,240:12565500,40286931
x1,240:14786483,40286931
k1,240:23970245,40286931:9183762
k1,240:33154007,40286931:9183762
)
(1,243:7104430,41621914:26049576,451540,141880
x1,243:9517573,41621914
k1,242:9696022,41621914:178449
x1,242:10773584,41621914
k1,242:10952033,41621914:178449
x1,242:12567699,41621914
k1,242:12814686,41621914:246987
x1,242:13445715,41621914
x1,242:13690086,41621914
k1,242:13868535,41621914:178449
x1,242:15984890,41621914
k1,242:16163339,41621914:178449
x1,242:16460135,41621914
x1,242:19420943,41621914
k1,242:19599392,41621914:178449
x1,242:20267860,41621914
k1,242:20446309,41621914:178449
x1,242:21114767,41621914
x1,242:21442448,41621914
k1,242:21620897,41621914:178449
x1,242:22920395,41621914
k1,242:23098844,41621914:178449
x1,242:25382291,41621914
k1,242:25564392,41621914:182101
x1,242:27532339,41621914
k1,242:27710788,41621914:178449
x1,242:30383966,41621914
k1,242:30562415,41621914:178449
x1,242:30785012,41621914
x1,242:32158700,41621914
x1,242:32455496,41621914
k1,242:32633945,41621914:178449
x1,242:33154006,41621914
k1,242:33154006,41621914:0
)
(1,243:7104430,42339533:26049576,444328,141880
x1,243:7898061,42339533
k1,242:8061444,42339533:163383
x1,242:9288260,42339533
x1,242:10570790,42339533
k1,242:10734173,42339533:163383
x1,242:12465606,42339533
k1,242:12628989,42339533:163383
x1,242:12845257,42339533
(1,242:12845257,42339533:327680,444328,0
x1,242:13172937,42339533
)
x1,242:13389205,42339533
k1,242:13552588,42339533:163383
x1,242:14490407,42339533
k1,242:14653789,42339533:163382
x1,242:18729768,42339533
k1,242:18893151,42339533:163383
x1,242:20480423,42339533
x1,242:21670876,42339533
k1,242:21834259,42339533:163383
x1,242:22050527,42339533
x1,242:23709888,42339533
x1,242:23998245,42339533
k1,242:24161628,42339533:163383
x1,242:24666902,42339533
k1,242:24830285,42339533:163383
x1,242:25623916,42339533
k1,242:25787298,42339533:163382
x1,242:27014114,42339533
x1,242:28296644,42339533
k1,242:28460027,42339533:163383
x1,242:30353825,42339533
k1,242:30556833,42339533:203008
x1,242:33154006,42339533
k1,242:33154006,42339533:0
)
(1,243:7104430,43057152:26049576,444328,141880
x1,243:7995487,43057152
k1,242:8174839,43057152:179352
x1,242:9511775,43057152
k1,242:9691127,43057152:179352
x1,242:11602920,43057152
k1,242:11852616,43057152:249696
x1,242:12224280,43057152
x1,242:13254578,43057152
x1,242:14575120,43057152
k1,242:14754472,43057152:179352
x1,242:17910278,43057152
k1,242:18089630,43057152:179352
x1,242:18312227,43057152
(1,242:18312227,43057152:655360,444328,14416
x1,242:18967587,43057152
)
x1,242:19190184,43057152
k1,242:19369536,43057152:179352
x1,242:21579452,43057152
k1,242:21762681,43057152:183229
x1,242:22542108,43057152
k1,242:22721460,43057152:179352
x1,242:23612517,43057152
k1,242:23791869,43057152:179352
x1,242:25871445,43057152
k1,242:26050797,43057152:179352
x1,242:26793447,43057152
k1,242:26972799,43057152:179352
x1,242:28198098,43057152
k1,242:28377450,43057152:179352
x1,242:30344723,43057152
k1,242:30524075,43057152:179352
x1,242:31303503,43057152
k1,242:31482855,43057152:179352
x1,242:33154006,43057152
k1,242:33154006,43057152:0
)
(1,243:7104430,43774771:26049576,444328,141880
x1,243:9157499,43774771
k1,242:9320945,43774771:163446
x1,242:10273906,43774771
k1,242:10437352,43774771:163446
x1,242:10767326,43774771
x1,242:13060722,43774771
k1,242:13224168,43774771:163446
x1,242:13957351,43774771
k1,242:14120797,43774771:163446
x1,242:15330479,43774771
k1,242:15493924,43774771:163445
x1,242:17436121,43774771
k1,242:17599567,43774771:163446
x1,242:18369061,43774771
k1,242:18532507,43774771:163446
x1,242:18825520,43774771
x1,242:19139110,43774771
x1,242:21414035,43774771
k1,242:21617064,43774771:203029
x1,242:23229964,43774771
x1,242:24439637,43774771
k1,242:24603083,43774771:163446
x1,242:25482782,43774771
k1,242:25646228,43774771:163446
x1,242:26636150,43774771
k1,242:26799596,43774771:163446
x1,242:28522033,43774771
k1,242:28685478,43774771:163445
x1,242:29198910,43774771
k1,242:29362356,43774771:163446
x1,242:30700704,43774771
k1,242:30864229,43774771:163525
x1,242:31377661,43774771
k1,242:31541107,43774771:163446
x1,242:33154006,43774771
k1,242:33154006,43774771:0
)
(1,243:7104430,44492390:26049576,444328,141880
x1,243:8045854,44492390
k1,242:8209174,44492390:163320
x1,242:9887137,44492390
k1,242:10050456,44492390:163319
x1,242:10835436,44492390
k1,242:10998756,44492390:163320
x1,242:12177195,44492390
k1,242:12340514,44492390:163319
x1,242:13090140,44492390
k1,242:13253460,44492390:163320
x1,242:15253521,44492390
k1,242:15416841,44492390:163320
x1,242:16345196,44492390
k1,242:16508515,44492390:163319
x1,242:17151423,44492390
k1,242:17314743,44492390:163320
x1,242:18992706,44492390
k1,242:19156025,44492390:163319
x1,242:19905651,44492390
k1,242:20068971,44492390:163320
x1,242:20354418,44492390
x1,242:20659488,44492390
x1,242:22875253,44492390
k1,242:23078240,44492390:202987
x1,242:23792502,44492390
x1,242:24104132,44492390
x1,242:25743476,44492390
k1,242:25906795,44492390:163319
x1,242:26692418,44492390
k1,242:26855738,44492390:163320
x1,242:29141246,44492390
k1,242:29304565,44492390:163319
x1,242:30911818,44492390
k1,242:31075138,44492390:163320
x1,242:33235926,44492390
k1,242:33154006,44492390:0
)
(1,243:7104430,45210009:26049576,447828,141880
x1,243:7845745,45210009
k1,242:8009243,45210009:163498
x1,242:8738058,45210009
k1,242:8901557,45210009:163499
x1,242:10649814,45210009
x1,242:11487539,45210009
x1,242:11692885,45210009
x1,242:12676890,45210009
k1,242:12840388,45210009:163498
$1,242:12840388,45210009
x1,242:13223364,45210009
k1,242:13496427,45210009:182040
x1,242:14006153,45210009
k1,242:14188193,45210009:182040
x1,242:14515874,45210009
$1,242:14515874,45210009
k1,242:14679373,45210009:163499
x1,242:15626656,45210009
k1,242:15790154,45210009:163498
x1,242:17065427,45210009
x1,242:18085509,45210009
k1,242:18249008,45210009:163499
$1,242:18249008,45210009
x1,242:18791591,45210009
k1,242:18991836,45210009:182040
x1,242:19501562,45210009
k1,242:19683602,45210009:182040
x1,242:20066578,45210009
k1,242:20339641,45210009:182040
x1,242:20849367,45210009
k1,242:21031407,45210009:182040
x1,242:21359088,45210009
$1,242:21359088,45210009
k1,242:21522586,45210009:163498
x1,242:22542676,45210009
k1,242:22706175,45210009:163499
x1,242:24855905,45210009
k1,242:25019403,45210009:163498
x1,242:27205226,45210009
k1,242:27368725,45210009:163499
x1,242:28170365,45210009
k1,242:28333863,45210009:163498
x1,242:29354601,45210009
k1,242:29518100,45210009:163499
x1,242:31303090,45210009
k1,242:31466588,45210009:163498
x1,242:32013046,45210009
k1,242:32176545,45210009:163499
x1,242:32832551,45210009
x1,242:33154006,45210009
k1,242:33154006,45210009:0
)
(1,243:7104430,45927628:26049576,444328,141880
x1,243:9629201,45927628
x1,242:9947051,45927628
x1,242:10234023,45927628
k1,242:10425326,45927628:191303
x1,242:11688037,45927628
k1,242:11879340,45927628:191303
x1,242:13327235,45927628
k1,242:13518539,45927628:191304
x1,242:16100117,45927628
k1,242:16298286,45927628:198169
x1,242:18490150,45927628
k1,242:18681453,45927628:191303
x1,242:21354631,45927628
k1,242:21545934,45927628:191303
x1,242:23625510,45927628
k1,242:23816813,45927628:191303
x1,242:24559463,45927628
k1,242:24750766,45927628:191303
x1,242:25790888,45927628
k1,242:25982192,45927628:191304
x1,242:27319128,45927628
k1,242:27510431,45927628:191303
x1,242:28940259,45927628
k1,242:29138428,45927628:198169
x1,242:30103692,45927628
k1,242:30294995,45927628:191303
x1,242:31928716,45927628
x1,242:33154006,45927628
k1,242:33154006,45927628:0
)
(1,243:7104430,46645247:26049576,444328,141880
x1,243:8955272,46645247
k1,242:9119791,46645247:164519
x1,242:10156853,46645247
k1,242:10321373,46645247:164520
x1,242:11654377,46645247
k1,242:11818896,46645247:164519
x1,242:13244517,46645247
k1,242:13449716,46645247:205199
x1,242:13820286,46645247
x1,242:14847524,46645247
x1,242:16164134,46645247
k1,242:16328653,46645247:164519
x1,242:16550595,46645247
(1,242:16550595,46645247:655360,444328,14416
x1,242:17205955,46645247
)
x1,242:17594522,46645247
k1,242:17759212,46645247:164690
x1,242:18536347,46645247
k1,242:18700866,46645247:164519
x1,242:20144495,46645247
k1,242:20309015,46645247:164520
x1,242:20975517,46645247
k1,242:21140036,46645247:164519
x1,242:23509409,46645247
k1,242:23673929,46645247:164520
x1,242:24821634,46645247
k1,242:24986153,46645247:164519
x1,242:25541338,46645247
x1,242:28530735,46645247
k1,242:28695255,46645247:164520
x1,242:31805120,46645247
k1,242:31969639,46645247:164519
x1,242:33154006,46645247
k1,242:33154006,46645247:0
)
(1,243:7104430,47362866:26049576,444328,141880
x1,243:9434195,47362866
g1,242:9598035,47362866
x1,242:10143947,47362866
g1,242:10307787,47362866
x1,242:11399602,47362866
g1,242:11563442,47362866
x1,242:12710304,47362866
g1,242:12874144,47362866
x1,242:15567638,47362866
g1,242:15731478,47362866
x1,242:18079605,47362866
g1,242:18243445,47362866
x1,242:19189781,47362866
g1,242:19353621,47362866
x1,242:21828909,47362866
x1,242:21950157,47362866
k1,243:33154006,47362866:11318537
g1,243:33154006,47362866
)
]
(1,245:7104430,49328946:26049576,444328,6548
(1,245:7104430,49328946:26049576,444328,6548
k1,245:19965378,49328946:12860948
x1,245:20293058,49328946
k1,245:33154006,49328946:12860948
)
)
]
]
]
!38351
}6
!10
{7
[1,327:4736286,49328946:28417720,44592660,6548
[1,327:4736286,4736286:0,0,0
(1,327:4736286,2245673:0,0,0
k1,327:4736286,2245673:-2302363
)
]
[1,327:4736286,49328946:28417720,44592660,6548
[1,327:7104430,49328946:26049576,47017492,6548
[1,327:7104430,3097886:26049576,786432,0
(1,327:7104430,3097886:26049576,0,0
h1,327:7104430,3097886:26049576,0,0
)
]
[1,327:7104430,47362866:26049576,42626580,0
[1,277:7104430,21216903:26049576,16480617,0
[1,277:7104430,21216903:26049576,16480617,0
(1,252:7104430,7850226:26049576,2655188,215287
h1,252:7104430,7850226:0,0,0
g1,252:7104430,7850226
[1,252:7104430,7850226:26049576,2655188,215287
(1,252:7104430,5697369:26049576,502331,141880
h1,252:7084114,5697369:0,0,0
x1,252:7486540,5697369
x1,252:8531389,5697369
k1,252:8695141,5697369:163752
x1,252:9207553,5697369
k1,252:9410670,5697369:203117
r1,252:9410670,5697369:0,644211,141880
k1,252:9410670,5697369:0
x1,252:12740038,5697369
k1,252:12903790,5697369:163752
x1,252:13452431,5697369
k1,252:13616183,5697369:163752
x1,252:14933449,5697369
k1,252:15097202,5697369:163753
x1,252:15645836,5697369
x1,252:18599840,5697369
k1,252:18763592,5697369:163752
x1,252:20776362,5697369
k1,252:20940115,5697369:163753
x1,252:21891182,5697369
k1,252:22054934,5697369:163752
x1,252:23225974,5697369
k1,252:23389726,5697369:163752
x1,252:25731147,5697369
k1,252:25894900,5697369:163753
x1,252:27706133,5697369
k1,252:27869903,5697369:163770
x1,252:28637867,5697369
k1,252:28801619,5697369:163752
x1,252:29972667,5697369
k1,252:30136420,5697369:163753
x1,252:31709878,5697369
k1,252:31873630,5697369:163752
x1,252:33154006,5697369
k1,252:33154006,5697369:0
)
(1,252:7104430,6414988:26049576,450228,141880
x1,252:7892089,6414988
x1,252:8350766,6414988
k1,252:8514141,6414988:163375
x1,252:10085384,6414988
x1,252:10304489,6414988
k1,252:10467863,6414988:163374
x1,252:11417985,6414988
k1,252:11581360,6414988:163375
x1,252:12349211,6414988
k1,252:12512585,6414988:163374
x1,252:15692592,6414988
k1,252:15855967,6414988:163375
x1,252:17464052,6414988
k1,252:17627427,6414988:163375
x1,252:19308556,6414988
x1,252:19527661,6414988
k1,252:19691035,6414988:163374
x1,252:21464275,6414988
k1,252:21667280,6414988:203005
x1,252:23201682,6414988
k1,252:23365057,6414988:163375
x1,252:23913145,6414988
x1,252:26864203,6414988
k1,252:27027577,6414988:163374
x1,252:28854753,6414988
k1,252:29018128,6414988:163375
x1,252:29821513,6414988
k1,252:29984887,6414988:163374
x1,252:31154114,6414988
k1,252:31317489,6414988:163375
x1,252:31829392,6414988
x1,252:33165147,6414988
k1,252:33154006,6414988:0
)
(1,252:7104430,7132607:26049576,444328,141880
x1,252:7938914,7132607
x1,252:9616774,7132607
k1,252:9775427,7132607:158653
x1,252:12415047,7132607
k1,252:12572404,7132607:157357
x1,252:14713002,7132607
k1,252:14870359,7132607:157357
x1,252:16047596,7132607
k1,252:16204953,7132607:157357
x1,252:17863879,7132607
k1,252:18022532,7132607:158653
x1,252:18949940,7132607
k1,252:19107297,7132607:157357
x1,252:21533076,7132607
k1,252:21690433,7132607:157357
x1,252:24811761,7132607
k1,252:25012760,7132607:200999
$1,252:25012760,7132607
x1,252:25340441,7132607
$1,252:25340441,7132607
k1,252:25497798,7132607:157357
x1,252:27138731,7132607
k1,252:27296088,7132607:157357
x1,252:28080909,7132607
k1,252:28238265,7132607:157356
x1,252:29915150,7132607
k1,252:30072507,7132607:157357
x1,252:30856686,7132607
k1,252:31014043,7132607:157357
x1,252:33154006,7132607
k1,252:33154006,7132607:0
)
(1,252:7104430,7850226:26049576,455111,215287
x1,252:7614293,7850226
g1,252:7778133,7850226
x1,252:8578972,7850226
g1,252:8742812,7850226
x1,252:10198356,7850226
g1,252:10362196,7850226
x1,252:10580428,7850226
(1,252:10580428,7850226:655360,444328,14416
x1,252:11235788,7850226
)
x1,252:11399628,7850226
g1,252:11563468,7850226
(1,252:11563468,7850226:655360,444328,6548
x1,252:12218828,7850226
)
x1,252:12600900,7850226
g1,252:12804060,7850226
$1,252:12804060,7850226
(1,252:12804060,7850226:291271,455111,127431
x1,252:13095331,7850226
)
$1,252:13095331,7850226
g1,252:13259171,7850226
x1,252:14933594,7850226
g1,252:15097434,7850226
x1,252:15898273,7850226
g1,252:16062113,7850226
x1,252:17773223,7850226
g1,252:17937063,7850226
x1,252:18737247,7850226
g1,252:18901087,7850226
x1,252:22832538,7850226
g1,252:22996378,7850226
x1,252:23506241,7850226
g1,252:23670081,7850226
x1,252:24617055,7850226
g1,252:24780895,7850226
x1,252:25254063,7850226
x1,252:26284942,7850226
r1,252:26284942,7850226:0,215287,215287
k1,252:33154006,7850226:6869064
g1,252:33154006,7850226
)
]
g1,252:33154006,7850226
g1,252:33154006,7850226
)
(1,277:7104430,15132728:26049576,6411855,6084175
g1,277:7104430,15132728
h1,256:7104430,15132728:0,0,0
(1,276:7104430,15132728:26212939,6411855,6084175
$1,276:7104430,15132728
[1,276:7104430,15132728:26212939,6411855,6084175
(1,259:7104430,9467324:26212939,502331,215287
g1,258:7104430,9467324
(1,258:7104430,9467324:1849416,502331,215287
r1,258:7104430,9467324:0,717618,215287
g1,258:7104431,9467324
x1,258:8451182,9467324
k1,258:8560630,9467324:109448
g1,258:8953846,9467324
)
g1,258:8953846,9467324
(1,258:8953846,9467324:6836468,502331,215287
g1,258:9347062,9467324
k1,258:15397098,9467324:6050036
g1,258:15790314,9467324
)
g1,258:15790314,9467324
(1,258:15790314,9467324:2942552,502331,215287
g1,258:16183530,9467324
k1,258:17261590,9467324:1078060
k1,258:18339650,9467324:1078060
g1,258:18732866,9467324
)
g1,258:18732866,9467324
(1,258:18732866,9467324:2269504,502331,215287
g1,258:19126082,9467324
k1,258:19867618,9467324:741536
k1,258:20609154,9467324:741536
g1,258:21002370,9467324
)
g1,258:21002370,9467324
(1,259:21002370,9467324:3046519,502331,215287
r1,258:21002370,9467324:0,717618,215287
g1,258:21395586,9467324
k1,258:25904210,9467324:4508624
g1,258:25904211,9467324
x1,258:27433154,9467324
x1,258:28415530,9467324
k1,258:32924153,9467324:4508623
g1,258:33317369,9467324
h1,258:33317369,9467324:0,0,0
)
g1,276:24048889,9467324
h1,276:24048889,9467324:3244016,0,0
g1,276:27292905,9467324
h1,276:27292905,9467324:3371161,0,0
g1,276:30664066,9467324
h1,276:30664066,9467324:2653303,0,0
g1,259:33317369,9467324
)
(1,259:7104430,10184942:26212939,502331,215287
g1,259:7104430,10184942
(1,259:7104430,10184942:1849416,502331,215287
r1,259:7104430,10184942:0,717618,215287
k1,259:8560630,10184942:1456200
g1,259:8953846,10184942
)
g1,259:8953846,10184942
(1,259:8953846,10184942:6836468,502331,215287
g1,259:9347062,10184942
k1,259:15397098,10184942:6050036
g1,259:15790314,10184942
)
g1,259:15790314,10184942
(1,259:15790314,10184942:2942552,502331,215287
g1,259:16183530,10184942
g1,259:16183530,10184942
g1,259:16183531,10184942
x1,259:16875587,10184942
x1,259:18339650,10184942
g1,259:18339650,10184942
g1,259:18732866,10184942
)
g1,259:18732866,10184942
(1,259:18732866,10184942:2269504,502331,215287
g1,259:19126082,10184942
g1,259:19126082,10184942
g1,259:19126083,10184942
x1,259:19526507,10184942
x1,259:20609154,10184942
g1,259:20609154,10184942
g1,259:21002370,10184942
)
g1,259:21002370,10184942
(1,259:21002370,10184942:3046519,502331,215287
g1,259:21395586,10184942
k1,259:21532770,10184942:137184
g1,259:21532771,10184942
x1,259:22188122,10184942
x1,259:23518489,10184942
k1,259:23655673,10184942:137184
g1,259:24048889,10184942
)
g1,259:24048889,10184942
(1,259:24048889,10184942:3244016,502331,215287
r1,259:24048889,10184942:0,717618,215287
g1,259:24442105,10184942
g1,259:24442106,10184942
x1,259:25425138,10184942
g1,259:25588978,10184942
x1,259:26899689,10184942
g1,259:26899689,10184942
g1,259:27292905,10184942
h1,259:27292905,10184942:0,0,0
)
g1,259:27292905,10184942
(1,259:27292905,10184942:3371161,502331,215287
r1,259:27292905,10184942:0,717618,215287
g1,259:27686121,10184942
g1,259:27686122,10184942
x1,259:30270850,10184942
g1,259:30270850,10184942
g1,259:30664066,10184942
h1,259:30664066,10184942:0,0,0
)
g1,259:30664066,10184942
(1,259:30664066,10184942:2653303,502331,215287
r1,259:30664066,10184942:0,717618,215287
g1,259:31057282,10184942
g1,259:31057283,10184942
x1,259:31894817,10184942
k1,259:32924153,10184942:1029336
g1,259:33317369,10184942
h1,259:33317369,10184942:0,0,0
)
g1,259:33317369,10184942
)
(1,259:7104430,10537851:26212939,19660,0
g1,259:7104430,10537851
h1,259:7104430,10537851:1849416,19660,0
g1,276:8953846,10537851
h1,276:8953846,10537851:6836468,0,0
g1,276:15790314,10537851
h1,276:15790314,10537851:2942552,0,0
g1,276:18732866,10537851
h1,276:18732866,10537851:2269504,0,0
g1,259:21002370,10537851
(1,259:21002370,10537851:3046519,19660,0
g1,259:21330050,10537851
g1,259:33317369,10537851
g1,259:33317369,10537851
)
g1,276:24048889,10537851
h1,276:24048889,10537851:3244016,0,0
g1,276:27292905,10537851
h1,276:27292905,10537851:3371161,0,0
g1,276:30664066,10537851
h1,276:30664066,10537851:2653303,0,0
g1,259:33317369,10537851
)
(1,262:7104430,11231872:26212939,502331,215287
g1,260:7104430,11231872
(1,261:7104430,11231872:1849416,502331,215287
r1,260:7104430,11231872:0,717618,215287
g1,260:7104431,11231872
[1,260:7104431,11231872:1055776,0,0
[1,260:7104431,10729541:1055776,0,2152854
(1,260:7104431,11949490:1055776,502331,215287
r1,260:7104431,11949490:0,717618,215287
x1,260:8160207,11949490
r1,260:8160207,11949490:0,717618,215287
)
]
]
k1,261:8560630,11231872:400423
g1,261:8953846,11231872
)
g1,261:8953846,11231872
(1,261:8953846,11231872:6836468,502331,215287
g1,261:9347062,11231872
g1,261:9347063,11231872
x1,261:12440990,11231872
$1,261:12440990,11231872
(1,261:12440990,11330175:2009779,295640,54614
x1,261:14418001,11330175
)
$1,261:14450769,11231872
$1,261:14450769,11231872
(1,261:14450769,11231872:291271,455111,127431
x1,261:14742040,11231872
)
$1,261:14742040,11231872
k1,261:15397098,11231872:655058
g1,261:15790314,11231872
)
g1,261:15790314,11231872
(1,261:15790314,11231872:2942552,502331,215287
g1,261:16183530,11231872
k1,261:16396846,11231872:213316
g1,261:16396847,11231872
x1,261:18126335,11231872
k1,261:18339650,11231872:213315
g1,261:18732866,11231872
)
g1,261:18732866,11231872
(1,261:18732866,11231872:2269504,502331,215287
g1,261:19126082,11231872
k1,261:19867618,11231872:741536
k1,261:20609154,11231872:741536
g1,261:21002370,11231872
)
g1,261:21002370,11231872
(1,261:21002370,11231872:3046519,502331,215287
g1,261:21395586,11231872
k1,261:21952189,11231872:556603
g1,261:21952190,11231872
x1,261:23099070,11231872
k1,261:23655673,11231872:556603
g1,261:24048889,11231872
)
g1,261:24048889,11231872
(1,261:24048889,11231872:3244016,502331,215287
g1,261:24442105,11231872
k1,261:25097457,11231872:655352
g1,261:25097458,11231872
x1,261:26244338,11231872
k1,261:26899689,11231872:655351
g1,261:27292905,11231872
)
g1,261:27292905,11231872
(1,261:27292905,11231872:3371161,502331,215287
g1,261:27686121,11231872
k1,261:28405045,11231872:718924
g1,261:28405046,11231872
x1,261:29551926,11231872
k1,261:30270850,11231872:718924
g1,261:30664066,11231872
)
g1,261:30664066,11231872
(1,262:30664066,11231872:2653303,502331,215287
g1,261:31057282,11231872
k1,261:31613885,11231872:556603
g1,261:31613886,11231872
x1,261:32760766,11231872
k1,262:33317369,11231872:556603
)
g1,262:33317369,11231872
)
(1,263:7104430,11949490:26212939,502331,215287
g1,262:7104430,11949490
(1,262:7104430,11949490:1849416,502331,215287
r1,262:7104430,11949490:0,717618,215287
k1,262:8560630,11949490:1456200
g1,262:8953846,11949490
)
g1,262:8953846,11949490
(1,262:8953846,11949490:6836468,502331,215287
g1,262:9347062,11949490
g1,262:9347063,11949490
x1,262:11166983,11949490
$1,262:11166983,11949490
(1,262:11166983,12047793:2009779,295640,54614
x1,262:13143994,12047793
)
$1,262:13176762,11949490
k1,262:15397098,11949490:2220336
g1,262:15790314,11949490
)
g1,262:15790314,11949490
(1,262:15790314,11949490:2942552,502331,215287
g1,262:16183530,11949490
k1,262:17261590,11949490:1078060
k1,262:18339650,11949490:1078060
g1,262:18732866,11949490
)
g1,262:18732866,11949490
(1,262:18732866,11949490:2269504,502331,215287
g1,262:19126082,11949490
k1,262:19594550,11949490:468468
g1,262:19594551,11949490
(1,262:19594551,11949490:546135,453666,0
$1,262:19594551,11949490
x1,262:20140686,11949490
$1,262:20140686,11949490
)
k1,262:20609154,11949490:468468
g1,262:21002370,11949490
)
g1,262:21002370,11949490
(1,262:21002370,11949490:3046519,502331,215287
g1,262:21395586,11949490
g1,262:21395586,11949490
g1,262:21395587,11949490
x1,262:22542467,11949490
$1,262:22542467,11949490
(1,262:22542467,12047793:1113206,295640,54614
(1,262:22542467,12047793:1080438,295640,54614
x1,262:23622905,12047793
)
)
$1,262:23655673,11949490
g1,262:23655673,11949490
g1,262:24048889,11949490
)
g1,262:24048889,11949490
(1,262:24048889,11949490:3244016,502331,215287
g1,262:24442105,11949490
k1,262:24540854,11949490:98749
g1,262:24540855,11949490
x1,262:25687735,11949490
$1,262:25687735,11949490
(1,262:25687735,12047793:1113206,295640,54614
(1,262:25687735,12047793:1080438,295640,54614
x1,262:26768173,12047793
)
)
$1,262:26800941,11949490
k1,262:26899689,11949490:98748
g1,262:27292905,11949490
)
g1,262:27292905,11949490
(1,262:27292905,11949490:3371161,502331,215287
g1,262:27686121,11949490
k1,262:27848442,11949490:162321
g1,262:27848443,11949490
x1,262:28995323,11949490
$1,262:28995323,11949490
(1,262:28995323,12047793:1113206,295640,54614
(1,262:28995323,12047793:1080438,295640,54614
x1,262:30075761,12047793
)
)
$1,262:30108529,11949490
k1,262:30270850,11949490:162321
g1,262:30664066,11949490
)
g1,262:30664066,11949490
(1,263:30664066,11949490:2653303,502331,215287
g1,262:31057282,11949490
g1,262:31057282,11949490
g1,262:31057283,11949490
x1,262:32204163,11949490
$1,262:32204163,11949490
(1,262:32204163,12047793:1113206,295640,54614
(1,262:32204163,12047793:1080438,295640,54614
x1,262:33284601,12047793
)
)
$1,262:33317369,11949490
g1,263:33317369,11949490
)
g1,263:33317369,11949490
)
(1,263:7104430,12667108:26212939,502331,215287
g1,263:7104430,12667108
(1,263:7104430,12667108:1849416,502331,215287
r1,263:7104430,12667108:0,717618,215287
k1,263:8560630,12667108:1456200
g1,263:8953846,12667108
)
g1,263:8953846,12667108
(1,263:8953846,12667108:6836468,502331,215287
g1,263:9347062,12667108
g1,263:9347063,12667108
x1,263:11166983,12667108
$1,263:11166983,12667108
(1,263:11166983,12765411:2009779,295640,54614
x1,263:13143994,12765411
)
$1,263:13176762,12667108
k1,263:15397098,12667108:2220336
g1,263:15790314,12667108
)
g1,263:15790314,12667108
(1,263:15790314,12667108:2942552,502331,215287
g1,263:16183530,12667108
k1,263:16396846,12667108:213316
g1,263:16396847,12667108
x1,263:18126335,12667108
k1,263:18339650,12667108:213315
g1,263:18732866,12667108
)
g1,263:18732866,12667108
(1,263:18732866,12667108:2269504,502331,215287
g1,263:19126082,12667108
k1,263:19594550,12667108:468468
g1,263:19594551,12667108
(1,263:19594551,12667108:546135,453666,0
$1,263:19594551,12667108
x1,263:20140686,12667108
$1,263:20140686,12667108
)
k1,263:20609154,12667108:468468
g1,263:21002370,12667108
)
g1,263:21002370,12667108
(1,263:21002370,12667108:3046519,502331,215287
g1,263:21395586,12667108
k1,263:21952189,12667108:556603
g1,263:21952190,12667108
x1,263:23099070,12667108
k1,263:23655673,12667108:556603
g1,263:24048889,12667108
)
g1,263:24048889,12667108
(1,263:24048889,12667108:3244016,502331,215287
g1,263:24442105,12667108
k1,263:25097457,12667108:655352
g1,263:25097458,12667108
x1,263:26244338,12667108
k1,263:26899689,12667108:655351
g1,263:27292905,12667108
)
g1,263:27292905,12667108
(1,263:27292905,12667108:3371161,502331,215287
g1,263:27686121,12667108
k1,263:28405045,12667108:718924
g1,263:28405046,12667108
x1,263:29551926,12667108
k1,263:30270850,12667108:718924
g1,263:30664066,12667108
)
g1,263:30664066,12667108
(1,263:30664066,12667108:2653303,502331,215287
g1,263:31057282,12667108
k1,263:31613885,12667108:556603
g1,263:31613886,12667108
x1,263:32760766,12667108
k1,263:33317369,12667108:556603
)
g1,263:33317369,12667108
)
(1,263:7104430,13020017:26212939,19660,0
g1,263:7104430,13020017
h1,263:7104430,13020017:1849416,19660,0
g1,263:8953846,13020017
(1,263:8953846,13020017:6836468,19660,0
g1,263:9281526,13020017
g1,263:33317370,13020017
g1,263:33317370,13020017
)
g1,276:15790314,13020017
h1,276:15790314,13020017:2942552,0,0
g1,276:18732866,13020017
h1,276:18732866,13020017:2269504,0,0
g1,276:21002370,13020017
h1,276:21002370,13020017:3046519,0,0
g1,276:24048889,13020017
h1,276:24048889,13020017:3244016,0,0
g1,276:27292905,13020017
h1,276:27292905,13020017:3371161,0,0
g1,276:30664066,13020017
h1,276:30664066,13020017:2653303,0,0
g1,263:33317369,13020017
)
(1,266:7104430,13714038:26212939,502331,215287
g1,264:7104430,13714038
(1,265:7104430,13714038:1849416,502331,215287
r1,264:7104430,13714038:0,717618,215287
g1,264:7104431,13714038
[1,264:7104431,13714038:1383456,0,0
[1,264:7104431,13211707:1383456,0,2152854
(1,264:7104431,14431656:1383456,502331,215287
r1,264:7104431,14431656:0,717618,215287
x1,264:8487887,14431656
r1,264:8487887,14431656:0,717618,215287
)
]
]
k1,265:8560630,13714038:72743
g1,265:8953846,13714038
)
g1,265:8953846,13714038
(1,265:8953846,13714038:6836468,502331,215287
g1,265:9347062,13714038
g1,265:9347063,13714038
x1,265:12440990,13714038
$1,265:12440990,13714038
(1,265:12440990,13812341:2009779,295640,54614
x1,265:14418001,13812341
)
$1,265:14450769,13714038
$1,265:14450769,13714038
(1,265:14450769,13714038:291271,455111,127431
x1,265:14742040,13714038
)
$1,265:14742040,13714038
k1,265:15397098,13714038:655058
g1,265:15790314,13714038
)
g1,265:15790314,13714038
(1,265:15790314,13714038:2942552,502331,215287
g1,265:16183530,13714038
k1,265:16396846,13714038:213316
g1,265:16396847,13714038
x1,265:18126335,13714038
k1,265:18339650,13714038:213315
g1,265:18732866,13714038
)
g1,265:18732866,13714038
(1,265:18732866,13714038:2269504,502331,215287
g1,265:19126082,13714038
k1,265:19867618,13714038:741536
k1,265:20609154,13714038:741536
g1,265:21002370,13714038
)
g1,265:21002370,13714038
(1,265:21002370,13714038:3046519,502331,215287
g1,265:21395586,13714038
k1,265:21952189,13714038:556603
g1,265:21952190,13714038
x1,265:23099070,13714038
k1,265:23655673,13714038:556603
g1,265:24048889,13714038
)
g1,265:24048889,13714038
(1,265:24048889,13714038:3244016,502331,215287
g1,265:24442105,13714038
k1,265:25261297,13714038:819192
g1,265:25261298,13714038
x1,265:26080498,13714038
k1,265:26899689,13714038:819191
g1,265:27292905,13714038
)
g1,265:27292905,13714038
(1,265:27292905,13714038:3371161,502331,215287
g1,265:27686121,13714038
k1,265:28405045,13714038:718924
g1,265:28405046,13714038
x1,265:29551926,13714038
k1,265:30270850,13714038:718924
g1,265:30664066,13714038
)
g1,265:30664066,13714038
(1,266:30664066,13714038:2653303,502331,215287
g1,265:31057282,13714038
k1,265:31613885,13714038:556603
g1,265:31613886,13714038
x1,265:32760766,13714038
k1,266:33317369,13714038:556603
)
g1,266:33317369,13714038
)
(1,267:7104430,14431656:26212939,502331,215287
g1,266:7104430,14431656
(1,266:7104430,14431656:1849416,502331,215287
r1,266:7104430,14431656:0,717618,215287
k1,266:8560630,14431656:1456200
g1,266:8953846,14431656
)
g1,266:8953846,14431656
(1,266:8953846,14431656:6836468,502331,215287
g1,266:9347062,14431656
g1,266:9347063,14431656
x1,266:11166983,14431656
$1,266:11166983,14431656
(1,266:11166983,14529959:2009779,295640,54614
x1,266:13143994,14529959
)
$1,266:13176762,14431656
k1,266:15397098,14431656:2220336
g1,266:15790314,14431656
)
g1,266:15790314,14431656
(1,266:15790314,14431656:2942552,502331,215287
g1,266:16183530,14431656
k1,266:17261590,14431656:1078060
k1,266:18339650,14431656:1078060
g1,266:18732866,14431656
)
g1,266:18732866,14431656
(1,266:18732866,14431656:2269504,502331,215287
g1,266:19126082,14431656
k1,266:19594550,14431656:468468
g1,266:19594551,14431656
(1,266:19594551,14431656:546135,453666,0
$1,266:19594551,14431656
x1,266:20140686,14431656
$1,266:20140686,14431656
)
k1,266:20609154,14431656:468468
g1,266:21002370,14431656
)
g1,266:21002370,14431656
(1,266:21002370,14431656:3046519,502331,215287
g1,266:21395586,14431656
g1,266:21395586,14431656
g1,266:21395587,14431656
x1,266:22542467,14431656
$1,266:22542467,14431656
(1,266:22542467,14529959:1113206,295640,54614
(1,266:22542467,14529959:1080438,295640,54614
x1,266:23622905,14529959
)
)
$1,266:23655673,14431656
g1,266:23655673,14431656
g1,266:24048889,14431656
)
g1,266:24048889,14431656
(1,266:24048889,14431656:3244016,502331,215287
g1,266:24442105,14431656
k1,266:24540854,14431656:98749
g1,266:24540855,14431656
x1,266:25687735,14431656
$1,266:25687735,14431656
(1,266:25687735,14529959:1113206,295640,54614
(1,266:25687735,14529959:1080438,295640,54614
x1,266:26768173,14529959
)
)
$1,266:26800941,14431656
k1,266:26899689,14431656:98748
g1,266:27292905,14431656
)
g1,266:27292905,14431656
(1,266:27292905,14431656:3371161,502331,215287
g1,266:27686121,14431656
k1,266:27848442,14431656:162321
g1,266:27848443,14431656
x1,266:28995323,14431656
$1,266:28995323,14431656
(1,266:28995323,14529959:1113206,295640,54614
(1,266:28995323,14529959:1080438,295640,54614
x1,266:30075761,14529959
)
)
$1,266:30108529,14431656
k1,266:30270850,14431656:162321
g1,266:30664066,14431656
)
g1,266:30664066,14431656
(1,267:30664066,14431656:2653303,502331,215287
g1,266:31057282,14431656
g1,266:31057282,14431656
g1,266:31057283,14431656
x1,266:32204163,14431656
$1,266:32204163,14431656
(1,266:32204163,14529959:1113206,295640,54614
(1,266:32204163,14529959:1080438,295640,54614
x1,266:33284601,14529959
)
)
$1,266:33317369,14431656
g1,267:33317369,14431656
)
g1,267:33317369,14431656
)
(1,267:7104430,15149274:26212939,502331,215287
g1,267:7104430,15149274
(1,267:7104430,15149274:1849416,502331,215287
r1,267:7104430,15149274:0,717618,215287
k1,267:8560630,15149274:1456200
g1,267:8953846,15149274
)
g1,267:8953846,15149274
(1,267:8953846,15149274:6836468,502331,215287
g1,267:9347062,15149274
g1,267:9347063,15149274
x1,267:11166983,15149274
$1,267:11166983,15149274
(1,267:11166983,15247577:2009779,295640,54614
x1,267:13143994,15247577
)
$1,267:13176762,15149274
k1,267:15397098,15149274:2220336
g1,267:15790314,15149274
)
g1,267:15790314,15149274
(1,267:15790314,15149274:2942552,502331,215287
g1,267:16183530,15149274
k1,267:16396846,15149274:213316
g1,267:16396847,15149274
x1,267:18126335,15149274
k1,267:18339650,15149274:213315
g1,267:18732866,15149274
)
g1,267:18732866,15149274
(1,267:18732866,15149274:2269504,502331,215287
g1,267:19126082,15149274
k1,267:19594550,15149274:468468
g1,267:19594551,15149274
(1,267:19594551,15149274:546135,453666,0
$1,267:19594551,15149274
x1,267:20140686,15149274
$1,267:20140686,15149274
)
k1,267:20609154,15149274:468468
g1,267:21002370,15149274
)
g1,267:21002370,15149274
(1,267:21002370,15149274:3046519,502331,215287
g1,267:21395586,15149274
k1,267:21952189,15149274:556603
g1,267:21952190,15149274
x1,267:23099070,15149274
k1,267:23655673,15149274:556603
g1,267:24048889,15149274
)
g1,267:24048889,15149274
(1,267:24048889,15149274:3244016,502331,215287
g1,267:24442105,15149274
k1,267:25261297,15149274:819192
g1,267:25261298,15149274
x1,267:26080498,15149274
k1,267:26899689,15149274:819191
g1,267:27292905,15149274
)
g1,267:27292905,15149274
(1,267:27292905,15149274:3371161,502331,215287
g1,267:27686121,15149274
k1,267:28405045,15149274:718924
g1,267:28405046,15149274
x1,267:29551926,15149274
k1,267:30270850,15149274:718924
g1,267:30664066,15149274
)
g1,267:30664066,15149274
(1,267:30664066,15149274:2653303,502331,215287
g1,267:31057282,15149274
k1,267:31613885,15149274:556603
g1,267:31613886,15149274
x1,267:32760766,15149274
k1,267:33317369,15149274:556603
)
g1,267:33317369,15149274
)
(1,267:7104430,15502183:26212939,19660,0
g1,267:7104430,15502183
(1,267:7104430,15502183:1849416,19660,0
g1,267:7432110,15502183
g1,267:33317370,15502183
g1,267:33317370,15502183
)
g1,276:8953846,15502183
h1,276:8953846,15502183:6836468,0,0
g1,276:15790314,15502183
h1,276:15790314,15502183:2942552,0,0
g1,276:18732866,15502183
h1,276:18732866,15502183:2269504,0,0
g1,276:21002370,15502183
h1,276:21002370,15502183:3046519,0,0
g1,276:24048889,15502183
h1,276:24048889,15502183:3244016,0,0
g1,276:27292905,15502183
h1,276:27292905,15502183:3371161,0,0
g1,276:30664066,15502183
h1,276:30664066,15502183:2653303,0,0
g1,267:33317369,15502183
)
(1,269:7104430,16196204:26212939,502331,215287
g1,268:7104430,16196204
(1,268:7104430,16196204:1849416,502331,215287
r1,268:7104430,16196204:0,717618,215287
g1,268:7104431,16196204
x1,268:8560630,16196204
g1,268:8560630,16196204
g1,268:8953846,16196204
)
g1,268:8953846,16196204
(1,268:8953846,16196204:6836468,502331,215287
g1,268:9347062,16196204
k1,268:15397098,16196204:6050036
g1,268:15790314,16196204
)
g1,268:15790314,16196204
(1,268:15790314,16196204:2942552,502331,215287
g1,268:16183530,16196204
k1,268:17261590,16196204:1078060
k1,268:18339650,16196204:1078060
g1,268:18732866,16196204
)
g1,268:18732866,16196204
(1,268:18732866,16196204:2269504,502331,215287
g1,268:19126082,16196204
k1,268:19867618,16196204:741536
k1,268:20609154,16196204:741536
g1,268:21002370,16196204
)
g1,268:21002370,16196204
(1,268:21002370,16196204:3046519,502331,215287
g1,268:21395586,16196204
k1,268:22525630,16196204:1130044
k1,268:23655673,16196204:1130043
g1,268:24048889,16196204
)
g1,268:24048889,16196204
(1,268:24048889,16196204:3244016,502331,215287
g1,268:24442105,16196204
k1,268:25670897,16196204:1228792
k1,268:26899689,16196204:1228792
g1,268:27292905,16196204
)
g1,268:27292905,16196204
(1,268:27292905,16196204:3371161,502331,215287
g1,268:27686121,16196204
k1,268:28978486,16196204:1292365
k1,268:30270850,16196204:1292364
g1,268:30664066,16196204
)
g1,268:30664066,16196204
(1,269:30664066,16196204:2653303,502331,215287
g1,268:31057282,16196204
k1,268:32187326,16196204:1130044
k1,269:33317369,16196204:1130043
)
g1,269:33317369,16196204
)
(1,271:7104430,16913822:26212939,502331,215287
g1,269:7104430,16913822
(1,270:7104430,16913822:1849416,502331,215287
r1,269:7104430,16913822:0,717618,215287
g1,269:7104431,16913822
[1,269:7104431,16913822:1055776,0,0
[1,269:7104431,16411491:1055776,0,4305708
(1,269:7104431,18707867:1055776,502331,215287
r1,269:7104431,18707867:0,717618,215287
x1,269:8160207,18707867
r1,269:8160207,18707867:0,717618,215287
)
]
]
k1,270:8560630,16913822:400423
g1,270:8953846,16913822
)
g1,270:8953846,16913822
(1,270:8953846,16913822:6836468,502331,215287
g1,270:9347062,16913822
g1,270:9347063,16913822
x1,270:12440990,16913822
$1,270:12440990,16913822
(1,270:12440990,17012125:2009779,295640,54614
x1,270:14418001,17012125
)
$1,270:14450769,16913822
$1,270:14450769,16913822
x1,270:14778450,16913822
$1,270:14778450,16913822
k1,270:15397098,16913822:618648
g1,270:15790314,16913822
)
g1,270:15790314,16913822
(1,270:15790314,16913822:2942552,502331,215287
g1,270:16183530,16913822
k1,270:16396846,16913822:213316
g1,270:16396847,16913822
x1,270:18126335,16913822
k1,270:18339650,16913822:213315
g1,270:18732866,16913822
)
g1,270:18732866,16913822
(1,270:18732866,16913822:2269504,502331,215287
g1,270:19126082,16913822
k1,270:19867618,16913822:741536
k1,270:20609154,16913822:741536
g1,270:21002370,16913822
)
g1,270:21002370,16913822
(1,270:21002370,16913822:3046519,502331,215287
g1,270:21395586,16913822
k1,270:21952189,16913822:556603
g1,270:21952190,16913822
x1,270:23099070,16913822
k1,270:23655673,16913822:556603
g1,270:24048889,16913822
)
g1,270:24048889,16913822
(1,270:24048889,16913822:3244016,502331,215287
g1,270:24442105,16913822
k1,270:25097457,16913822:655352
g1,270:25097458,16913822
x1,270:26244338,16913822
k1,270:26899689,16913822:655351
g1,270:27292905,16913822
)
g1,270:27292905,16913822
(1,270:27292905,16913822:3371161,502331,215287
g1,270:27686121,16913822
k1,270:28405045,16913822:718924
g1,270:28405046,16913822
x1,270:29551926,16913822
k1,270:30270850,16913822:718924
g1,270:30664066,16913822
)
g1,270:30664066,16913822
(1,271:30664066,16913822:2653303,502331,215287
g1,270:31057282,16913822
k1,270:31613885,16913822:556603
g1,270:31613886,16913822
x1,270:32760766,16913822
k1,271:33317369,16913822:556603
)
g1,271:33317369,16913822
)
(1,272:7104430,17631440:26212939,502331,215287
g1,271:7104430,17631440
(1,271:7104430,17631440:1849416,502331,215287
r1,271:7104430,17631440:0,717618,215287
k1,271:8560630,17631440:1456200
g1,271:8953846,17631440
)
g1,271:8953846,17631440
(1,271:8953846,17631440:6836468,502331,215287
g1,271:9347062,17631440
g1,271:9347063,17631440
x1,271:11166983,17631440
$1,271:11166983,17631440
(1,271:11166983,17729743:2009779,295640,54614
x1,271:13143994,17729743
)
$1,271:13176762,17631440
k1,271:15397098,17631440:2220336
g1,271:15790314,17631440
)
g1,271:15790314,17631440
(1,271:15790314,17631440:2942552,502331,215287
g1,271:16183530,17631440
k1,271:17261590,17631440:1078060
k1,271:18339650,17631440:1078060
g1,271:18732866,17631440
)
g1,271:18732866,17631440
(1,271:18732866,17631440:2269504,502331,215287
g1,271:19126082,17631440
k1,271:19594550,17631440:468468
g1,271:19594551,17631440
(1,271:19594551,17631440:546135,453666,0
$1,271:19594551,17631440
x1,271:20140686,17631440
$1,271:20140686,17631440
)
k1,271:20609154,17631440:468468
g1,271:21002370,17631440
)
g1,271:21002370,17631440
(1,271:21002370,17631440:3046519,502331,215287
g1,271:21395586,17631440
g1,271:21395586,17631440
g1,271:21395587,17631440
x1,271:22542467,17631440
$1,271:22542467,17631440
(1,271:22542467,17729743:1113206,295640,54614
(1,271:22542467,17729743:1080438,295640,54614
x1,271:23622905,17729743
)
)
$1,271:23655673,17631440
g1,271:23655673,17631440
g1,271:24048889,17631440
)
g1,271:24048889,17631440
(1,271:24048889,17631440:3244016,502331,215287
g1,271:24442105,17631440
k1,271:24540854,17631440:98749
g1,271:24540855,17631440
x1,271:25687735,17631440
$1,271:25687735,17631440
(1,271:25687735,17729743:1113206,295640,54614
(1,271:25687735,17729743:1080438,295640,54614
x1,271:26768173,17729743
)
)
$1,271:26800941,17631440
k1,271:26899689,17631440:98748
g1,271:27292905,17631440
)
g1,271:27292905,17631440
(1,271:27292905,17631440:3371161,502331,215287
g1,271:27686121,17631440
k1,271:27848442,17631440:162321
g1,271:27848443,17631440
x1,271:28995323,17631440
$1,271:28995323,17631440
(1,271:28995323,17729743:1113206,295640,54614
(1,271:28995323,17729743:1080438,295640,54614
x1,271:30075761,17729743
)
)
$1,271:30108529,17631440
k1,271:30270850,17631440:162321
g1,271:30664066,17631440
)
g1,271:30664066,17631440
(1,272:30664066,17631440:2653303,502331,215287
g1,271:31057282,17631440
g1,271:31057282,17631440
g1,271:31057283,17631440
x1,271:32204163,17631440
$1,271:32204163,17631440
(1,271:32204163,17729743:1113206,295640,54614
(1,271:32204163,17729743:1080438,295640,54614
x1,271:33284601,17729743
)
)
$1,271:33317369,17631440
g1,272:33317369,17631440
)
g1,272:33317369,17631440
)
(1,272:7104430,18349058:26212939,502331,215287
g1,272:7104430,18349058
(1,272:7104430,18349058:1849416,502331,215287
r1,272:7104430,18349058:0,717618,215287
k1,272:8560630,18349058:1456200
g1,272:8953846,18349058
)
g1,272:8953846,18349058
(1,272:8953846,18349058:6836468,502331,215287
g1,272:9347062,18349058
g1,272:9347063,18349058
x1,272:11166983,18349058
$1,272:11166983,18349058
(1,272:11166983,18447361:2009779,295640,54614
x1,272:13143994,18447361
)
$1,272:13176762,18349058
k1,272:15397098,18349058:2220336
g1,272:15790314,18349058
)
g1,272:15790314,18349058
(1,272:15790314,18349058:2942552,502331,215287
g1,272:16183530,18349058
k1,272:16396846,18349058:213316
g1,272:16396847,18349058
x1,272:18126335,18349058
k1,272:18339650,18349058:213315
g1,272:18732866,18349058
)
g1,272:18732866,18349058
(1,272:18732866,18349058:2269504,502331,215287
g1,272:19126082,18349058
k1,272:19594550,18349058:468468
g1,272:19594551,18349058
(1,272:19594551,18349058:546135,453666,0
$1,272:19594551,18349058
x1,272:20140686,18349058
$1,272:20140686,18349058
)
k1,272:20609154,18349058:468468
g1,272:21002370,18349058
)
g1,272:21002370,18349058
(1,272:21002370,18349058:3046519,502331,215287
g1,272:21395586,18349058
k1,272:21952189,18349058:556603
g1,272:21952190,18349058
x1,272:23099070,18349058
k1,272:23655673,18349058:556603
g1,272:24048889,18349058
)
g1,272:24048889,18349058
(1,272:24048889,18349058:3244016,502331,215287
g1,272:24442105,18349058
k1,272:25097457,18349058:655352
g1,272:25097458,18349058
x1,272:26244338,18349058
k1,272:26899689,18349058:655351
g1,272:27292905,18349058
)
g1,272:27292905,18349058
(1,272:27292905,18349058:3371161,502331,215287
g1,272:27686121,18349058
k1,272:28405045,18349058:718924
g1,272:28405046,18349058
x1,272:29551926,18349058
k1,272:30270850,18349058:718924
g1,272:30664066,18349058
)
g1,272:30664066,18349058
(1,272:30664066,18349058:2653303,502331,215287
g1,272:31057282,18349058
k1,272:31613885,18349058:556603
g1,272:31613886,18349058
x1,272:32760766,18349058
k1,272:33317369,18349058:556603
)
g1,272:33317369,18349058
)
(1,272:7104430,18701967:26212939,19660,0
g1,272:7104430,18701967
h1,272:7104430,18701967:1849416,19660,0
g1,272:8953846,18701967
(1,272:8953846,18701967:6836468,19660,0
g1,272:9281526,18701967
g1,272:33317370,18701967
g1,272:33317370,18701967
)
g1,276:15790314,18701967
h1,276:15790314,18701967:2942552,0,0
g1,276:18732866,18701967
h1,276:18732866,18701967:2269504,0,0
g1,276:21002370,18701967
h1,276:21002370,18701967:3046519,0,0
g1,276:24048889,18701967
h1,276:24048889,18701967:3244016,0,0
g1,276:27292905,18701967
h1,276:27292905,18701967:3371161,0,0
g1,276:30664066,18701967
h1,276:30664066,18701967:2653303,0,0
g1,272:33317369,18701967
)
(1,274:7104430,19395988:26212939,502331,215287
g1,273:7104430,19395988
(1,273:7104430,19395988:1849416,502331,215287
r1,273:7104430,19395988:0,717618,215287
k1,273:8560630,19395988:1456200
g1,273:8953846,19395988
)
g1,273:8953846,19395988
(1,273:8953846,19395988:6836468,502331,215287
g1,273:9347062,19395988
g1,273:9347063,19395988
x1,273:10657775,19395988
x1,273:13059638,19395988
$1,273:13059638,19395988
(1,273:13059638,19494291:2009779,295640,54614
x1,273:15036649,19494291
)
$1,273:15069417,19395988
$1,273:15069417,19395988
x1,273:15397098,19395988
$1,273:15397098,19395988
g1,273:15397098,19395988
g1,273:15790314,19395988
)
g1,273:15790314,19395988
(1,273:15790314,19395988:2942552,502331,215287
g1,273:16183530,19395988
k1,273:16396846,19395988:213316
g1,273:16396847,19395988
x1,273:18126335,19395988
k1,273:18339650,19395988:213315
g1,273:18732866,19395988
)
g1,273:18732866,19395988
(1,273:18732866,19395988:2269504,502331,215287
g1,273:19126082,19395988
k1,273:19867618,19395988:741536
k1,273:20609154,19395988:741536
g1,273:21002370,19395988
)
g1,273:21002370,19395988
(1,273:21002370,19395988:3046519,502331,215287
g1,273:21395586,19395988
k1,273:21952189,19395988:556603
g1,273:21952190,19395988
x1,273:23099070,19395988
k1,273:23655673,19395988:556603
g1,273:24048889,19395988
)
g1,273:24048889,19395988
(1,273:24048889,19395988:3244016,502331,215287
g1,273:24442105,19395988
k1,273:25097457,19395988:655352
g1,273:25097458,19395988
x1,273:26244338,19395988
k1,273:26899689,19395988:655351
g1,273:27292905,19395988
)
g1,273:27292905,19395988
(1,273:27292905,19395988:3371161,502331,215287
g1,273:27686121,19395988
k1,273:28405045,19395988:718924
g1,273:28405046,19395988
x1,273:29551926,19395988
k1,273:30270850,19395988:718924
g1,273:30664066,19395988
)
g1,273:30664066,19395988
(1,274:30664066,19395988:2653303,502331,215287
g1,273:31057282,19395988
k1,273:31613885,19395988:556603
g1,273:31613886,19395988
x1,273:32760766,19395988
k1,274:33317369,19395988:556603
)
g1,274:33317369,19395988
)
(1,275:7104430,20113606:26212939,502331,215287
g1,274:7104430,20113606
(1,274:7104430,20113606:1849416,502331,215287
r1,274:7104430,20113606:0,717618,215287
k1,274:8560630,20113606:1456200
g1,274:8953846,20113606
)
g1,274:8953846,20113606
(1,274:8953846,20113606:6836468,502331,215287
g1,274:9347062,20113606
g1,274:9347063,20113606
x1,274:11166983,20113606
$1,274:11166983,20113606
(1,274:11166983,20211909:2009779,295640,54614
x1,274:13143994,20211909
)
$1,274:13176762,20113606
k1,274:15397098,20113606:2220336
g1,274:15790314,20113606
)
g1,274:15790314,20113606
(1,274:15790314,20113606:2942552,502331,215287
g1,274:16183530,20113606
k1,274:17261590,20113606:1078060
k1,274:18339650,20113606:1078060
g1,274:18732866,20113606
)
g1,274:18732866,20113606
(1,274:18732866,20113606:2269504,502331,215287
g1,274:19126082,20113606
k1,274:19594550,20113606:468468
g1,274:19594551,20113606
(1,274:19594551,20113606:546135,453666,0
$1,274:19594551,20113606
x1,274:20140686,20113606
$1,274:20140686,20113606
)
k1,274:20609154,20113606:468468
g1,274:21002370,20113606
)
g1,274:21002370,20113606
(1,274:21002370,20113606:3046519,502331,215287
g1,274:21395586,20113606
g1,274:21395586,20113606
g1,274:21395587,20113606
x1,274:22542467,20113606
$1,274:22542467,20113606
(1,274:22542467,20211909:1113206,295640,54614
(1,274:22542467,20211909:1080438,295640,54614
x1,274:23622905,20211909
)
)
$1,274:23655673,20113606
g1,274:23655673,20113606
g1,274:24048889,20113606
)
g1,274:24048889,20113606
(1,274:24048889,20113606:3244016,502331,215287
g1,274:24442105,20113606
k1,274:24540854,20113606:98749
g1,274:24540855,20113606
x1,274:25687735,20113606
$1,274:25687735,20113606
(1,274:25687735,20211909:1113206,295640,54614
(1,274:25687735,20211909:1080438,295640,54614
x1,274:26768173,20211909
)
)
$1,274:26800941,20113606
k1,274:26899689,20113606:98748
g1,274:27292905,20113606
)
g1,274:27292905,20113606
(1,274:27292905,20113606:3371161,502331,215287
g1,274:27686121,20113606
k1,274:27848442,20113606:162321
g1,274:27848443,20113606
x1,274:28995323,20113606
$1,274:28995323,20113606
(1,274:28995323,20211909:1113206,295640,54614
(1,274:28995323,20211909:1080438,295640,54614
x1,274:30075761,20211909
)
)
$1,274:30108529,20113606
k1,274:30270850,20113606:162321
g1,274:30664066,20113606
)
g1,274:30664066,20113606
(1,275:30664066,20113606:2653303,502331,215287
g1,274:31057282,20113606
g1,274:31057282,20113606
g1,274:31057283,20113606
x1,274:32204163,20113606
$1,274:32204163,20113606
(1,274:32204163,20211909:1113206,295640,54614
(1,274:32204163,20211909:1080438,295640,54614
x1,274:33284601,20211909
)
)
$1,274:33317369,20113606
g1,275:33317369,20113606
)
g1,275:33317369,20113606
)
(1,275:7104430,20831224:26212939,502331,215287
g1,275:7104430,20831224
(1,275:7104430,20831224:1849416,502331,215287
r1,275:7104430,20831224:0,717618,215287
k1,275:8560630,20831224:1456200
g1,275:8953846,20831224
)
g1,275:8953846,20831224
(1,275:8953846,20831224:6836468,502331,215287
g1,275:9347062,20831224
g1,275:9347063,20831224
x1,275:11166983,20831224
$1,275:11166983,20831224
(1,275:11166983,20929527:2009779,295640,54614
x1,275:13143994,20929527
)
$1,275:13176762,20831224
k1,275:15397098,20831224:2220336
g1,275:15790314,20831224
)
g1,275:15790314,20831224
(1,275:15790314,20831224:2942552,502331,215287
g1,275:16183530,20831224
k1,275:16396846,20831224:213316
g1,275:16396847,20831224
x1,275:18126335,20831224
k1,275:18339650,20831224:213315
g1,275:18732866,20831224
)
g1,275:18732866,20831224
(1,275:18732866,20831224:2269504,502331,215287
g1,275:19126082,20831224
k1,275:19594550,20831224:468468
g1,275:19594551,20831224
(1,275:19594551,20831224:546135,453666,0
$1,275:19594551,20831224
x1,275:20140686,20831224
$1,275:20140686,20831224
)
k1,275:20609154,20831224:468468
g1,275:21002370,20831224
)
g1,275:21002370,20831224
(1,275:21002370,20831224:3046519,502331,215287
g1,275:21395586,20831224
k1,275:21952189,20831224:556603
g1,275:21952190,20831224
x1,275:23099070,20831224
k1,275:23655673,20831224:556603
g1,275:24048889,20831224
)
g1,275:24048889,20831224
(1,275:24048889,20831224:3244016,502331,215287
g1,275:24442105,20831224
k1,275:25097457,20831224:655352
g1,275:25097458,20831224
x1,275:26244338,20831224
k1,275:26899689,20831224:655351
g1,275:27292905,20831224
)
g1,275:27292905,20831224
(1,275:27292905,20831224:3371161,502331,215287
g1,275:27686121,20831224
k1,275:28405045,20831224:718924
g1,275:28405046,20831224
x1,275:29551926,20831224
k1,275:30270850,20831224:718924
g1,275:30664066,20831224
)
g1,275:30664066,20831224
(1,275:30664066,20831224:2653303,502331,215287
g1,275:31057282,20831224
k1,275:31613885,20831224:556603
g1,275:31613886,20831224
x1,275:32760766,20831224
k1,275:33317369,20831224:556603
)
g1,275:33317369,20831224
)
]
$1,276:33317369,15132728
)
g1,277:33317369,15132728
g1,277:33317369,15132728
)
]
]
(1,245:7104430,23912305:26049576,451540,141880
h1,244:7104430,23912305:0,0,0
x1,244:10850643,23912305
k1,244:11010501,23912305:159858
x1,244:13240365,23912305
k1,244:13442198,23912305:201833
x1,244:13834614,23912305
x1,244:14103315,23912305
k1,244:14263173,23912305:159858
x1,244:14548329,23912305
x1,244:14853071,23912305
x1,244:16370359,23912305
k1,244:16530217,23912305:159858
x1,244:18313739,23912305
k1,244:18473594,23912305:159855
x1,244:20418302,23912305
k1,244:20578956,23912305:160654
x1,244:21327817,23912305
k1,244:21487675,23912305:159858
x1,244:22343786,23912305
k1,244:22503645,23912305:159859
x1,244:25535693,23912305
k1,244:25695551,23912305:159858
x1,244:25909418,23912305
(1,244:25909418,23912305:655360,444328,14416
x1,244:26564778,23912305
)
x1,244:26778645,23912305
k1,244:26938503,23912305:159858
x1,244:27865911,23912305
k1,244:28025769,23912305:159858
x1,244:29310268,23912305
x1,244:30271531,23912305
k1,244:30431390,23912305:159859
x1,244:30645257,23912305
(1,244:30645257,23912305:655360,444328,6548
x1,244:31300617,23912305
)
x1,244:31514484,23912305
k1,244:31674342,23912305:159858
x1,244:32209327,23912305
k1,244:32369185,23912305:159858
x1,244:33154006,23912305
k1,244:33154006,23912305:0
)
(1,245:7104430,24629924:26049576,444328,141880
x1,245:9209057,24629924
k1,244:9364521,24629924:155464
x1,244:11701652,24629924
k1,244:11902020,24629924:200368
x1,244:12900718,24629924
x1,244:13212020,24629924
k1,244:13367483,24629924:155463
x1,244:14151662,24629924
k1,244:14307126,24629924:155464
x1,244:15377104,24629924
x1,244:15973562,24629924
k1,244:16129026,24629924:155464
x1,244:16664011,24629924
k1,244:16819474,24629924:155463
x1,244:17640267,24629924
x1,244:17854134,24629924
x1,244:18567666,24629924
x1,244:19852165,24629924
k1,244:20007620,24629924:155455
x1,244:21934359,24629924
k1,244:22089823,24629924:155464
x1,244:22589488,24629924
k1,244:22744952,24629924:155464
x1,244:24528474,24629924
k1,244:24683929,24629924:155455
x1,244:25218914,24629924
k1,244:25374378,24629924:155464
x1,244:26640880,24629924
k1,244:26841248,24629924:200368
x1,244:27447531,24629924
x1,244:27680262,24629924
k1,244:27835725,24629924:155463
x1,244:29869080,24629924
k1,244:30024544,24629924:155464
x1,244:30309700,24629924
x1,244:33154006,24629924
k1,244:33154006,24629924:0
)
(1,245:7104430,25347543:26049576,450228,141880
x1,245:8568325,25347543
k1,244:8732921,25347543:164596
x1,244:9876005,25347543
k1,244:10040601,25347543:164596
x1,244:11576484,25347543
k1,244:11741079,25347543:164595
x1,244:13204967,25347543
x1,244:13990590,25347543
x1,244:14438384,25347543
k1,244:14602980,25347543:164596
x1,244:16174226,25347543
k1,244:16338822,25347543:164596
x1,244:17874071,25347543
x1,244:18088157,25347543
k1,244:18252753,25347543:164596
x1,244:19181108,25347543
k1,244:19345703,25347543:164595
x1,244:20095963,25347543
k1,244:20260559,25347543:164596
x1,244:23367715,25347543
k1,244:23532311,25347543:164596
x1,244:25353641,25347543
k1,244:25518237,25347543:164596
x1,244:27160854,25347543
x1,244:27374940,25347543
k1,244:27539535,25347543:164595
x1,244:29504224,25347543
k1,244:29668820,25347543:164596
x1,244:30418446,25347543
k1,244:30583042,25347543:164596
x1,244:33154006,25347543
k1,244:33154006,25347543:0
)
(1,245:7104430,26065162:26049576,450228,141880
x1,245:9088172,26065162
g1,244:9252012,26065162
x1,244:10198348,26065162
g1,244:10362188,26065162
x1,244:11708939,26065162
g1,244:11872779,26065162
x1,244:12636923,26065162
g1,244:12800763,26065162
x1,244:14402451,26065162
x1,244:15603715,26065162
g1,244:15767555,26065162
x1,244:17751297,26065162
k1,245:33154006,26065162:15517397
g1,245:33154006,26065162
)
(1,248:7104430,27143229:26049576,450228,141880
h1,246:7104430,27143229:0,0,0
x1,246:7639423,27143229
k1,246:7803499,27143229:164076
x1,246:8624292,27143229
x1,246:8838159,27143229
x1,246:9551691,27143229
x1,246:10836190,27143229
k1,246:11000267,27143229:164077
x1,246:13086919,27143229
k1,246:13251054,27143229:164135
x1,246:13999915,27143229
k1,246:14163992,27143229:164077
x1,246:15269932,27143229
k1,246:15434008,27143229:164076
x1,246:16575926,27143229
k1,246:16740003,27143229:164077
$1,246:16740003,27143229
x1,246:17249729,27143229
$1,246:17249729,27143229
k1,246:17413805,27143229:164076
x1,246:18555723,27143229
k1,246:18719800,27143229:164077
x1,246:19004956,27143229
x1,246:19637384,27143229
k1,246:19801460,27143229:164076
x1,246:21192563,27143229
k1,246:21356640,27143229:164077
x1,246:23069494,27143229
k1,246:23233570,27143229:164076
x1,246:23982430,27143229
k1,246:24146507,27143229:164077
x1,246:25466322,27143229
k1,246:25630398,27143229:164076
x1,246:26772307,27143229
k1,246:26936384,27143229:164077
x1,246:27221540,27143229
k1,246:27385616,27143229:164076
x1,246:28348994,27143229
k1,246:28513071,27143229:164077
$1,246:28513071,27143229
x1,246:29022797,27143229
$1,246:29022797,27143229
k1,246:29186873,27143229:164076
x1,246:30150251,27143229
k1,246:30314328,27143229:164077
x1,246:31598827,27143229
k1,246:31762903,27143229:164076
x1,246:33154006,27143229
k1,246:33154006,27143229:0
)
(1,248:7104430,27860848:26049576,450228,141880
x1,248:8031838,27860848
k1,246:8185034,27860848:153196
x1,246:8470190,27860848
k1,246:8623386,27860848:153196
x1,246:11192359,27860848
k1,246:11345555,27860848:153196
x1,246:11880548,27860848
k1,246:12033744,27860848:153196
x1,246:13817914,27860848
k1,246:13973239,27860848:155325
x1,246:15400304,27860848
k1,246:15553500,27860848:153196
x1,246:16302360,27860848
k1,246:16455556,27860848:153196
x1,246:17882630,27860848
k1,246:18035826,27860848:153196
x1,246:18784687,27860848
k1,246:18937883,27860848:153196
x1,246:20364956,27860848
k1,246:20518152,27860848:153196
x1,246:21302973,27860848
k1,246:21456169,27860848:153196
x1,246:22775976,27860848
k1,246:22929172,27860848:153196
x1,246:24071090,27860848
k1,246:24224286,27860848:153196
$1,246:24224286,27860848
x1,246:24734012,27860848
$1,246:24734012,27860848
k1,246:24887208,27860848:153196
x1,246:26029126,27860848
k1,246:26182322,27860848:153196
x1,246:27895176,27860848
k1,246:28048372,27860848:153196
x1,246:29225617,27860848
k1,246:29378813,27860848:153196
$1,246:29378813,27860848
x1,246:29888539,27860848
$1,246:29888539,27860848
k1,246:30041735,27860848:153196
x1,246:31218980,27860848
k1,246:31372176,27860848:153196
x1,246:31871841,27860848
k1,246:32025037,27860848:153196
x1,246:32238904,27860848
(1,246:32238904,27860848:655360,444328,14416
x1,246:32894264,27860848
)
x1,246:33268694,27860848
k1,246:33154006,27860848:0
)
(1,248:7104430,28578467:26049576,447828,141880
x1,248:7643245,28578467
k1,246:7807103,28578467:163858
x1,246:9819396,28578467
k1,246:9983254,28578467:163858
x1,246:12084813,28578467
k1,246:12248676,28578467:163863
x1,246:13002886,28578467
k1,246:13166744,28578467:163858
x1,246:15105953,28578467
k1,246:15269811,28578467:163858
x1,246:15557004,28578467
k1,246:15720863,28578467:163859
x1,246:16403922,28578467
x1,246:17220106,28578467
x1,246:18549341,28578467
k1,246:18713199,28578467:163858
x1,246:20114240,28578467
k1,246:20278098,28578467:163858
x1,246:21032308,28578467
k1,246:21196166,28578467:163858
x1,246:22381165,28578467
k1,246:22545023,28578467:163858
$1,246:22545023,28578467
x1,246:22927999,28578467
$1,246:23019022,28578467
x1,246:23234417,28578467
x1,246:24742828,28578467
k1,246:24906686,28578467:163858
x1,246:25876929,28578467
k1,246:26040788,28578467:163859
x1,246:26544023,28578467
k1,246:26707881,28578467:163858
x1,246:27174898,28578467
x1,246:28210395,28578467
k1,246:28374253,28578467:163858
x1,246:31104537,28578467
k1,246:31268395,28578467:163858
x1,246:33245101,28578467
k1,246:33154006,28578467:0
)
(1,248:7104430,29296086:26049576,450228,141880
x1,248:8077639,29296086
k1,246:8241587,29296086:163948
$1,246:8241587,29296086
x1,246:8751313,29296086
$1,246:8751313,29296086
k1,246:8915260,29296086:163947
x1,246:9888469,29296086
k1,246:10052417,29296086:163948
x1,246:10808920,29296086
k1,246:10972867,29296086:163947
x1,246:12306150,29296086
k1,246:12470098,29296086:163948
x1,246:13406970,29296086
k1,246:13570918,29296086:163948
x1,246:14544127,29296086
k1,246:14708074,29296086:163947
$1,246:14708074,29296086
x1,246:15217800,29296086
$1,246:15217800,29296086
k1,246:15381748,29296086:163948
x1,246:16354957,29296086
k1,246:16518904,29296086:163947
x1,246:17275407,29296086
k1,246:17439355,29296086:163948
x1,246:18880991,29296086
k1,246:19044939,29296086:163948
x1,246:19657409,29296086
x1,246:20685880,29296086
k1,246:20849827,29296086:163947
x1,246:21174230,29296086
x1,246:21552482,29296086
k1,246:21755965,29296086:203483
x1,246:22296418,29296086
k1,247:22460366,29296086:163948
x1,247:24873897,29296086
k1,247:25037844,29296086:163947
x1,247:27145792,29296086
k1,247:27309767,29296086:163975
x1,247:28066269,29296086
k1,247:28230216,29296086:163947
x1,247:30427697,29296086
k1,247:30591645,29296086:163948
x1,247:30879711,29296086
k1,247:31043658,29296086:163947
x1,247:31872825,29296086
k1,247:32036773,29296086:163948
x1,247:33154006,29296086
k1,247:33154006,29296086:0
)
(1,248:7104430,30013705:26049576,444328,141880
x1,248:8269356,30013705
k1,247:8456659,30013705:187303
x1,247:9125109,30013705
k1,247:9312411,30013705:187302
x1,247:11131284,30013705
k1,247:11318587,30013705:187303
x1,247:11838648,30013705
k1,247:12025950,30013705:187302
x1,247:13250572,30013705
k1,247:13437875,30013705:187303
x1,247:15089641,30013705
k1,247:15282809,30013705:193168
x1,247:16248073,30013705
k1,247:16435375,30013705:187302
x1,247:16732171,30013705
x1,247:17050021,30013705
x1,247:18629913,30013705
k1,247:18817216,30013705:187303
x1,247:19634073,30013705
k1,247:19821375,30013705:187302
x1,247:21862186,30013705
x1,247:22186596,30013705
k1,247:22373899,30013705:187303
x1,247:22930730,30013705
k1,247:23118032,30013705:187302
x1,247:24491712,30013705
k1,247:24679015,30013705:187303
x1,247:25533310,30013705
k1,247:25720612,30013705:187302
x1,247:27131729,30013705
k1,247:27319032,30013705:187303
x1,247:27950061,30013705
x1,247:29011289,30013705
k1,247:29198591,30013705:187302
x1,247:29532825,30013705
x1,247:29922539,30013705
k1,247:30196087,30013705:273548
x1,247:30827116,30013705
x1,247:31071487,30013705
k1,247:31258789,30013705:187302
x1,247:32149846,30013705
k1,247:32337149,30013705:187303
x1,247:33154006,30013705
k1,247:33154006,30013705:0
)
(1,248:7104430,30731324:26049576,444328,141880
x1,248:8641236,30731324
x1,248:10285528,30731324
x1,247:10600757,30731324
k1,247:10765026,30731324:164269
x1,247:11766390,30731324
k1,247:11930659,30731324:164269
x1,247:12681049,30731324
k1,247:12845318,30731324:164269
x1,247:13631742,30731324
k1,247:13796010,30731324:164268
x1,247:16083838,30731324
k1,247:16248107,30731324:164269
x1,247:16784184,30731324
x1,247:19831252,30731324
k1,247:19995628,30731324:164376
x1,247:20924930,30731324
k1,247:21089199,30731324:164269
x1,247:22662055,30731324
k1,247:22826324,30731324:164269
x1,247:25293065,30731324
k1,247:25457334,30731324:164269
x1,247:25671638,30731324
(1,247:25671638,30731324:655360,444328,6548
x1,247:26326998,30731324
)
x1,247:26541302,30731324
k1,247:26705571,30731324:164269
x1,247:27455961,30731324
k1,247:27620229,30731324:164268
x1,247:29229120,30731324
k1,247:29393389,30731324:164269
x1,247:31395489,30731324
k1,247:31559758,30731324:164269
x1,247:32703999,30731324
k1,247:32868268,30731324:164269
x1,247:33154006,30731324
k1,247:33154006,30731324:0
)
(1,248:7104430,31448943:26049576,444328,141880
x1,248:9290676,31448943
k1,247:9454387,31448943:163711
x1,247:10454437,31448943
k1,247:10618148,31448943:163711
x1,247:11173886,31448943
k1,247:11337597,31448943:163711
x1,247:12189549,31448943
x1,247:12856705,31448943
k1,247:13020416,31448943:163711
x1,247:13983786,31448943
k1,247:14147497,31448943:163711
x1,247:15963476,31448943
k1,247:16127187,31448943:163711
x1,247:17682985,31448943
k1,247:17846696,31448943:163711
x1,247:18402434,31448943
k1,247:18566145,31448943:163711
x1,247:19418097,31448943
x1,247:20252042,31448943
k1,247:20415779,31448943:163737
x1,247:21786765,31448943
k1,247:21950476,31448943:163711
x1,247:23136663,31448943
k1,247:23300374,31448943:163711
x1,247:24115628,31448943
k1,247:24279339,31448943:163711
x1,247:27428957,31448943
k1,247:27592668,31448943:163711
x1,247:29260541,31448943
k1,247:29424252,31448943:163711
x1,247:29646412,31448943
(1,247:29646412,31448943:655360,444328,14416
x1,247:30301772,31448943
)
x1,247:30690721,31448943
k1,247:30893838,31448943:203117
x1,247:31523630,31448943
x1,247:31767419,31448943
k1,247:31931130,31448943:163711
x1,247:33154006,31448943
k1,247:33154006,31448943:0
)
(1,248:7104430,32166562:26049576,444328,141880
x1,248:10453024,32166562
x1,248:11961678,32166562
k1,247:12124550,32166562:162872
x1,247:13964490,32166562
k1,247:14127361,32166562:162871
x1,247:15305392,32166562
k1,247:15468263,32166562:162871
x1,247:16425008,32166562
k1,247:16587880,32166562:162872
x1,247:18942638,32166562
k1,247:19105509,32166562:162871
x1,247:20246443,32166562
x1,247:21376890,32166562
k1,247:21539762,32166562:162872
x1,247:21981690,32166562
x1,247:22825571,32166562
k1,247:22988441,32166562:162870
x1,247:24479219,32166562
k1,247:24642285,32166562:163066
x1,247:25599030,32166562
k1,247:25761901,32166562:162871
x1,247:27087031,32166562
x1,247:28301638,32166562
x1,247:29810292,32166562
k1,247:29973164,32166562:162872
x1,247:31813104,32166562
k1,247:31975975,32166562:162871
x1,247:33154006,32166562
k1,247:33154006,32166562:0
)
(1,248:7104430,32884181:26049576,444328,141880
x1,248:8578972,32884181
g1,247:8782132,32884181
x1,247:12932470,32884181
g1,247:13096310,32884181
x1,247:14807419,32884181
g1,247:14971259,32884181
x1,247:15481122,32884181
g1,247:15644962,32884181
x1,247:16810185,32884181
g1,247:16974025,32884181
x1,247:19012822,32884181
g1,247:19176662,32884181
x1,247:20122998,32884181
g1,247:20286838,32884181
x1,247:22724749,32884181
g1,247:22888589,32884181
x1,247:24635757,32884181
g1,247:24799597,32884181
x1,247:25599781,32884181
g1,247:25763621,32884181
x1,247:28274932,32884181
g1,247:28438772,32884181
x1,247:28948635,32884181
g1,247:29112475,32884181
x1,247:31697202,32884181
g1,247:31861042,32884181
x1,247:32989570,32884181
k1,248:33154006,32884181:279124
g1,248:33154006,32884181
)
(1,250:7104430,33962248:26049576,451540,141880
h1,249:7104430,33962248:0,0,0
x1,249:7859287,33962248
x1,249:10117297,33962248
k1,249:10281033,33962248:163736
x1,249:12076637,33962248
k1,249:12240372,33962248:163735
x1,249:13283070,33962248
k1,249:13446806,33962248:163736
x1,249:15836844,33962248
k1,249:16039969,33962248:203125
x1,249:16399608,33962248
x1,249:16928599,33962248
k1,249:17092335,33962248:163736
x1,249:17739158,33962248
k1,249:17902893,33962248:163735
x1,249:19879599,33962248
k1,249:20043335,33962248:163736
x1,249:20977368,33962248
k1,249:21141103,33962248:163735
x1,249:21931531,33962248
k1,249:22095267,33962248:163736
x1,249:22921922,33962248
k1,249:23085657,33962248:163735
x1,249:24199505,33962248
k1,249:24363241,33962248:163736
x1,249:26968689,33962248
k1,249:27132445,33962248:163756
x1,249:28533486,33962248
k1,249:28697222,33962248:163736
x1,249:31930725,33962248
x1,249:32254145,33962248
x1,249:32567741,33962248
x1,249:33060505,33962248
x1,249:33262796,33962248
k1,250:33154006,33962248:0
)
(1,250:7104430,34679867:26049576,444328,141880
x1,250:8583897,34679867
k1,249:8747837,34679867:163940
x1,249:8964105,34679867
x1,249:10479287,34679867
x1,249:10695555,34679867
k1,249:10859494,34679867:163939
x1,249:11292671,34679867
k1,249:11456611,34679867:163940
x1,249:12647064,34679867
k1,249:12811004,34679867:163940
x1,249:13351995,34679867
k1,249:13515935,34679867:163940
x1,249:14309566,34679867
k1,249:14473506,34679867:163940
x1,249:14761863,34679867
x1,249:15070210,34679867
x1,249:17146362,34679867
k1,249:17310301,34679867:163939
x1,249:19132008,34679867
k1,249:19335468,34679867:203460
x1,249:22401548,34679867
k1,249:22565487,34679867:163939
x1,249:22781755,34679867
(1,249:22781755,34679867:655360,444328,14416
x1,249:23437115,34679867
)
x1,249:23653383,34679867
k1,249:23817323,34679867:163940
x1,249:24755142,34679867
k1,249:24919082,34679867:163940
x1,249:26217997,34679867
x1,249:27407136,34679867
(1,249:27407136,34679867:655360,444328,6548
x1,249:28062496,34679867
)
x1,249:28278764,34679867
k1,249:28442704,34679867:163940
x1,249:29235686,34679867
k1,249:29399625,34679867:163939
x1,249:31491504,34679867
k1,249:31655444,34679867:163940
x1,249:32196435,34679867
k1,249:32360375,34679867:163940
x1,249:33154006,34679867
k1,249:33154006,34679867:0
)
(1,250:7104430,35397486:26049576,444328,141880
x1,250:9497328,35397486
k1,249:9661571,35397486:164243
x1,249:10422658,35397486
k1,249:10586901,35397486:164243
x1,249:11420441,35397486
k1,249:11584684,35397486:164243
x1,249:14304595,35397486
k1,249:14468838,35397486:164243
x1,249:15774307,35397486
k1,249:15938550,35397486:164243
x1,249:18693729,35397486
k1,249:18857972,35397486:164243
x1,249:22066802,35397486
k1,249:22271172,35397486:204370
x1,249:22742447,35397486
k1,249:22906689,35397486:164242
x1,249:24429507,35397486
k1,249:24593751,35397486:164244
x1,249:26986022,35397486
k1,249:27150265,35397486:164243
x1,249:27693993,35397486
k1,249:27858236,35397486:164243
x1,249:30613415,35397486
k1,249:30777658,35397486:164243
x1,249:31611850,35397486
k1,249:31776093,35397486:164243
x1,249:33154006,35397486
k1,249:33154006,35397486:0
)
(1,250:7104430,36115105:26049576,444328,141880
x1,250:8403918,36115105
k1,249:8596967,36115105:193049
x1,249:10825599,36115105
k1,249:11018648,36115105:193049
x1,249:12355573,36115105
x1,249:12615600,36115105
k1,249:12808649,36115105:193049
x1,249:13254503,36115105
k1,249:13447551,36115105:193048
x1,249:15750384,36115105
k1,249:15943433,36115105:193049
x1,249:17762975,36115105
x1,249:19321821,36115105
k1,249:19514870,36115105:193049
x1,249:20851795,36115105
x1,249:21111822,36115105
k1,249:21304871,36115105:193049
x1,249:22493390,36115105
k1,249:22686439,36115105:193049
x1,249:22983235,36115105
x1,249:23641879,36115105
k1,249:23834928,36115105:193049
x1,249:25320246,36115105
k1,249:25513294,36115105:193048
x1,249:26478558,36115105
k1,249:26671607,36115105:193049
x1,249:27674291,36115105
x1,249:29000717,36115105
k1,249:29193766,36115105:193049
x1,249:30010623,36115105
k1,249:30203672,36115105:193049
x1,249:30537906,36115105
x1,249:30862316,36115105
x1,249:33154006,36115105
k1,249:33154006,36115105:0
)
(1,250:7104430,36832724:26049576,444328,141880
x1,250:8576025,36832724
k1,249:8779178,36832724:203153
x1,249:9396597,36832724
x1,249:9634566,36832724
k1,249:9798384,36832724:163818
x1,249:11287622,36832724
k1,249:11451440,36832724:163818
x1,249:12105481,36832724
x1,249:12425953,36832724
k1,249:12589771,36832724:163818
x1,249:14878926,36832724
k1,249:15042744,36832724:163818
x1,249:16241615,36832724
x1,249:19946102,36832724
k1,249:20109920,36832724:163818
x1,249:22489981,36832724
k1,249:22653804,36832724:163823
x1,249:22980829,36832724
x1,249:23298030,36832724
x1,249:25685921,36832724
k1,249:25849739,36832724:163818
x1,249:26648977,36832724
k1,249:26812795,36832724:163818
x1,249:28120878,36832724
k1,249:28284696,36832724:163818
x1,249:28938746,36832724
k1,249:29102564,36832724:163818
x1,249:29901802,36832724
k1,249:30065620,36832724:163818
x1,249:33154006,36832724
k1,249:33154006,36832724:0
)
(1,250:7104430,37550343:26049576,444328,141880
x1,250:9367583,37550343
k1,249:9532135,37550343:164552
x1,249:10043528,37550343
k1,249:10208081,37550343:164553
x1,249:11011323,37550343
k1,249:11175875,37550343:164552
x1,249:12454354,37550343
k1,249:12618907,37550343:164553
x1,249:14224734,37550343
k1,249:14389286,37550343:164552
x1,249:16543977,37550343
k1,249:16708530,37550343:164553
x1,249:17256080,37550343
k1,249:17420632,37550343:164552
x1,249:17749295,37550343
x1,249:19495159,37550343
k1,249:19659711,37550343:164552
x1,249:20462953,37550343
k1,249:20627506,37550343:164553
x1,249:23293590,37550343
k1,249:23458142,37550343:164552
x1,249:25977653,37550343
k1,249:26142206,37550343:164553
x1,249:26653599,37550343
k1,249:26818151,37550343:164552
x1,249:29154915,37550343
k1,249:29319467,37550343:164552
x1,249:32441733,37550343
k1,249:32606464,37550343:164731
x1,249:33154006,37550343
k1,249:33154006,37550343:0
)
(1,250:7104430,38267962:26049576,444328,141880
x1,250:9506940,38267962
g1,249:9670780,38267962
x1,249:10180643,38267962
g1,249:10344483,38267962
x1,249:12600866,38267962
g1,249:12764706,38267962
x1,249:13929920,38267962
g1,249:14093760,38267962
x1,249:14967352,38267962
g1,249:15131192,38267962
x1,249:16768919,38267962
g1,249:16932759,38267962
x1,249:18206766,38267962
x1,249:19073805,38267962
g1,249:19237645,38267962
x1,249:21567418,38267962
g1,249:21731258,38267962
x1,249:23369641,38267962
g1,249:23533481,38267962
x1,249:24006649,38267962
x1,249:24618752,38267962
x1,249:24740000,38267962
k1,250:33154006,38267962:8528694
g1,250:33154006,38267962
)
(1,280:7104430,40697350:26049576,451540,7860
(1,280:7104430,40697350:1474560,451540,7860
g1,280:7104430,40697350
x1,280:7923630,40697350
g1,280:8578990,40697350
)
x1,280:10071885,40697350
g1,280:10235725,40697350
x1,280:12274516,40697350
k1,280:22714261,40697350:10439745
k1,280:33154006,40697350:10439745
)
(1,326:7104430,42339533:26049576,444328,141880
x1,326:7488142,42339533
x1,324:8537359,42339533
k1,324:8701185,42339533:163826
x1,324:9031814,42339533
k1,324:9195640,42339533:163826
x1,324:11362551,42339533
k1,324:11526376,42339533:163825
x1,324:13252886,42339533
k1,324:13416712,42339533:163826
x1,324:13967537,42339533
k1,324:14131363,42339533:163826
x1,324:15453872,42339533
k1,324:15617698,42339533:163826
x1,324:16168515,42339533
x1,324:19134318,42339533
k1,324:19298143,42339533:163825
x1,324:22639450,42339533
k1,324:22803276,42339533:163826
x1,324:24492116,42339533
k1,324:24655942,42339533:163826
x1,324:25610795,42339533
k1,324:25774621,42339533:163826
x1,324:26986026,42339533
k1,324:27149852,42339533:163826
x1,324:28802980,42339533
k1,324:28966805,42339533:163825
x1,324:30142507,42339533
k1,324:30306333,42339533:163826
x1,324:32307948,42339533
k1,324:32471774,42339533:163826
x1,324:32875802,42339533
x1,324:33154006,42339533
k1,324:33154006,42339533:0
)
(1,326:7104430,43057152:26049576,444328,141880
x1,326:7960549,43057152
x1,324:9056672,43057152
k1,324:9200355,43057152:143683
x1,324:9485511,43057152
x1,324:10331806,43057152
x1,324:12079345,43057152
k1,324:12223028,43057152:143683
x1,324:13507527,43057152
k1,324:13651190,43057152:143663
x1,324:16362107,43057152
k1,324:16505790,43057152:143683
x1,324:17148042,43057152
k1,324:17291725,43057152:143683
$1,324:17291725,43057152
x1,324:18274768,43057152
k1,324:18345743,43057152:70975
x1,324:18855469,43057152
k1,324:18926445,43057152:70976
x1,324:19909488,43057152
$1,324:19909488,43057152
k1,324:20053171,43057152:143683
x1,324:20588164,43057152
k1,324:20731847,43057152:143683
$1,324:20731847,43057152
x1,324:21714890,43057152
k1,324:21785865,43057152:70975
x1,324:22295591,43057152
k1,324:22366566,43057152:70975
x1,324:23349609,43057152
$1,324:23349609,43057152
k1,324:23493292,43057152:143683
x1,324:25455975,43057152
k1,324:25599659,43057152:143684
x1,324:25884815,43057152
x1,324:26189557,43057152
x1,324:28403043,43057152
k1,324:28550757,43057152:147714
x1,324:30583453,43057152
k1,324:30727136,43057152:143683
x1,324:31226801,43057152
k1,324:31370484,43057152:143683
x1,324:33154006,43057152
k1,324:33154006,43057152:0
)
(1,326:7104430,43774771:26049576,444328,141880
x1,326:7919018,43774771
k1,324:8082206,43774771:163188
x1,324:8378420,43774771
x1,324:10517478,43774771
k1,324:10680665,43774771:163187
x1,324:11940249,43774771
k1,324:12103437,43774771:163188
x1,324:13400376,43774771
k1,324:13563564,43774771:163188
x1,324:14378818,43774771
k1,324:14542006,43774771:163188
x1,324:15394624,43774771
k1,324:15557811,43774771:163187
x1,324:17409813,43774771
k1,324:17573001,43774771:163188
x1,324:18721834,43774771
k1,324:18885022,43774771:163188
x1,324:19404062,43774771
k1,324:19567249,43774771:163187
x1,324:20382503,43774771
k1,324:20545691,43774771:163188
x1,324:20841905,43774771
x1,324:21721397,43774771
x1,324:23536701,43774771
k1,324:23699889,43774771:163188
x1,324:25144935,43774771
k1,324:25308122,43774771:163187
x1,324:27938698,43774771
k1,324:28101886,43774771:163188
x1,324:28620926,43774771
k1,324:28784114,43774771:163188
x1,324:29080328,43774771
x1,324:29737660,43774771
k1,324:29900848,43774771:163188
x1,324:31123735,43774771
k1,324:31286922,43774771:163187
x1,324:31768598,43774771
k1,324:31931786,43774771:163188
x1,324:33154006,43774771
k1,324:33154006,43774771:0
)
(1,326:7104430,44492390:26049576,450228,141880
x1,326:9370272,44492390
k1,324:9568648,44492390:198376
x1,324:9925736,44492390
x1,324:10450905,44492390
k1,324:10600394,44492390:149489
x1,324:12080772,44492390
k1,324:12233131,44492390:152359
x1,324:13803407,44492390
x1,324:15301119,44492390
k1,324:15450607,44492390:149488
x1,324:16841711,44492390
k1,324:16991200,44492390:149489
x1,324:18774722,44492390
k1,324:18924196,44492390:149474
x1,324:22063491,44492390
k1,324:22212980,44492390:149489
x1,324:22997801,44492390
k1,324:23147290,44492390:149489
x1,324:25412480,44492390
k1,324:25564838,44492390:152358
x1,324:27313020,44492390
x1,324:28810732,44492390
k1,324:28960221,44492390:149489
x1,324:32206136,44492390
(1,324:32206136,44492390:655360,444328,14416
x1,324:32861496,44492390
)
x1,324:33235926,44492390
k1,324:33154006,44492390:0
)
(1,326:7104430,45210009:26049576,450228,141880
x1,326:7614293,45210009
k1,324:7778952,45210009:164659
x1,324:8944175,45210009
k1,324:9108834,45210009:164659
x1,324:11729594,45210009
k1,324:11894254,45210009:164660
x1,324:12840590,45210009
k1,324:13005249,45210009:164659
x1,324:14606937,45210009
x1,324:15808201,45210009
k1,324:15972860,45210009:164659
x1,324:18211530,45210009
k1,324:18417148,45210009:205618
x1,324:18781524,45210009
x1,324:19317612,45210009
k1,324:19482271,45210009:164659
x1,324:22103031,45210009
k1,324:22267690,45210009:164659
x1,324:23887729,45210009
k1,324:24052593,45210009:164864
x1,324:25872513,45210009
k1,324:26037172,45210009:164659
x1,324:27602810,45210009
x1,324:27920666,45210009
x1,324:28201818,45210009
k1,324:28366477,45210009:164659
x1,324:31460404,45210009
k1,324:31625063,45210009:164659
x1,324:33154006,45210009
k1,324:33154006,45210009:0
)
(1,326:7104430,45927628:26049576,444328,141880
x1,326:7747994,45927628
k1,324:7912287,45927628:164293
x1,324:10057283,45927628
k1,324:10221690,45927628:164407
x1,324:11472765,45927628
k1,324:11637058,45927628:164293
x1,324:12763295,45927628
k1,324:12927589,45927628:164294
x1,324:13428275,45927628
k1,324:13592568,45927628:164293
x1,324:14879696,45927628
k1,324:15084216,45927628:204520
x1,324:16228457,45927628
k1,324:16392751,45927628:164294
x1,324:18573756,45927628
k1,324:18738049,45927628:164293
x1,324:19703377,45927628
k1,324:19867671,45927628:164294
x1,324:20654095,45927628
k1,324:20818388,45927628:164293
x1,324:23177679,45927628
k1,324:23341972,45927628:164293
x1,324:24735899,45927628
x1,324:25369639,45927628
k1,324:25533933,45927628:164294
x1,324:27321094,45927628
k1,324:27485387,45927628:164293
x1,324:30631076,45927628
k1,324:30795369,45927628:164293
x1,324:33154006,45927628
k1,324:33154006,45927628:0
)
(1,326:7104430,46645247:26049576,444328,141880
x1,326:9892804,46645247
k1,324:10055877,46645247:163073
x1,324:10569818,46645247
k1,324:10732891,46645247:163073
x1,324:11870438,46645247
k1,324:12033511,46645247:163073
x1,324:12914091,46645247
x1,324:14218902,46645247
k1,324:14381975,46645247:163073
x1,324:16363097,46645247
k1,324:16526170,46645247:163073
x1,324:17186772,46645247
k1,324:17349845,46645247:163073
x1,324:18340730,46645247
x1,324:20202371,46645247
k1,324:20365444,46645247:163073
x1,324:22713854,46645247
k1,324:22876927,46645247:163073
x1,324:25996253,46645247
k1,324:26159327,46645247:163074
x1,324:26673268,46645247
k1,324:26836341,46645247:163073
x1,324:29331403,46645247
x1,324:29645320,46645247
x1,324:29928800,46645247
k1,324:30091873,46645247:163073
x1,324:32054497,46645247
k1,324:32257401,46645247:202904
x1,324:32624692,46645247
x1,324:33165147,46645247
k1,324:33154006,46645247:0
)
(1,326:7104430,47362866:26049576,444328,141880
x1,326:7401226,47362866
k1,324:7567970,47362866:166744
x1,324:8941657,47362866
k1,324:9108400,47362866:166743
x1,324:10073664,47362866
x1,324:11281902,47362866
k1,324:11448646,47362866:166744
x1,324:13639183,47362866
k1,324:13805926,47362866:166743
x1,324:15142851,47362866
x1,324:16146322,47362866
k1,324:16313066,47362866:166744
x1,324:16535663,47362866
(1,324:16535663,47362866:655360,444328,6548
x1,324:17191023,47362866
)
x1,324:17580737,47362866
k1,324:17748206,47362866:167469
x1,324:19604524,47362866
k1,324:19771265,47362866:166741
x1,324:20848149,47362866
k1,324:21014892,47362866:166743
x1,324:22611844,47362866
x1,324:22936254,47362866
x1,324:23483253,47362866
k1,324:23649997,47362866:166744
x1,324:24466854,47362866
k1,324:24633597,47362866:166743
x1,324:25487224,47362866
k1,324:25653968,47362866:166744
x1,324:28439422,47362866
k1,324:28606165,47362866:166743
x1,324:31427740,47362866
k1,324:31594484,47362866:166744
x1,324:33154006,47362866
k1,324:33154006,47362866:0
)
]
(1,327:7104430,49328946:26049576,426631,6548
(1,327:7104430,49328946:26049576,426631,6548
k1,327:19965378,49328946:12860948
x1,327:20293058,49328946
k1,327:33154006,49328946:12860948
)
)
]
]
]
!69370
}7
!10
{8
[1,338:4736286,49328946:28417720,44592660,6548
[1,338:4736286,4736286:0,0,0
(1,338:4736286,2245673:0,0,0
k1,338:4736286,2245673:-2302363
)
]
[1,338:4736286,49328946:28417720,44592660,6548
[1,338:7104430,49328946:26049576,47017492,6548
[1,338:7104430,3097886:26049576,786432,0
(1,338:7104430,3097886:26049576,0,0
h1,338:7104430,3097886:26049576,0,0
)
]
[1,338:7104430,47362866:26049576,42626580,0
[1,306:7104430,19794775:26049576,15058489,0
[1,306:7104430,19794775:26049576,15058489,0
(1,284:7104430,6414988:26049576,1219950,215287
h1,284:7104430,6414988:0,0,0
g1,284:7104430,6414988
[1,284:7104430,6414988:26049576,1219950,215287
(1,284:7104430,5697369:26049576,502331,141880
h1,284:7084114,5697369:0,0,0
x1,284:7490945,5697369
x1,284:8547805,5697369
k1,284:8712012,5697369:164207
x1,284:9230033,5697369
k1,284:9433926,5697369:203893
r1,284:9433926,5697369:0,644211,141880
k1,284:9433926,5697369:0
x1,284:12799738,5697369
k1,284:12963945,5697369:164207
x1,284:13518592,5697369
k1,284:13682798,5697369:164206
x1,284:15014482,5697369
k1,284:15178689,5697369:164207
x1,284:17472489,5697369
k1,284:17636695,5697369:164206
x1,284:18598173,5697369
k1,284:18762380,5697369:164207
x1,284:21129431,5697369
k1,284:21293638,5697369:164207
x1,284:22958236,5697369
k1,284:23122443,5697369:164207
x1,284:25378970,5697369
k1,284:25543176,5697369:164206
x1,284:26061197,5697369
k1,284:26225404,5697369:164207
x1,284:27853366,5697369
x1,284:29406099,5697369
k1,284:29570306,5697369:164207
x1,284:30642974,5697369
k1,284:30807180,5697369:164206
x1,284:32471778,5697369
k1,284:32635985,5697369:164207
x1,284:33154006,5697369
k1,284:33154006,5697369:0
)
(1,284:7104430,6414988:26049576,450228,215287
x1,284:9324109,6414988
g1,284:9487949,6414988
x1,284:10871404,6414988
x1,284:12326948,6414988
g1,284:12490788,6414988
x1,284:14038075,6414988
g1,284:14201915,6414988
x1,284:14966059,6414988
g1,284:15129899,6414988
x1,284:16295122,6414988
g1,284:16458962,6414988
x1,284:18024592,6414988
g1,284:18188432,6414988
x1,284:19462439,6414988
g1,284:19626279,6414988
x1,284:20427118,6414988
x1,284:20883902,6414988
g1,284:21047742,6414988
x1,284:22612725,6414988
x1,284:22830957,6414988
g1,284:22994797,6414988
x1,284:23941133,6414988
g1,284:24104973,6414988
x1,284:24869764,6414988
g1,284:25033604,6414988
x1,284:28200939,6414988
g1,284:28364779,6414988
x1,284:29966457,6414988
g1,284:30130297,6414988
x1,284:31804728,6414988
x1,284:32186800,6414988
r1,284:32186800,6414988:0,215287,215287
k1,284:33154006,6414988:967206
g1,284:33154006,6414988
)
]
g1,284:33154006,6414988
g1,284:33154006,6414988
)
(1,306:7104430,13704045:26049576,6418410,6090730
k1,306:9050115,13704045:1945685
h1,288:9050115,13704045:0,0,0
(1,305:9050115,13704045:22158206,6418410,6090730
$1,305:9050115,13704045
[1,305:9050115,13704045:22158206,6418410,6090730
(1,291:9050115,8032086:22158206,502331,215287
g1,290:9050115,8032086
(1,290:9050115,8032086:1849416,502331,215287
r1,290:9050115,8032086:0,717618,215287
k1,290:10506315,8032086:1456200
g1,290:10899531,8032086
)
g1,290:10899531,8032086
(1,290:10899531,8032086:4208023,502331,215287
g1,290:11292747,8032086
g1,290:11292748,8032086
[1,290:11292748,8032086:3421590,0,0
[1,290:11292748,7529755:3421590,0,1435236
(1,290:11292748,8411213:3421590,881458,553778
r1,290:11292748,8411213:0,717618,215287
(1,290:11292748,8411213:3421590,881458,553778
$1,290:11292748,8411213
[1,290:11292748,8411213:3421590,881458,553778
(1,290:11292748,8032086:3421590,502331,215287
g1,290:11292748,8032086
(1,290:11292748,8032086:3421590,502331,215287
r1,290:11292748,8032086:0,717618,215287
g1,290:11292749,8032086
x1,290:14714338,8032086
g1,290:14714338,8032086
)
g1,290:14714338,8032086
)
(1,290:11292748,8749704:3421590,502331,215287
g1,290:11292748,8749704
(1,290:11292748,8749704:3421590,502331,215287
r1,290:11292748,8749704:0,717618,215287
g1,290:11292749,8749704
x1,290:12130293,8749704
x1,290:13076620,8749704
x1,290:14387332,8749704
k1,290:14714338,8749704:327006
)
g1,290:14714338,8749704
)
]
$1,290:14714338,8411213
)
r1,290:14714338,8411213:0,717618,215287
)
]
]
g1,290:14714338,8032086
g1,290:15107554,8032086
)
g1,290:15107554,8032086
(1,290:15107554,8032086:3989782,502331,215287
g1,290:15500770,8032086
g1,290:15500771,8032086
[1,290:15500771,8032086:3203349,0,0
[1,290:15500771,7529755:3203349,0,1435236
(1,290:15500771,8411213:3203349,881458,553778
r1,290:15500771,8411213:0,717618,215287
(1,290:15500771,8411213:3203349,881458,553778
$1,290:15500771,8411213
[1,290:15500771,8411213:3203349,881458,553778
(1,290:15500771,8032086:3203349,502331,215287
g1,290:15500771,8032086
(1,290:15500771,8032086:3203349,502331,215287
r1,290:15500771,8032086:0,717618,215287
g1,290:15500772,8032086
x1,290:18704120,8032086
g1,290:18704120,8032086
)
g1,290:18704120,8032086
)
(1,290:15500771,8749704:3203349,502331,215287
g1,290:15500771,8749704
(1,290:15500771,8749704:3203349,502331,215287
r1,290:15500771,8749704:0,717618,215287
g1,290:15500772,8749704
x1,290:16702035,8749704
g1,290:16865875,8749704
x1,290:18650402,8749704
k1,290:18704120,8749704:53718
)
g1,290:18704120,8749704
)
]
$1,290:18704120,8411213
)
r1,290:18704120,8411213:0,717618,215287
)
]
]
g1,290:18704120,8032086
g1,290:19097336,8032086
)
g1,290:19097336,8032086
(1,291:19097336,8032086:2772151,502331,215287
r1,290:19097336,8032086:0,717618,215287
g1,290:19490552,8032086
k1,290:23897169,8032086:4406617
g1,290:23897170,8032086
x1,290:25426113,8032086
x1,290:26408489,8032086
k1,290:30815105,8032086:4406616
g1,290:31208321,8032086
h1,290:31208321,8032086:0,0,0
)
g1,305:21869487,8032086
h1,305:21869487,8032086:4263736,0,0
g1,305:26133223,8032086
h1,305:26133223,8032086:3371161,0,0
g1,305:29504384,8032086
h1,305:29504384,8032086:1703937,0,0
g1,291:31208321,8032086
)
(1,291:9050115,8749704:22158206,502331,215287
g1,291:9050115,8749704
(1,291:9050115,8749704:1849416,502331,215287
r1,291:9050115,8749704:0,717618,215287
g1,291:9050116,8749704
x1,291:10396867,8749704
k1,291:10506315,8749704:109448
g1,291:10899531,8749704
)
g1,291:10899531,8749704
(1,291:10899531,8749704:4208023,502331,215287
g1,291:11292747,8749704
k1,291:14714338,8749704:3421591
g1,291:15107554,8749704
)
g1,291:15107554,8749704
(1,291:15107554,8749704:3989782,502331,215287
g1,291:15500770,8749704
k1,291:18704120,8749704:3203350
g1,291:19097336,8749704
)
g1,291:19097336,8749704
(1,291:19097336,8749704:2772151,502331,215287
g1,291:19490552,8749704
g1,291:19490552,8749704
g1,291:19490553,8749704
x1,291:20145904,8749704
x1,291:21476271,8749704
g1,291:21476271,8749704
g1,291:21869487,8749704
)
g1,291:21869487,8749704
(1,291:21869487,8749704:4263736,502331,215287
g1,291:22262703,8749704
g1,291:22262703,8749704
g1,291:22262704,8749704
x1,291:23245736,8749704
g1,291:23409576,8749704
x1,291:25740007,8749704
g1,291:25740007,8749704
g1,291:26133223,8749704
)
g1,291:26133223,8749704
(1,291:26133223,8749704:3371161,502331,215287
g1,291:26526439,8749704
g1,291:26526439,8749704
g1,291:26526440,8749704
x1,291:29111168,8749704
g1,291:29111168,8749704
g1,291:29504384,8749704
)
g1,291:29504384,8749704
(1,291:29504384,8749704:1703937,502331,215287
g1,291:29897600,8749704
k1,291:30134193,8749704:236593
g1,291:30134194,8749704
x1,291:30971728,8749704
k1,291:31208321,8749704:236593
)
g1,291:31208321,8749704
)
(1,291:9050115,9102613:22158206,19660,0
g1,291:9050115,9102613
h1,291:9050115,9102613:1849416,19660,0
g1,305:10899531,9102613
h1,305:10899531,9102613:4208023,0,0
g1,305:15107554,9102613
h1,305:15107554,9102613:3989782,0,0
g1,291:19097336,9102613
(1,291:19097336,9102613:2772151,19660,0
g1,291:19425016,9102613
g1,291:31208321,9102613
g1,291:31208321,9102613
)
g1,305:21869487,9102613
h1,305:21869487,9102613:4263736,0,0
g1,305:26133223,9102613
h1,305:26133223,9102613:3371161,0,0
g1,305:29504384,9102613
h1,305:29504384,9102613:1703937,0,0
g1,291:31208321,9102613
)
(1,293:9050115,9796634:22158206,502331,215287
g1,292:9050115,9796634
(1,292:9050115,9796634:1849416,502331,215287
r1,292:9050115,9796634:0,717618,215287
g1,292:9050116,9796634
[1,292:9050116,9796634:1055776,0,0
[1,292:9050116,9294303:1055776,0,2152854
(1,292:9050116,10514252:1055776,502331,215287
r1,292:9050116,10514252:0,717618,215287
x1,292:10105892,10514252
r1,292:10105892,10514252:0,717618,215287
)
]
]
k1,292:10506315,9796634:400423
g1,292:10899531,9796634
)
g1,292:10899531,9796634
(1,292:10899531,9796634:4208023,502331,215287
g1,292:11292747,9796634
g1,292:11292748,9796634
[1,292:11292748,9796634:3093927,0,0
[1,292:11292748,9294303:3093927,0,2152854
(1,292:11292748,10514252:3093927,502331,215287
r1,292:11292748,10514252:0,717618,215287
x1,292:14386675,10514252
r1,292:14386675,10514252:0,717618,215287
)
]
]
k1,292:14714338,9796634:327663
g1,292:15107554,9796634
)
g1,292:15107554,9796634
(1,292:15107554,9796634:3989782,502331,215287
g1,292:15500770,9796634
g1,292:15500771,9796634
x1,292:16301619,9796634
x1,292:18147745,9796634
k1,292:18704120,9796634:556375
g1,292:19097336,9796634
)
g1,292:19097336,9796634
(1,292:19097336,9796634:2772151,502331,215287
g1,292:19490552,9796634
k1,292:19909971,9796634:419419
g1,292:19909972,9796634
x1,292:21056852,9796634
k1,292:21476271,9796634:419419
g1,292:21869487,9796634
)
g1,292:21869487,9796634
(1,292:21869487,9796634:4263736,502331,215287
g1,292:22262703,9796634
k1,292:23427915,9796634:1165212
g1,292:23427916,9796634
x1,292:24574796,9796634
k1,292:25740007,9796634:1165211
g1,292:26133223,9796634
)
g1,292:26133223,9796634
(1,292:26133223,9796634:3371161,502331,215287
g1,292:26526439,9796634
k1,292:27245363,9796634:718924
g1,292:27245364,9796634
x1,292:28392244,9796634
k1,292:29111168,9796634:718924
g1,292:29504384,9796634
)
g1,292:29504384,9796634
(1,293:29504384,9796634:1703937,502331,215287
g1,292:29897600,9796634
k1,292:29979520,9796634:81920
g1,292:29979521,9796634
x1,292:31126401,9796634
k1,293:31208321,9796634:81920
)
g1,293:31208321,9796634
)
(1,294:9050115,10514252:22158206,502331,215287
g1,293:9050115,10514252
(1,293:9050115,10514252:1849416,502331,215287
r1,293:9050115,10514252:0,717618,215287
k1,293:10506315,10514252:1456200
g1,293:10899531,10514252
)
g1,293:10899531,10514252
(1,293:10899531,10514252:4208023,502331,215287
g1,293:11292747,10514252
k1,293:14714338,10514252:3421591
g1,293:15107554,10514252
)
g1,293:15107554,10514252
(1,293:15107554,10514252:3989782,502331,215287
g1,293:15500770,10514252
g1,293:15500771,10514252
x1,293:17867258,10514252
k1,293:18704120,10514252:836862
g1,293:19097336,10514252
)
g1,293:19097336,10514252
(1,293:19097336,10514252:2772151,502331,215287
g1,293:19490552,10514252
k1,293:19909971,10514252:419419
g1,293:19909972,10514252
x1,293:21056852,10514252
k1,293:21476271,10514252:419419
g1,293:21869487,10514252
)
g1,293:21869487,10514252
(1,293:21869487,10514252:4263736,502331,215287
g1,293:22262703,10514252
k1,293:23427915,10514252:1165212
g1,293:23427916,10514252
x1,293:24574796,10514252
k1,293:25740007,10514252:1165211
g1,293:26133223,10514252
)
g1,293:26133223,10514252
(1,293:26133223,10514252:3371161,502331,215287
g1,293:26526439,10514252
k1,293:27245363,10514252:718924
g1,293:27245364,10514252
x1,293:28392244,10514252
k1,293:29111168,10514252:718924
g1,293:29504384,10514252
)
g1,293:29504384,10514252
(1,294:29504384,10514252:1703937,502331,215287
g1,293:29897600,10514252
k1,293:29979520,10514252:81920
g1,293:29979521,10514252
x1,293:31126401,10514252
k1,294:31208321,10514252:81920
)
g1,294:31208321,10514252
)
(1,294:9050115,11231870:22158206,502331,215287
g1,294:9050115,11231870
(1,294:9050115,11231870:1849416,502331,215287
r1,294:9050115,11231870:0,717618,215287
k1,294:10506315,11231870:1456200
g1,294:10899531,11231870
)
g1,294:10899531,11231870
(1,294:10899531,11231870:4208023,502331,215287
g1,294:11292747,11231870
k1,294:14714338,11231870:3421591
g1,294:15107554,11231870
)
g1,294:15107554,11231870
(1,294:15107554,11231870:3989782,502331,215287
g1,294:15500770,11231870
g1,294:15500771,11231870
x1,294:17320691,11231870
k1,294:18704120,11231870:1383429
g1,294:19097336,11231870
)
g1,294:19097336,11231870
(1,294:19097336,11231870:2772151,502331,215287
g1,294:19490552,11231870
k1,294:19909971,11231870:419419
g1,294:19909972,11231870
x1,294:21056852,11231870
k1,294:21476271,11231870:419419
g1,294:21869487,11231870
)
g1,294:21869487,11231870
(1,294:21869487,11231870:4263736,502331,215287
g1,294:22262703,11231870
k1,294:23427915,11231870:1165212
g1,294:23427916,11231870
x1,294:24574796,11231870
k1,294:25740007,11231870:1165211
g1,294:26133223,11231870
)
g1,294:26133223,11231870
(1,294:26133223,11231870:3371161,502331,215287
g1,294:26526439,11231870
k1,294:27245363,11231870:718924
g1,294:27245364,11231870
x1,294:28392244,11231870
k1,294:29111168,11231870:718924
g1,294:29504384,11231870
)
g1,294:29504384,11231870
(1,294:29504384,11231870:1703937,502331,215287
g1,294:29897600,11231870
k1,294:29979520,11231870:81920
g1,294:29979521,11231870
x1,294:31126401,11231870
k1,294:31208321,11231870:81920
)
g1,294:31208321,11231870
)
(1,294:9050115,11584779:22158206,19660,0
g1,294:9050115,11584779
h1,294:9050115,11584779:1849416,19660,0
g1,305:10899531,11584779
h1,305:10899531,11584779:4208023,0,0
g1,294:15107554,11584779
(1,294:15107554,11584779:3989782,19660,0
g1,294:15435234,11584779
g1,294:31208321,11584779
g1,294:31208321,11584779
)
g1,305:19097336,11584779
h1,305:19097336,11584779:2772151,0,0
g1,305:21869487,11584779
h1,305:21869487,11584779:4263736,0,0
g1,305:26133223,11584779
h1,305:26133223,11584779:3371161,0,0
g1,305:29504384,11584779
h1,305:29504384,11584779:1703937,0,0
g1,294:31208321,11584779
)
(1,296:9050115,12278800:22158206,502331,215287
g1,295:9050115,12278800
(1,295:9050115,12278800:1849416,502331,215287
r1,295:9050115,12278800:0,717618,215287
g1,295:9050116,12278800
[1,295:9050116,12278800:1383456,0,0
[1,295:9050116,11776469:1383456,0,2152854
(1,295:9050116,12996418:1383456,502331,215287
r1,295:9050116,12996418:0,717618,215287
x1,295:10433572,12996418
r1,295:10433572,12996418:0,717618,215287
)
]
]
k1,295:10506315,12278800:72743
g1,295:10899531,12278800
)
g1,295:10899531,12278800
(1,295:10899531,12278800:4208023,502331,215287
g1,295:11292747,12278800
g1,295:11292748,12278800
[1,295:11292748,12278800:3093927,0,0
[1,295:11292748,11776469:3093927,0,2152854
(1,295:11292748,12996418:3093927,502331,215287
r1,295:11292748,12996418:0,717618,215287
x1,295:14386675,12996418
r1,295:14386675,12996418:0,717618,215287
)
]
]
k1,295:14714338,12278800:327663
g1,295:15107554,12278800
)
g1,295:15107554,12278800
(1,295:15107554,12278800:3989782,502331,215287
g1,295:15500770,12278800
g1,295:15500771,12278800
x1,295:16301619,12278800
x1,295:18147745,12278800
k1,295:18704120,12278800:556375
g1,295:19097336,12278800
)
g1,295:19097336,12278800
(1,295:19097336,12278800:2772151,502331,215287
g1,295:19490552,12278800
k1,295:19909971,12278800:419419
g1,295:19909972,12278800
x1,295:21056852,12278800
k1,295:21476271,12278800:419419
g1,295:21869487,12278800
)
g1,295:21869487,12278800
(1,295:21869487,12278800:4263736,502331,215287
g1,295:22262703,12278800
k1,295:23591755,12278800:1329052
g1,295:23591756,12278800
x1,295:24410956,12278800
k1,295:25740007,12278800:1329051
g1,295:26133223,12278800
)
g1,295:26133223,12278800
(1,295:26133223,12278800:3371161,502331,215287
g1,295:26526439,12278800
k1,295:27245363,12278800:718924
g1,295:27245364,12278800
x1,295:28392244,12278800
k1,295:29111168,12278800:718924
g1,295:29504384,12278800
)
g1,295:29504384,12278800
(1,296:29504384,12278800:1703937,502331,215287
g1,295:29897600,12278800
k1,295:29979520,12278800:81920
g1,295:29979521,12278800
x1,295:31126401,12278800
k1,296:31208321,12278800:81920
)
g1,296:31208321,12278800
)
(1,297:9050115,12996418:22158206,502331,215287
g1,296:9050115,12996418
(1,296:9050115,12996418:1849416,502331,215287
r1,296:9050115,12996418:0,717618,215287
k1,296:10506315,12996418:1456200
g1,296:10899531,12996418
)
g1,296:10899531,12996418
(1,296:10899531,12996418:4208023,502331,215287
g1,296:11292747,12996418
k1,296:14714338,12996418:3421591
g1,296:15107554,12996418
)
g1,296:15107554,12996418
(1,296:15107554,12996418:3989782,502331,215287
g1,296:15500770,12996418
g1,296:15500771,12996418
x1,296:17867258,12996418
k1,296:18704120,12996418:836862
g1,296:19097336,12996418
)
g1,296:19097336,12996418
(1,296:19097336,12996418:2772151,502331,215287
g1,296:19490552,12996418
k1,296:19909971,12996418:419419
g1,296:19909972,12996418
x1,296:21056852,12996418
k1,296:21476271,12996418:419419
g1,296:21869487,12996418
)
g1,296:21869487,12996418
(1,296:21869487,12996418:4263736,502331,215287
g1,296:22262703,12996418
k1,296:23591755,12996418:1329052
g1,296:23591756,12996418
x1,296:24410956,12996418
k1,296:25740007,12996418:1329051
g1,296:26133223,12996418
)
g1,296:26133223,12996418
(1,296:26133223,12996418:3371161,502331,215287
g1,296:26526439,12996418
k1,296:27245363,12996418:718924
g1,296:27245364,12996418
x1,296:28392244,12996418
k1,296:29111168,12996418:718924
g1,296:29504384,12996418
)
g1,296:29504384,12996418
(1,297:29504384,12996418:1703937,502331,215287
g1,296:29897600,12996418
k1,296:29979520,12996418:81920
g1,296:29979521,12996418
x1,296:31126401,12996418
k1,297:31208321,12996418:81920
)
g1,297:31208321,12996418
)
(1,297:9050115,13714036:22158206,502331,215287
g1,297:9050115,13714036
(1,297:9050115,13714036:1849416,502331,215287
r1,297:9050115,13714036:0,717618,215287
k1,297:10506315,13714036:1456200
g1,297:10899531,13714036
)
g1,297:10899531,13714036
(1,297:10899531,13714036:4208023,502331,215287
g1,297:11292747,13714036
k1,297:14714338,13714036:3421591
g1,297:15107554,13714036
)
g1,297:15107554,13714036
(1,297:15107554,13714036:3989782,502331,215287
g1,297:15500770,13714036
g1,297:15500771,13714036
x1,297:17320691,13714036
k1,297:18704120,13714036:1383429
g1,297:19097336,13714036
)
g1,297:19097336,13714036
(1,297:19097336,13714036:2772151,502331,215287
g1,297:19490552,13714036
k1,297:19909971,13714036:419419
g1,297:19909972,13714036
x1,297:21056852,13714036
k1,297:21476271,13714036:419419
g1,297:21869487,13714036
)
g1,297:21869487,13714036
(1,297:21869487,13714036:4263736,502331,215287
g1,297:22262703,13714036
k1,297:23427915,13714036:1165212
g1,297:23427916,13714036
x1,297:24574796,13714036
k1,297:25740007,13714036:1165211
g1,297:26133223,13714036
)
g1,297:26133223,13714036
(1,297:26133223,13714036:3371161,502331,215287
g1,297:26526439,13714036
k1,297:27245363,13714036:718924
g1,297:27245364,13714036
x1,297:28392244,13714036
k1,297:29111168,13714036:718924
g1,297:29504384,13714036
)
g1,297:29504384,13714036
(1,297:29504384,13714036:1703937,502331,215287
g1,297:29897600,13714036
k1,297:29979520,13714036:81920
g1,297:29979521,13714036
x1,297:31126401,13714036
k1,297:31208321,13714036:81920
)
g1,297:31208321,13714036
)
(1,299:9050115,14774076:22158206,502331,215287
g1,298:9050115,14774076
(1,298:9050115,14774076:1849416,502331,215287
r1,298:9050115,14774076:0,717618,215287
g1,298:9050116,14774076
x1,298:10506315,14774076
g1,298:10506315,14774076
g1,298:10899531,14774076
)
g1,298:10899531,14774076
(1,298:10899531,14774076:4208023,502331,215287
g1,298:11292747,14774076
k1,298:14714338,14774076:3421591
g1,298:15107554,14774076
)
g1,298:15107554,14774076
(1,298:15107554,14774076:3989782,502331,215287
g1,298:15500770,14774076
k1,298:18704120,14774076:3203350
g1,298:19097336,14774076
)
g1,298:19097336,14774076
(1,298:19097336,14774076:2772151,502331,215287
g1,298:19490552,14774076
k1,298:20483412,14774076:992860
k1,298:21476271,14774076:992859
g1,298:21869487,14774076
)
g1,298:21869487,14774076
(1,298:21869487,14774076:4263736,502331,215287
g1,298:22262703,14774076
k1,298:24001355,14774076:1738652
k1,298:25740007,14774076:1738652
g1,298:26133223,14774076
)
g1,298:26133223,14774076
(1,298:26133223,14774076:3371161,502331,215287
g1,298:26526439,14774076
k1,298:27818804,14774076:1292365
k1,298:29111168,14774076:1292364
g1,298:29504384,14774076
)
g1,298:29504384,14774076
(1,299:29504384,14774076:1703937,502331,215287
g1,298:29897600,14774076
k1,298:30552961,14774076:655361
k1,299:31208321,14774076:655360
)
g1,299:31208321,14774076
)
(1,300:9050115,15491694:22158206,502331,215287
g1,299:9050115,15491694
(1,299:9050115,15491694:1849416,502331,215287
r1,299:9050115,15491694:0,717618,215287
g1,299:9050116,15491694
[1,299:9050116,15491694:1055776,0,0
[1,299:9050116,14989363:1055776,0,4305708
(1,299:9050116,17285739:1055776,502331,215287
r1,299:9050116,17285739:0,717618,215287
x1,299:10105892,17285739
r1,299:10105892,17285739:0,717618,215287
)
]
]
k1,299:10506315,15491694:400423
g1,299:10899531,15491694
)
g1,299:10899531,15491694
(1,299:10899531,15491694:4208023,502331,215287
g1,299:11292747,15491694
g1,299:11292748,15491694
[1,299:11292748,15491694:3093927,0,0
[1,299:11292748,14989363:3093927,0,2152854
(1,299:11292748,16209312:3093927,502331,215287
r1,299:11292748,16209312:0,717618,215287
x1,299:14386675,16209312
r1,299:14386675,16209312:0,717618,215287
)
]
]
k1,299:14714338,15491694:327663
g1,299:15107554,15491694
)
g1,299:15107554,15491694
(1,299:15107554,15491694:3989782,502331,215287
g1,299:15500770,15491694
g1,299:15500771,15491694
x1,299:16301619,15491694
x1,299:18147745,15491694
k1,299:18704120,15491694:556375
g1,299:19097336,15491694
)
g1,299:19097336,15491694
(1,299:19097336,15491694:2772151,502331,215287
g1,299:19490552,15491694
k1,299:19909971,15491694:419419
g1,299:19909972,15491694
x1,299:21056852,15491694
k1,299:21476271,15491694:419419
g1,299:21869487,15491694
)
g1,299:21869487,15491694
(1,299:21869487,15491694:4263736,502331,215287
g1,299:22262703,15491694
k1,299:23427915,15491694:1165212
g1,299:23427916,15491694
x1,299:24574796,15491694
k1,299:25740007,15491694:1165211
g1,299:26133223,15491694
)
g1,299:26133223,15491694
(1,299:26133223,15491694:3371161,502331,215287
g1,299:26526439,15491694
k1,299:27245363,15491694:718924
g1,299:27245364,15491694
x1,299:28392244,15491694
k1,299:29111168,15491694:718924
g1,299:29504384,15491694
)
g1,299:29504384,15491694
(1,300:29504384,15491694:1703937,502331,215287
g1,299:29897600,15491694
k1,299:29979520,15491694:81920
g1,299:29979521,15491694
x1,299:31126401,15491694
k1,300:31208321,15491694:81920
)
g1,300:31208321,15491694
)
(1,301:9050115,16209312:22158206,502331,215287
g1,300:9050115,16209312
(1,300:9050115,16209312:1849416,502331,215287
r1,300:9050115,16209312:0,717618,215287
k1,300:10506315,16209312:1456200
g1,300:10899531,16209312
)
g1,300:10899531,16209312
(1,300:10899531,16209312:4208023,502331,215287
g1,300:11292747,16209312
k1,300:14714338,16209312:3421591
g1,300:15107554,16209312
)
g1,300:15107554,16209312
(1,300:15107554,16209312:3989782,502331,215287
g1,300:15500770,16209312
g1,300:15500771,16209312
x1,300:17867258,16209312
k1,300:18704120,16209312:836862
g1,300:19097336,16209312
)
g1,300:19097336,16209312
(1,300:19097336,16209312:2772151,502331,215287
g1,300:19490552,16209312
k1,300:19909971,16209312:419419
g1,300:19909972,16209312
x1,300:21056852,16209312
k1,300:21476271,16209312:419419
g1,300:21869487,16209312
)
g1,300:21869487,16209312
(1,300:21869487,16209312:4263736,502331,215287
g1,300:22262703,16209312
k1,300:23427915,16209312:1165212
g1,300:23427916,16209312
x1,300:24574796,16209312
k1,300:25740007,16209312:1165211
g1,300:26133223,16209312
)
g1,300:26133223,16209312
(1,300:26133223,16209312:3371161,502331,215287
g1,300:26526439,16209312
k1,300:27245363,16209312:718924
g1,300:27245364,16209312
x1,300:28392244,16209312
k1,300:29111168,16209312:718924
g1,300:29504384,16209312
)
g1,300:29504384,16209312
(1,301:29504384,16209312:1703937,502331,215287
g1,300:29897600,16209312
k1,300:29979520,16209312:81920
g1,300:29979521,16209312
x1,300:31126401,16209312
k1,301:31208321,16209312:81920
)
g1,301:31208321,16209312
)
(1,301:9050115,16926930:22158206,502331,215287
g1,301:9050115,16926930
(1,301:9050115,16926930:1849416,502331,215287
r1,301:9050115,16926930:0,717618,215287
k1,301:10506315,16926930:1456200
g1,301:10899531,16926930
)
g1,301:10899531,16926930
(1,301:10899531,16926930:4208023,502331,215287
g1,301:11292747,16926930
k1,301:14714338,16926930:3421591
g1,301:15107554,16926930
)
g1,301:15107554,16926930
(1,301:15107554,16926930:3989782,502331,215287
g1,301:15500770,16926930
g1,301:15500771,16926930
x1,301:17320691,16926930
k1,301:18704120,16926930:1383429
g1,301:19097336,16926930
)
g1,301:19097336,16926930
(1,301:19097336,16926930:2772151,502331,215287
g1,301:19490552,16926930
k1,301:19909971,16926930:419419
g1,301:19909972,16926930
x1,301:21056852,16926930
k1,301:21476271,16926930:419419
g1,301:21869487,16926930
)
g1,301:21869487,16926930
(1,301:21869487,16926930:4263736,502331,215287
g1,301:22262703,16926930
k1,301:23427915,16926930:1165212
g1,301:23427916,16926930
x1,301:24574796,16926930
k1,301:25740007,16926930:1165211
g1,301:26133223,16926930
)
g1,301:26133223,16926930
(1,301:26133223,16926930:3371161,502331,215287
g1,301:26526439,16926930
k1,301:27245363,16926930:718924
g1,301:27245364,16926930
x1,301:28392244,16926930
k1,301:29111168,16926930:718924
g1,301:29504384,16926930
)
g1,301:29504384,16926930
(1,301:29504384,16926930:1703937,502331,215287
g1,301:29897600,16926930
k1,301:29979520,16926930:81920
g1,301:29979521,16926930
x1,301:31126401,16926930
k1,301:31208321,16926930:81920
)
g1,301:31208321,16926930
)
(1,301:9050115,17279839:22158206,19660,0
g1,301:9050115,17279839
h1,301:9050115,17279839:1849416,19660,0
g1,305:10899531,17279839
h1,305:10899531,17279839:4208023,0,0
g1,301:15107554,17279839
(1,301:15107554,17279839:3989782,19660,0
g1,301:15435234,17279839
g1,301:31208321,17279839
g1,301:31208321,17279839
)
g1,305:19097336,17279839
h1,305:19097336,17279839:2772151,0,0
g1,305:21869487,17279839
h1,305:21869487,17279839:4263736,0,0
g1,305:26133223,17279839
h1,305:26133223,17279839:3371161,0,0
g1,305:29504384,17279839
h1,305:29504384,17279839:1703937,0,0
g1,301:31208321,17279839
)
(1,303:9050115,17973860:22158206,502331,215287
g1,302:9050115,17973860
(1,302:9050115,17973860:1849416,502331,215287
r1,302:9050115,17973860:0,717618,215287
k1,302:10506315,17973860:1456200
g1,302:10899531,17973860
)
g1,302:10899531,17973860
(1,302:10899531,17973860:4208023,502331,215287
g1,302:11292747,17973860
g1,302:11292748,17973860
[1,302:11292748,17973860:2293079,0,0
[1,302:11292748,17471529:2293079,0,2152854
(1,302:11292748,18691478:2293079,502331,215287
r1,302:11292748,18691478:0,717618,215287
x1,302:12603460,18691478
x1,302:13585827,18691478
r1,302:13585827,18691478:0,717618,215287
)
]
]
k1,302:14714338,17973860:1128511
g1,302:15107554,17973860
)
g1,302:15107554,17973860
(1,302:15107554,17973860:3989782,502331,215287
g1,302:15500770,17973860
g1,302:15500771,17973860
x1,302:16301619,17973860
x1,302:18147745,17973860
k1,302:18704120,17973860:556375
g1,302:19097336,17973860
)
g1,302:19097336,17973860
(1,302:19097336,17973860:2772151,502331,215287
g1,302:19490552,17973860
k1,302:19909971,17973860:419419
g1,302:19909972,17973860
x1,302:21056852,17973860
k1,302:21476271,17973860:419419
g1,302:21869487,17973860
)
g1,302:21869487,17973860
(1,302:21869487,17973860:4263736,502331,215287
g1,302:22262703,17973860
k1,302:23427915,17973860:1165212
g1,302:23427916,17973860
x1,302:24574796,17973860
k1,302:25740007,17973860:1165211
g1,302:26133223,17973860
)
g1,302:26133223,17973860
(1,302:26133223,17973860:3371161,502331,215287
g1,302:26526439,17973860
k1,302:27245363,17973860:718924
g1,302:27245364,17973860
x1,302:28392244,17973860
k1,302:29111168,17973860:718924
g1,302:29504384,17973860
)
g1,302:29504384,17973860
(1,303:29504384,17973860:1703937,502331,215287
g1,302:29897600,17973860
k1,302:29979520,17973860:81920
g1,302:29979521,17973860
x1,302:31126401,17973860
k1,303:31208321,17973860:81920
)
g1,303:31208321,17973860
)
(1,304:9050115,18691478:22158206,502331,215287
g1,303:9050115,18691478
(1,303:9050115,18691478:1849416,502331,215287
r1,303:9050115,18691478:0,717618,215287
k1,303:10506315,18691478:1456200
g1,303:10899531,18691478
)
g1,303:10899531,18691478
(1,303:10899531,18691478:4208023,502331,215287
g1,303:11292747,18691478
k1,303:14714338,18691478:3421591
g1,303:15107554,18691478
)
g1,303:15107554,18691478
(1,303:15107554,18691478:3989782,502331,215287
g1,303:15500770,18691478
g1,303:15500771,18691478
x1,303:17867258,18691478
k1,303:18704120,18691478:836862
g1,303:19097336,18691478
)
g1,303:19097336,18691478
(1,303:19097336,18691478:2772151,502331,215287
g1,303:19490552,18691478
k1,303:19909971,18691478:419419
g1,303:19909972,18691478
x1,303:21056852,18691478
k1,303:21476271,18691478:419419
g1,303:21869487,18691478
)
g1,303:21869487,18691478
(1,303:21869487,18691478:4263736,502331,215287
g1,303:22262703,18691478
k1,303:23427915,18691478:1165212
g1,303:23427916,18691478
x1,303:24574796,18691478
k1,303:25740007,18691478:1165211
g1,303:26133223,18691478
)
g1,303:26133223,18691478
(1,303:26133223,18691478:3371161,502331,215287
g1,303:26526439,18691478
k1,303:27245363,18691478:718924
g1,303:27245364,18691478
x1,303:28392244,18691478
k1,303:29111168,18691478:718924
g1,303:29504384,18691478
)
g1,303:29504384,18691478
(1,304:29504384,18691478:1703937,502331,215287
g1,303:29897600,18691478
k1,303:29979520,18691478:81920
g1,303:29979521,18691478
x1,303:31126401,18691478
k1,304:31208321,18691478:81920
)
g1,304:31208321,18691478
)
(1,304:9050115,19409096:22158206,502331,215287
g1,304:9050115,19409096
(1,304:9050115,19409096:1849416,502331,215287
r1,304:9050115,19409096:0,717618,215287
k1,304:10506315,19409096:1456200
g1,304:10899531,19409096
)
g1,304:10899531,19409096
(1,304:10899531,19409096:4208023,502331,215287
g1,304:11292747,19409096
k1,304:14714338,19409096:3421591
g1,304:15107554,19409096
)
g1,304:15107554,19409096
(1,304:15107554,19409096:3989782,502331,215287
g1,304:15500770,19409096
g1,304:15500771,19409096
x1,304:17320691,19409096
k1,304:18704120,19409096:1383429
g1,304:19097336,19409096
)
g1,304:19097336,19409096
(1,304:19097336,19409096:2772151,502331,215287
g1,304:19490552,19409096
k1,304:19909971,19409096:419419
g1,304:19909972,19409096
x1,304:21056852,19409096
k1,304:21476271,19409096:419419
g1,304:21869487,19409096
)
g1,304:21869487,19409096
(1,304:21869487,19409096:4263736,502331,215287
g1,304:22262703,19409096
k1,304:23427915,19409096:1165212
g1,304:23427916,19409096
x1,304:24574796,19409096
k1,304:25740007,19409096:1165211
g1,304:26133223,19409096
)
g1,304:26133223,19409096
(1,304:26133223,19409096:3371161,502331,215287
g1,304:26526439,19409096
k1,304:27245363,19409096:718924
g1,304:27245364,19409096
x1,304:28392244,19409096
k1,304:29111168,19409096:718924
g1,304:29504384,19409096
)
g1,304:29504384,19409096
(1,304:29504384,19409096:1703937,502331,215287
g1,304:29897600,19409096
g1,304:29897600,19409096
g1,304:29897601,19409096
x1,304:31044481,19409096
g1,304:31208321,19409096
g1,304:31208321,19409096
)
g1,304:31208321,19409096
)
]
$1,305:31208321,13704045
)
g1,306:31208321,13704045
k1,306:33154006,13704045:1945685
)
]
]
[1,322:7104430,29671163:26049576,9034119,0
[1,322:7104430,29671163:26049576,9034119,0
(1,309:7104430,23750984:26049576,2655188,215287
h1,309:7104430,23750984:0,0,0
g1,309:7104430,23750984
[1,309:7104430,23750984:26049576,2655188,215287
(1,309:7104430,21598127:26049576,502331,141880
h1,309:7084114,21598127:0,0,0
x1,309:7485739,21598127
x1,309:8528405,21598127
k1,309:8692288,21598127:163883
x1,309:9203681,21598127
k1,309:9406926,21598127:203245
r1,309:9406926,21598127:0,644211,141880
k1,309:9406926,21598127:0
x1,309:12729671,21598127
k1,309:12893553,21598127:163882
x1,309:13441103,21598127
k1,309:13604986,21598127:163883
x1,309:15430367,21598127
k1,309:15594249,21598127:163882
x1,309:16323872,21598127
k1,309:16487755,21598127:163883
x1,309:17145073,21598127
k1,309:17308955,21598127:163882
x1,309:18258130,21598127
k1,309:18422013,21598127:163883
x1,309:19407994,21598127
k1,309:19571876,21598127:163882
x1,309:20813558,21598127
k1,309:20977441,21598127:163883
x1,309:21963422,21598127
k1,309:22127304,21598127:163882
x1,309:23843548,21598127
k1,309:24007431,21598127:163883
x1,309:26618303,21598127
k1,309:26782196,21598127:163893
x1,309:27548633,21598127
k1,309:27712515,21598127:163882
x1,309:28223908,21598127
x1,309:29959226,21598127
k1,309:30123109,21598127:163883
x1,309:33154006,21598127
k1,309:33154006,21598127:0
)
(1,309:7104430,22315746:26049576,444328,141880
x1,309:8676474,22315746
k1,309:8839679,22315746:163205
x1,309:9801157,22315746
k1,309:9964202,22315746:163045
x1,309:10703282,22315746
k1,309:10866328,22315746:163046
x1,309:11384349,22315746
x1,309:12957061,22315746
k1,309:13120107,22315746:163046
x1,309:15117620,22315746
k1,309:15280666,22315746:163046
x1,309:15835313,22315746
k1,309:15998359,22315746:163046
x1,309:20862990,22315746
k1,309:21065885,22315746:202895
x1,309:23026764,22315746
k1,309:23189810,22315746:163046
x1,309:24114663,22315746
x1,309:24911941,22315746
k1,309:25074987,22315746:163046
x1,309:25593008,22315746
k1,309:25756053,22315746:163045
x1,309:26569706,22315746
k1,309:26732752,22315746:163046
x1,309:28027135,22315746
k1,309:28190181,22315746:163046
x1,309:29003169,22315746
k1,309:29166215,22315746:163046
x1,309:30719622,22315746
k1,309:30882667,22315746:163045
x1,309:32047223,22315746
k1,309:32250118,22315746:202895
x1,309:32620324,22315746
x1,309:33165147,22315746
k1,309:33154006,22315746:0
)
(1,309:7104430,23033365:26049576,444328,141880
x1,309:10390586,23033365
k1,309:10608927,23033365:218341
x1,309:11425784,23033365
k1,309:11633226,23033365:207442
x1,309:12673341,23033365
k1,309:12880782,23033365:207441
x1,309:14886167,23033365
k1,309:15093608,23033365:207441
x1,309:16022103,23033365
x1,309:16748377,23033365
k1,309:16955818,23033365:207441
x1,309:17772675,23033365
k1,309:17980117,23033365:207442
x1,309:19725452,23033365
k1,309:19932893,23033365:207441
x1,309:20489724,23033365
k1,309:20697165,23033365:207441
x1,309:22553483,23033365
k1,309:22760881,23033365:207398
x1,309:24617852,23033365
k1,309:24825293,23033365:207441
x1,309:26013812,23033365
k1,309:26221253,23033365:207441
x1,309:27483980,23033365
k1,309:27691378,23033365:207398
x1,309:29529646,23033365
k1,309:29747987,23033365:218341
x1,309:30899077,23033365
x1,309:31446084,23033365
x1,309:32188742,23033365
x1,309:33154006,23033365
k1,309:33154006,23033365:0
)
(1,309:7104430,23750984:26049576,444328,215287
x1,309:10290100,23750984
g1,309:10453940,23750984
x1,309:11400276,23750984
g1,309:11564116,23750984
x1,309:12437700,23750984
g1,309:12601540,23750984
x1,309:13256900,23750984
g1,309:13420740,23750984
x1,309:14367076,23750984
x1,309:14668547,23750984
x1,309:16985871,23750984
g1,309:17149711,23750984
x1,309:18714686,23750984
g1,309:18878526,23750984
x1,309:19388389,23750984
g1,309:19552229,23750984
x1,309:24340250,23750984
r1,309:24340250,23750984:0,215287,215287
k1,309:33154006,23750984:8813756
g1,309:33154006,23750984
)
]
g1,309:33154006,23750984
g1,309:33154006,23750984
)
(1,322:7104430,27310237:26049576,2688606,2360926
k1,322:7109282,27310237:4852
h1,313:7109282,27310237:0,0,0
(1,321:7109282,27310237:26039873,2688606,2360926
$1,321:7109282,27310237
[1,321:7109282,27310237:26039873,2688606,2360926
(1,316:7109282,25368082:26039873,502331,215287
g1,315:7109282,25368082
(1,315:7109282,25368082:2977945,502331,215287
r1,315:7109282,25368082:0,717618,215287
k1,315:9694011,25368082:2584729
g1,315:10087227,25368082
)
g1,315:10087227,25368082
(1,315:10087227,25368082:3043455,502331,215287
g1,315:10480443,25368082
k1,315:11608955,25368082:1128512
k1,315:12737466,25368082:1128511
g1,315:13130682,25368082
)
g1,315:13130682,25368082
(1,315:13130682,25368082:2606353,502331,215287
g1,315:13523898,25368082
k1,315:14433859,25368082:909961
k1,315:15343819,25368082:909960
g1,315:15737035,25368082
)
g1,315:15737035,25368082
(1,315:15737035,25368082:5282796,502331,215287
g1,315:16130251,25368082
g1,315:16130251,25368082
g1,315:16130252,25368082
x1,315:17950809,25368082
g1,315:18114649,25368082
x1,315:20626615,25368082
g1,315:20626615,25368082
g1,315:21019831,25368082
)
g1,315:21019831,25368082
(1,315:21019831,25368082:4698255,502331,215287
g1,315:21413047,25368082
k1,315:21803319,25368082:390272
g1,315:21803320,25368082
x1,315:24934598,25368082
k1,315:25324870,25368082:390272
g1,315:25718086,25368082
)
g1,315:25718086,25368082
(1,316:25718086,25368082:2534265,502331,215287
r1,315:25718086,25368082:0,717618,215287
g1,315:26111302,25368082
g1,315:26111302,25368082
g1,315:26111303,25368082
x1,315:30735484,25368082
g1,315:30899324,25368082
x1,315:32755939,25368082
g1,315:32755939,25368082
g1,315:33149155,25368082
h1,315:33149155,25368082:0,0,0
)
g1,321:28252351,25368082
h1,321:28252351,25368082:4896804,0,0
g1,316:33149155,25368082
)
(1,316:7109282,26085700:26039873,502331,215287
g1,316:7109282,26085700
(1,316:7109282,26085700:2977945,502331,215287
r1,316:7109282,26085700:0,717618,215287
k1,316:9694011,26085700:2584729
g1,316:10087227,26085700
)
g1,316:10087227,26085700
(1,316:10087227,26085700:3043455,502331,215287
g1,316:10480443,26085700
g1,316:10480443,26085700
g1,316:10480444,26085700
x1,316:12737466,26085700
g1,316:12737466,26085700
g1,316:13130682,26085700
)
g1,316:13130682,26085700
(1,316:13130682,26085700:2606353,502331,215287
g1,316:13523898,26085700
g1,316:13523898,26085700
g1,316:13523899,26085700
x1,316:15343819,26085700
g1,316:15343819,26085700
g1,316:15737035,26085700
)
g1,316:15737035,26085700
(1,316:15737035,26085700:5282796,502331,215287
g1,316:16130251,26085700
k1,316:17186013,26085700:1055762
g1,316:17186014,26085700
x1,316:18169045,26085700
g1,316:18332885,26085700
x1,316:19570853,26085700
k1,316:20626615,26085700:1055762
g1,316:21019831,26085700
)
g1,316:21019831,26085700
(1,316:21019831,26085700:4698255,502331,215287
g1,316:21413047,26085700
g1,316:21413047,26085700
g1,316:21413048,26085700
x1,316:22614312,26085700
x1,316:25007014,26085700
x1,316:25324870,26085700
g1,316:25324870,26085700
g1,316:25718086,26085700
)
g1,316:25718086,26085700
(1,316:25718086,26085700:2534265,502331,215287
g1,316:26111302,26085700
g1,316:26111302,26085700
g1,316:26111303,26085700
x1,316:27859135,26085700
g1,316:27859135,26085700
g1,316:28252351,26085700
)
g1,316:28252351,26085700
(1,316:28252351,26085700:4896804,502331,215287
g1,316:28645567,26085700
k1,316:28813981,26085700:168414
g1,316:28813982,26085700
x1,316:29906462,26085700
x1,316:32980741,26085700
k1,316:33149155,26085700:168414
)
g1,316:33149155,26085700
)
(1,316:7109282,26438609:26039873,19660,0
g1,316:7109282,26438609
h1,316:7109282,26438609:2977945,19660,0
g1,321:10087227,26438609
h1,321:10087227,26438609:3043455,0,0
g1,321:13130682,26438609
h1,321:13130682,26438609:2606353,0,0
g1,316:15737035,26438609
(1,316:15737035,26438609:5282796,19660,0
g1,316:16064715,26438609
g1,316:33149155,26438609
g1,316:33149155,26438609
)
g1,321:21019831,26438609
h1,321:21019831,26438609:4698255,0,0
g1,321:25718086,26438609
h1,321:25718086,26438609:2534265,0,0
g1,321:28252351,26438609
h1,321:28252351,26438609:4896804,0,0
g1,316:33149155,26438609
)
(1,318:7109282,27132630:26039873,502331,215287
g1,317:7109282,27132630
(1,317:7109282,27132630:2977945,502331,215287
r1,317:7109282,27132630:0,717618,215287
g1,317:7109283,27132630
x1,317:7764634,27132630
x1,317:9095001,27132630
k1,317:9694011,27132630:599010
g1,317:10087227,27132630
)
g1,317:10087227,27132630
(1,317:10087227,27132630:3043455,502331,215287
g1,317:10480443,27132630
k1,317:11035514,27132630:555071
g1,317:11035515,27132630
x1,317:12182395,27132630
k1,317:12737466,27132630:555071
g1,317:13130682,27132630
)
g1,317:13130682,27132630
(1,317:13130682,27132630:2606353,502331,215287
g1,317:13523898,27132630
k1,317:13860418,27132630:336520
g1,317:13860419,27132630
x1,317:15007299,27132630
k1,317:15343819,27132630:336520
g1,317:15737035,27132630
)
g1,317:15737035,27132630
(1,317:15737035,27132630:5282796,502331,215287
g1,317:16130251,27132630
k1,317:17804993,27132630:1674742
g1,317:17804994,27132630
x1,317:18951874,27132630
k1,317:20626615,27132630:1674741
g1,317:21019831,27132630
)
g1,317:21019831,27132630
(1,317:21019831,27132630:4698255,502331,215287
g1,317:21413047,27132630
k1,317:22795518,27132630:1382471
g1,317:22795519,27132630
x1,317:23942399,27132630
k1,317:25324870,27132630:1382471
g1,317:25718086,27132630
)
g1,317:25718086,27132630
(1,317:25718086,27132630:2534265,502331,215287
g1,317:26111302,27132630
k1,317:26411778,27132630:300476
g1,317:26411779,27132630
x1,317:27558659,27132630
k1,317:27859135,27132630:300476
g1,317:28252351,27132630
)
g1,317:28252351,27132630
(1,318:28252351,27132630:4896804,502331,215287
g1,317:28645567,27132630
k1,317:30323921,27132630:1678354
g1,317:30323922,27132630
x1,317:31470802,27132630
k1,318:33149155,27132630:1678353
)
g1,318:33149155,27132630
)
(1,319:7109282,27850248:26039873,502331,215287
g1,318:7109282,27850248
(1,318:7109282,27850248:2977945,502331,215287
r1,318:7109282,27850248:0,717618,215287
g1,318:7109283,27850248
x1,318:8092315,27850248
g1,318:8256155,27850248
x1,318:9566866,27850248
k1,318:9694011,27850248:127145
g1,318:10087227,27850248
)
g1,318:10087227,27850248
(1,318:10087227,27850248:3043455,502331,215287
g1,318:10480443,27850248
k1,318:11035514,27850248:555071
g1,318:11035515,27850248
x1,318:12182395,27850248
k1,318:12737466,27850248:555071
g1,318:13130682,27850248
)
g1,318:13130682,27850248
(1,318:13130682,27850248:2606353,502331,215287
g1,318:13523898,27850248
k1,318:13860418,27850248:336520
g1,318:13860419,27850248
x1,318:15007299,27850248
k1,318:15343819,27850248:336520
g1,318:15737035,27850248
)
g1,318:15737035,27850248
(1,318:15737035,27850248:5282796,502331,215287
g1,318:16130251,27850248
k1,318:17804993,27850248:1674742
g1,318:17804994,27850248
x1,318:18951874,27850248
k1,318:20626615,27850248:1674741
g1,318:21019831,27850248
)
g1,318:21019831,27850248
(1,318:21019831,27850248:4698255,502331,215287
g1,318:21413047,27850248
k1,318:22795518,27850248:1382471
g1,318:22795519,27850248
x1,318:23942399,27850248
k1,318:25324870,27850248:1382471
g1,318:25718086,27850248
)
g1,318:25718086,27850248
(1,318:25718086,27850248:2534265,502331,215287
g1,318:26111302,27850248
k1,318:26411778,27850248:300476
g1,318:26411779,27850248
x1,318:27558659,27850248
k1,318:27859135,27850248:300476
g1,318:28252351,27850248
)
g1,318:28252351,27850248
(1,319:28252351,27850248:4896804,502331,215287
g1,318:28645567,27850248
k1,318:30323921,27850248:1678354
g1,318:30323922,27850248
x1,318:31470802,27850248
k1,319:33149155,27850248:1678353
)
g1,319:33149155,27850248
)
(1,320:7109282,28567866:26039873,502331,215287
g1,319:7109282,28567866
(1,319:7109282,28567866:2977945,502331,215287
r1,319:7109282,28567866:0,717618,215287
g1,319:7109283,28567866
x1,319:9694011,28567866
g1,319:9694011,28567866
g1,319:10087227,28567866
)
g1,319:10087227,28567866
(1,319:10087227,28567866:3043455,502331,215287
g1,319:10480443,28567866
k1,319:11035514,28567866:555071
g1,319:11035515,28567866
x1,319:12182395,28567866
k1,319:12737466,28567866:555071
g1,319:13130682,28567866
)
g1,319:13130682,28567866
(1,319:13130682,28567866:2606353,502331,215287
g1,319:13523898,28567866
k1,319:13860418,28567866:336520
g1,319:13860419,28567866
x1,319:15007299,28567866
k1,319:15343819,28567866:336520
g1,319:15737035,28567866
)
g1,319:15737035,28567866
(1,319:15737035,28567866:5282796,502331,215287
g1,319:16130251,28567866
k1,319:17804993,28567866:1674742
g1,319:17804994,28567866
x1,319:18951874,28567866
k1,319:20626615,28567866:1674741
g1,319:21019831,28567866
)
g1,319:21019831,28567866
(1,319:21019831,28567866:4698255,502331,215287
g1,319:21413047,28567866
k1,319:22795518,28567866:1382471
g1,319:22795519,28567866
x1,319:23942399,28567866
k1,319:25324870,28567866:1382471
g1,319:25718086,28567866
)
g1,319:25718086,28567866
(1,319:25718086,28567866:2534265,502331,215287
g1,319:26111302,28567866
k1,319:26411778,28567866:300476
g1,319:26411779,28567866
x1,319:27558659,28567866
k1,319:27859135,28567866:300476
g1,319:28252351,28567866
)
g1,319:28252351,28567866
(1,320:28252351,28567866:4896804,502331,215287
g1,319:28645567,28567866
k1,319:30323921,28567866:1678354
g1,319:30323922,28567866
x1,319:31470802,28567866
k1,320:33149155,28567866:1678353
)
g1,320:33149155,28567866
)
(1,320:7109282,29285484:26039873,502331,215287
g1,320:7109282,29285484
(1,320:7109282,29285484:2977945,502331,215287
r1,320:7109282,29285484:0,717618,215287
g1,320:7109283,29285484
x1,320:7946817,29285484
k1,320:9694011,29285484:1747194
g1,320:10087227,29285484
)
g1,320:10087227,29285484
(1,320:10087227,29285484:3043455,502331,215287
g1,320:10480443,29285484
k1,320:11035514,29285484:555071
g1,320:11035515,29285484
x1,320:12182395,29285484
k1,320:12737466,29285484:555071
g1,320:13130682,29285484
)
g1,320:13130682,29285484
(1,320:13130682,29285484:2606353,502331,215287
g1,320:13523898,29285484
k1,320:13860418,29285484:336520
g1,320:13860419,29285484
x1,320:15007299,29285484
k1,320:15343819,29285484:336520
g1,320:15737035,29285484
)
g1,320:15737035,29285484
(1,320:15737035,29285484:5282796,502331,215287
g1,320:16130251,29285484
k1,320:17804993,29285484:1674742
g1,320:17804994,29285484
x1,320:18951874,29285484
k1,320:20626615,29285484:1674741
g1,320:21019831,29285484
)
g1,320:21019831,29285484
(1,320:21019831,29285484:4698255,502331,215287
g1,320:21413047,29285484
k1,320:22795518,29285484:1382471
g1,320:22795519,29285484
x1,320:23942399,29285484
k1,320:25324870,29285484:1382471
g1,320:25718086,29285484
)
g1,320:25718086,29285484
(1,320:25718086,29285484:2534265,502331,215287
g1,320:26111302,29285484
k1,320:26411778,29285484:300476
g1,320:26411779,29285484
x1,320:27558659,29285484
k1,320:27859135,29285484:300476
g1,320:28252351,29285484
)
g1,320:28252351,29285484
(1,320:28252351,29285484:4896804,502331,215287
g1,320:28645567,29285484
k1,320:30323921,29285484:1678354
g1,320:30323922,29285484
x1,320:31470802,29285484
k1,320:33149155,29285484:1678353
)
g1,320:33149155,29285484
)
]
$1,321:33149155,27310237
)
g1,322:33149155,27310237
k1,322:33154006,27310237:4851
)
]
]
(1,326:7104430,31693080:26049576,444328,141880
x1,326:8374614,31693080
k1,324:8539071,31693080:164457
x1,324:9682510,31693080
k1,324:9846968,31693080:164458
x1,324:10355301,31693080
k1,324:10519758,31693080:164457
x1,324:11826545,31693080
k1,324:12031557,31693080:205012
x1,324:12430770,31693080
k1,325:12595227,31693080:164457
x1,325:13031026,31693080
k1,325:13195484,31693080:164458
x1,325:13667232,31693080
x1,325:14713286,31693080
k1,325:14877743,31693080:164457
x1,325:17854572,31693080
k1,325:18019029,31693080:164457
x1,325:18999101,31693080
k1,325:19163559,31693080:164458
x1,325:20978018,31693080
k1,325:21142475,31693080:164457
x1,325:22304202,31693080
k1,325:22468659,31693080:164457
x1,325:24936502,31693080
k1,325:25100959,31693080:164457
x1,325:25391062,31693080
k1,325:25555520,31693080:164458
x1,325:27116460,31693080
k1,325:27280917,31693080:164457
x1,325:29421402,31693080
k1,325:29585859,31693080:164457
x1,325:30094192,31693080
k1,325:30258650,31693080:164458
x1,325:31892116,31693080
k1,325:32056573,31693080:164457
x1,325:33235926,31693080
k1,325:33154006,31693080:0
)
(1,326:7104430,32410699:26049576,548854,141880
x1,326:9350184,32410699
g1,325:9514024,32410699
x1,325:10492131,32410699
g1,325:10655971,32410699
x1,325:12466791,32410699
g1,325:12630631,32410699
x1,325:13499847,32410699
g1,325:13663687,32410699
x1,325:15945943,32410699
g1,325:16109783,32410699
x1,325:16652966,32410699
g1,325:16816806,32410699
x1,325:19280353,32410699
g1,325:19444193,32410699
x1,325:22739783,32410699
g1,325:22903623,32410699
x1,325:23845228,32410699
x1,325:25784416,32410699
g1,325:25948256,32410699
x1,325:26419049,32410699
g1,325:26582889,32410699
x1,325:27198452,32410699
g1,325:27362292,32410699
x1,325:31455369,32410699
g1,325:31619209,32410699
x1,325:32832718,32410699
(1,325:32832718,32410699:262144,548854,0
$1,325:32832718,32410699
(1,325:32832718,32172874:262144,311029,0
x1,325:33062094,32172874
)
$1,325:33094862,32410699
)
x1,325:33257883,32410699
k1,326:33154006,32410699:10811
g1,326:33154006,32410699
)
(1,328:7104430,33488766:26049576,444328,141880
h1,327:7073628,33488766:0,0,0
x1,327:7683623,33488766
x1,327:7918100,33488766
k1,327:8081510,33488766:163410
x1,327:9122495,33488766
k1,327:9285906,33488766:163411
x1,327:11474507,33488766
k1,327:11637917,33488766:163410
x1,327:12463733,33488766
k1,327:12627143,33488766:163410
x1,327:13883303,33488766
k1,327:14046713,33488766:163410
x1,327:15159432,33488766
k1,327:15322843,33488766:163411
x1,327:16076289,33488766
k1,327:16239699,33488766:163410
x1,327:17423497,33488766
k1,327:17586907,33488766:163410
x1,327:19022064,33488766
k1,327:19185475,33488766:163411
x1,327:20369928,33488766
k1,327:20533338,33488766:163410
x1,327:22219854,33488766
k1,327:22383264,33488766:163410
x1,327:22885988,33488766
k1,327:23049399,33488766:163411
x1,327:25633467,33488766
k1,327:25796877,33488766:163410
x1,327:26729963,33488766
k1,327:26893373,33488766:163410
x1,327:27539557,33488766
k1,327:27702967,33488766:163410
x1,327:29389483,33488766
k1,327:29552894,33488766:163411
x1,327:30055618,33488766
k1,327:30219028,33488766:163410
x1,327:31798293,33488766
x1,327:33197915,33488766
k1,327:33154006,33488766:0
)
(1,328:7104430,34206385:26049576,444328,141880
x1,328:8032785,34206385
k1,327:8196442,34206385:163657
x1,327:8481889,34206385
x1,327:8786959,34206385
x1,327:10305814,34206385
k1,327:10469471,34206385:163657
x1,327:11255094,34206385
k1,327:11418751,34206385:163657
x1,327:13060716,34206385
x1,327:14524602,34206385
k1,327:14688259,34206385:163657
x1,327:15795336,34206385
k1,327:15958993,34206385:163657
x1,327:16494524,34206385
x1,327:19377752,34206385
k1,327:19541409,34206385:163657
x1,327:22789993,34206385
k1,327:22953650,34206385:163657
x1,327:23453826,34206385
k1,327:23617483,34206385:163657
x1,327:24010299,34206385
x1,327:25028944,34206385
k1,327:25192601,34206385:163657
x1,327:25514055,34206385
x1,327:25674782,34206385
k1,327:25877881,34206385:203099
x1,327:26877598,34206385
k1,327:27041255,34206385:163657
x1,327:28719854,34206385
k1,327:28883511,34206385:163657
x1,327:32026004,34206385
k1,327:32189661,34206385:163657
x1,327:33154006,34206385
k1,327:33154006,34206385:0
)
(1,328:7104430,34924004:26049576,444328,141880
x1,328:8907970,34924004
k1,327:9071886,34924004:163916
x1,327:10406508,34924004
k1,327:10570423,34924004:163915
x1,327:11075697,34924004
k1,327:11239613,34924004:163916
x1,327:12502795,34924004
x1,327:14451154,34924004
k1,327:14615070,34924004:163916
x1,327:16166617,34924004
x1,327:16481524,34924004
x1,327:17084788,34924004
k1,327:17248704,34924004:163916
x1,327:19231488,34924004
x1,327:19546395,34924004
k1,327:19710310,34924004:163915
x1,327:20251309,34924004
k1,327:20415225,34924004:163916
x1,327:23156574,34924004
k1,327:23320490,34924004:163916
x1,327:24727218,34924004
k1,327:24891134,34924004:163916
x1,327:27451940,34924004
k1,327:27615855,34924004:163915
x1,327:28121129,34924004
k1,327:28285045,34924004:163916
x1,327:29475506,34924004
x1,327:33154006,34924004
k1,327:33154006,34924004:0
)
(1,328:7104430,35641623:26049576,444328,141880
x1,328:9269191,35641623
k1,327:9432366,35641623:163175
x1,327:12422880,35641623
k1,327:12586188,35641623:163308
x1,327:14237009,35641623
k1,327:14400183,35641623:163174
x1,327:15060767,35641623
k1,327:15223942,35641623:163175
x1,327:18141789,35641623
k1,327:18344728,35641623:202939
x1,327:19519263,35641623
k1,327:19682437,35641623:163174
x1,327:21921185,35641623
k1,327:22084360,35641623:163175
x1,327:23075245,35641623
k1,327:23238420,35641623:163175
x1,327:24045665,35641623
k1,327:24208840,35641623:163175
x1,327:26630594,35641623
k1,327:26793769,35641623:163175
x1,327:28518583,35641623
k1,327:28681757,35641623:163174
x1,327:29232036,35641623
k1,327:29395211,35641623:163175
x1,327:30202456,35641623
k1,327:30365631,35641623:163175
x1,327:31649829,35641623
x1,327:33154006,35641623
k1,327:33154006,35641623:0
)
(1,328:7104430,36359242:26049576,444328,141880
x1,328:8775583,36359242
k1,327:8988417,36359242:212834
x1,327:12143540,36359242
k1,327:12356374,36359242:212834
x1,327:13321638,36359242
k1,327:13534471,36359242:212833
x1,327:15279155,36359242
k1,327:15491989,36359242:212834
x1,327:17163142,36359242
k1,327:17375976,36359242:212834
x1,327:19047127,36359242
k1,327:19259961,36359242:212834
x1,327:20187787,36359242
k1,327:20400620,36359242:212833
x1,327:20697416,36359242
x1,327:22091144,36359242
x1,327:22408994,36359242
x1,327:23216027,36359242
k1,327:23428861,36359242:212834
x1,327:25210982,36359242
k1,327:25423816,36359242:212834
x1,327:26240673,36359242
k1,327:26453507,36359242:212834
x1,327:29015041,36359242
k1,327:29227874,36359242:212833
x1,327:29784705,36359242
k1,327:29997539,36359242:212834
x1,327:33154006,36359242
k1,327:33154006,36359242:0
)
(1,328:7104430,37076861:26049576,444328,141880
x1,328:9833088,37076861
k1,327:10041379,37076861:208291
x1,327:12548116,37076861
k1,327:12756406,37076861:208290
x1,327:13721670,37076861
k1,327:13921071,37076861:199401
x1,327:17634359,37076861
k1,327:17833760,37076861:199401
x1,327:18353821,37076861
x1,327:18661846,37076861
x1,327:19503037,37076861
x1,327:20124243,37076861
k1,327:20323643,37076861:199400
x1,327:20843704,37076861
k1,327:21043105,37076861:199401
x1,327:23419476,37076861
k1,327:23618877,37076861:199401
x1,327:25457147,37076861
k1,327:25766989,37076861:309842
x1,327:28013675,37076861
k1,327:28221966,37076861:208291
x1,327:28593620,37076861
k1,327:28793021,37076861:199401
x1,327:29720847,37076861
k1,327:29920247,37076861:199400
x1,327:30551277,37076861
k1,327:30750678,37076861:199401
x1,327:32532800,37076861
x1,327:33154006,37076861
k1,327:33154006,37076861:0
)
(1,328:7104430,37794480:26049576,450228,141880
x1,328:9478017,37794480
k1,327:9641340,37794480:163323
x1,327:12598625,37794480
k1,327:12761947,37794480:163322
x1,327:13565198,37794480
x1,327:15416894,37794480
k1,327:15580217,37794480:163323
x1,327:16091610,37794480
k1,327:16254932,37794480:163322
x1,327:16912241,37794480
k1,327:17075564,37794480:163323
x1,327:19084315,37794480
k1,327:19247638,37794480:163323
x1,327:19539487,37794480
x1,327:20953417,37794480
k1,327:21116739,37794480:163322
x1,327:21883176,37794480
k1,327:22046499,37794480:163323
x1,327:22849741,37794480
k1,327:23013063,37794480:163322
x1,327:24144303,37794480
k1,327:24307626,37794480:163323
x1,327:24855176,37794480
k1,327:25018498,37794480:163322
x1,327:26406105,37794480
k1,327:26569428,37794480:163323
x1,327:28084552,37794480
k1,327:28287539,37794480:202987
x1,327:28689156,37794480
k1,327:28852479,37794480:163323
x1,327:29290902,37794480
k1,327:29454224,37794480:163322
x1,327:30403399,37794480
k1,327:30566722,37794480:163323
x1,327:31078115,37794480
k1,327:31241437,37794480:163322
x1,327:32044679,37794480
k1,327:32208002,37794480:163323
x1,327:32719395,37794480
x1,327:33177599,37794480
k1,327:33154006,37794480:0
)
(1,328:7104430,38512099:26049576,444328,141880
x1,328:9145241,38512099
x1,327:9469651,38512099
k1,327:9656866,38512099:187215
x1,327:10213697,38512099
k1,327:10400913,38512099:187216
x1,327:11217770,38512099
k1,327:11404985,38512099:187215
x1,327:12630276,38512099
k1,327:12817492,38512099:187216
x1,327:13337553,38512099
k1,327:13524768,38512099:187215
x1,327:15158489,38512099
x1,327:16383779,38512099
k1,327:16570995,38512099:187216
x1,327:18613125,38512099
k1,327:18863036,38512099:249911
x1,327:21239400,38512099
k1,327:21426615,38512099:187215
x1,327:22243472,38512099
k1,327:22430688,38512099:187216
x1,327:25141959,38512099
k1,327:25329174,38512099:187215
x1,327:25663408,38512099
x1,327:26760677,38512099
k1,327:26947893,38512099:187216
x1,327:28359011,38512099
k1,327:28546226,38512099:187215
x1,327:29066287,38512099
k1,327:29253503,38512099:187216
x1,327:31593104,38512099
k1,327:31780319,38512099:187215
x1,327:33154006,38512099
k1,327:33154006,38512099:0
)
(1,328:7104430,39229718:26049576,444328,141880
x1,328:8487877,39229718
g1,327:8651717,39229718
x1,327:9743532,39229718
g1,327:9907372,39229718
x1,327:11509059,39229718
g1,327:11672899,39229718
x1,327:12182762,39229718
g1,327:12346602,39229718
x1,327:13402377,39229718
g1,327:13566217,39229718
x1,327:16406501,39229718
g1,327:16570341,39229718
x1,327:17371180,39229718
g1,327:17535020,39229718
x1,327:17862700,39229718
x1,327:18180556,39229718
x1,327:19335282,39229718
g1,327:19499122,39229718
x1,327:21499914,39229718
x1,327:21817770,39229718
x1,327:21939018,39229718
k1,328:33154006,39229718:11329676
g1,328:33154006,39229718
)
(1,330:7104430,40901441:26049576,451540,133036
(1,330:7104430,40901441:1474560,451540,7860
g1,330:7104430,40901441
x1,330:7923630,40901441
g1,330:8578990,40901441
)
x1,330:11018868,40901441
g1,330:11182708,40901441
x1,330:12821748,40901441
k1,330:22976408,40901441:10177598
k1,330:33154006,40901441:10177598
)
(1,334:7104430,42240563:26049576,450228,141880
x1,334:7692284,42240563
x1,333:7930835,42240563
g1,333:8094675,42240563
x1,333:10169530,42240563
g1,333:10333370,42240563
x1,333:12444911,42240563
g1,333:12608751,42240563
x1,333:14028902,42240563
g1,333:14192742,42240563
x1,333:15684982,42240563
g1,333:15848822,42240563
x1,333:16504182,42240563
g1,333:16668022,42240563
x1,333:19980181,42240563
x1,333:21800101,42240563
g1,333:21963941,42240563
x1,333:23384092,42240563
g1,333:23547932,42240563
x1,333:25004131,42240563
g1,333:25167971,42240563
x1,333:27788731,42240563
g1,333:27952571,42240563
x1,333:29936313,42240563
k1,334:33154006,42240563:3332381
g1,334:33154006,42240563
)
(1,337:7104430,43318630:26049576,451540,141880
h1,335:7104430,43318630:0,0,0
x1,335:9406605,43318630
k1,335:9570527,43318630:163922
x1,335:10127358,43318630
k1,335:10291280,43318630:163922
x1,335:11850795,43318630
x1,335:13745205,43318630
k1,335:13909128,43318630:163923
x1,335:16471338,43318630
k1,335:16635260,43318630:163922
x1,335:16857857,43318630
x1,335:18158014,43318630
x1,335:18380611,43318630
k1,335:18544533,43318630:163922
x1,335:20457001,43318630
k1,335:20660408,43318630:203407
x1,335:21291437,43318630
k1,336:20660408,43318630:-52425
x1,336:21535808,43318630
k1,336:21699730,43318630:163922
x1,336:23741209,43318630
k1,336:23905131,43318630:163922
x1,336:24721988,43318630
k1,336:24885910,43318630:163922
x1,336:26705450,43318630
k1,336:26869372,43318630:163922
x1,336:27426203,43318630
k1,336:27590126,43318630:163923
x1,336:28592820,43318630
k1,336:28756742,43318630:163922
x1,336:30502076,43318630
k1,336:30665998,43318630:163922
x1,336:33154006,43318630
k1,336:33154006,43318630:0
)
(1,337:7104430,44036249:26049576,444328,141880
x1,337:8317639,44036249
k1,336:8465199,44036249:147560
x1,336:10070812,44036249
k1,336:10218388,44036249:147576
x1,336:10718053,44036249
k1,336:10865630,44036249:147577
x1,336:12649152,44036249
k1,336:12796712,44036249:147560
x1,336:14741420,44036249
k1,336:14939159,44036249:197739
x1,336:15652693,44036249
k1,336:15800269,44036249:147576
x1,336:16692350,44036249
x1,336:17460797,44036249
k1,336:17608373,44036249:147576
x1,336:18108038,44036249
k1,336:18255615,44036249:147577
x1,336:18648031,44036249
x1,336:19665583,44036249
k1,336:19813159,44036249:147576
x1,336:20134285,44036249
x1,336:20294848,44036249
k1,336:20445677,44036249:150829
x1,336:22229199,44036249
k1,336:22376759,44036249:147560
x1,336:23518668,44036249
k1,336:23666244,44036249:147576
x1,336:24879453,44036249
k1,336:25027013,44036249:147560
x1,336:26632626,44036249
k1,336:26780203,44036249:147577
x1,336:30169318,44036249
k1,336:30316894,44036249:147576
x1,336:31244302,44036249
x1,336:33154006,44036249
k1,336:33154006,44036249:0
)
(1,325:7104430,45396786:26049576,517159,127692
(1,325:7104430,45396786:1061685,517159,0
k1,325:7936739,45396786:832309
(1,325:7936739,45396786:229376,517159,0
$1,325:7936739,45396786
(1,325:7936739,45146223:229376,266596,0
x1,325:8133347,45146223
)
$1,325:8166115,45396786
)
)
(1,325:8166115,45396786:0,435814,0
r1,325:8166115,45396786:0,435814,0
)
(1,325:8166115,45396786:0,0,0
(1,325:8166115,44741426:0,0,0
)
)
x1,325:9075090,45396786
k1,325:9223147,45396786:148057
x1,325:13430071,45396786
k1,325:13578129,45396786:148058
x1,325:14074854,45396786
k1,325:14222911,45396786:148057
x1,325:15448320,45396786
k1,325:15596377,45396786:148057
x1,325:18411540,45396786
k1,325:18559598,45396786:148058
x1,325:18824357,45396786
x1,325:20439249,45396786
k1,325:20587306,45396786:148057
x1,325:20852065,45396786
k1,325:21000122,45396786:148057
x1,325:22159931,45396786
x1,325:23948844,45396786
k1,325:24096901,45396786:148057
x1,325:24560826,45396786
x1,325:25439943,45396786
k1,325:25588001,45396786:148058
x1,325:27972025,45396786
k1,325:28120082,45396786:148057
x1,325:29445078,45396786
k1,325:29593135,45396786:148057
x1,325:30619975,45396786
k1,325:30768033,45396786:148058
x1,325:31331530,45396786
k1,325:31479587,45396786:148057
x1,325:31777743,45396786
x1,325:33154006,45396786
k1,325:33154006,45396786:0
)
(1,325:7104430,46052146:26049576,405205,127692
x1,325:9844180,46052146
k1,325:10034955,46052146:190775
x1,325:11371746,46052146
k1,325:11562521,46052146:190775
x1,325:14553150,46052146
k1,325:14865951,46052146:312801
x1,325:15935618,46052146
k1,325:16126393,46052146:190775
x1,325:18698892,46052146
x1,325:18990860,46052146
k1,325:19181635,46052146:190775
x1,325:20016677,46052146
k1,325:20207452,46052146:190775
x1,325:20775378,46052146
k1,325:20966152,46052146:190774
x1,325:22236147,46052146
x1,325:23260333,46052146
k1,325:23451108,46052146:190775
x1,325:23919162,46052146
k1,325:24109937,46052146:190775
x1,325:24845107,46052146
k1,325:25035882,46052146:190775
x1,325:25503936,46052146
x1,325:27459180,46052146
k1,325:27649955,46052146:190775
x1,325:28118009,46052146
k1,325:28308784,46052146:190775
x1,325:29043954,46052146
x1,325:29463576,46052146
k1,325:29654351,46052146:190775
x1,325:31158386,46052146
k1,325:31349161,46052146:190775
x1,325:33154006,46052146
k1,325:33154006,46052146:0
)
(1,325:7104430,46707506:26049576,399895,127692
x1,325:9849381,46707506
k1,325:9996468,46707506:147087
x1,325:11934228,46707506
k1,325:12081314,46707506:147086
x1,325:12791978,46707506
k1,325:12939065,46707506:147087
x1,325:13520623,46707506
x1,325:13805508,46707506
k1,325:13952594,46707506:147086
x1,325:15778109,46707506
k1,325:15925270,46707506:147161
x1,325:17798477,46707506
k1,325:17945563,46707506:147086
x1,325:18656227,46707506
k1,325:18803314,46707506:147087
x1,325:19998404,46707506
k1,325:20145490,46707506:147086
x1,325:21599390,46707506
x1,325:22110498,46707506
k1,325:22257585,46707506:147087
x1,325:22548368,46707506
k1,325:22695454,46707506:147086
x1,325:25538126,46707506
k1,325:25685213,46707506:147087
x1,325:26880902,46707506
x1,325:27107125,46707506
k1,325:27254211,46707506:147086
x1,325:27932312,46707506
k1,325:28079399,46707506:147087
x1,325:28370182,46707506
k1,325:28517268,46707506:147086
x1,325:31327959,46707506
k1,325:31475046,46707506:147087
x1,325:33154006,46707506
k1,325:33154006,46707506:0
)
(1,325:7104430,47362866:26049576,405205,196610
x1,325:7810439,47362866
x1,325:8450979,47362866
g1,325:8598435,47362866
x1,325:9909006,47362866
g1,325:10056462,47362866
x1,325:10777217,47362866
g1,325:10924673,47362866
x1,325:12529567,47362866
g1,325:12677023,47362866
x1,325:13725724,47362866
g1,325:13873180,47362866
x1,325:15772978,47362866
g1,325:15920434,47362866
x1,325:16772136,47362866
g1,325:16919592,47362866
x1,325:18132258,47362866
g1,325:18279714,47362866
x1,325:18967444,47362866
g1,325:19114900,47362866
x1,325:20474432,47362866
r1,325:20474432,47362866:0,196610,196610
k1,325:33154006,47362866:12679574
g1,325:33154006,47362866
)
]
(1,338:7104430,49328946:26049576,444328,6548
(1,338:7104430,49328946:26049576,444328,6548
k1,338:19965378,49328946:12860948
x1,338:20293058,49328946
k1,338:33154006,49328946:12860948
)
)
]
]
]
!63322
}8
!10
{9
[1,370:4736286,49328946:28417720,44592660,14416
[1,370:4736286,4736286:0,0,0
(1,370:4736286,2245673:0,0,0
k1,370:4736286,2245673:-2302363
)
]
[1,370:4736286,49328946:28417720,44592660,14416
[1,370:7104430,49328946:26049576,47017492,14416
[1,370:7104430,3097886:26049576,786432,0
(1,370:7104430,3097886:26049576,0,0
h1,370:7104430,3097886:26049576,0,0
)
]
[1,370:7104430,47362866:26049576,42626580,0
[1,357:7104430,10487068:26049576,5750782,0
[1,357:7104430,10487068:26049576,5750782,0
(1,343:7104430,5697369:26049576,502331,215287
h1,343:7104430,5697369:0,0,0
g1,343:7104430,5697369
[1,343:7104430,5697369:26049576,502331,215287
(1,343:7104430,5697369:26049576,502331,215287
k1,343:11008336,5697369:3903906
h1,343:10988020,5697369:0,0,0
x1,343:11388444,5697369
x1,343:12427834,5697369
g1,343:12591674,5697369
x1,343:13101537,5697369
g1,343:13304697,5697369
r1,343:13304697,5697369:0,717618,215287
g1,343:13304697,5697369
x1,343:16617502,5697369
g1,343:16781342,5697369
x1,343:17327254,5697369
g1,343:17491094,5697369
x1,343:18619613,5697369
g1,343:18783453,5697369
x1,343:21549699,5697369
g1,343:21713539,5697369
x1,343:22878753,5697369
g1,343:23042593,5697369
x1,343:24462744,5697369
g1,343:24626584,5697369
x1,343:25827848,5697369
g1,343:25991688,5697369
x1,343:29250100,5697369
r1,343:29250100,5697369:0,215287,215287
g1,343:29250100,5697369
k1,343:33154006,5697369:3903906
)
]
g1,343:33154006,5697369
g1,343:33154006,5697369
)
(1,357:7104430,8642230:26049576,2139750,1844838
g1,357:7104430,8642230
h1,356:7104430,8642230:0,0,0
(1,356:7104430,8642230:26049576,2139750,1844838
$1,356:7104430,8642230
[1,356:7104430,8642230:26049576,2139750,1844838
(1,356:7104430,6987444:26049576,458750,196610
g1,356:7104430,6987444
(1,356:7104430,6987444:3112688,458750,196610
r1,356:7104430,6987444:0,655360,196610
g1,356:7497646,6987444
g1,356:7497647,6987444
x1,356:8873688,6987444
k1,356:9823902,6987444:950214
g1,356:10217118,6987444
)
g1,356:10217118,6987444
(1,356:10217118,6987444:2548544,458750,196610
r1,356:10217118,6987444:0,655360,196610
g1,356:10610334,6987444
k1,356:13401157,6987444:2790823
g1,356:13401158,6987444
x1,356:14039935,6987444
g1,356:14187391,6987444
x1,356:14678712,6987444
k1,356:17469534,6987444:2790822
g1,356:17862750,6987444
h1,356:17862750,6987444:0,0,0
)
g1,356:12765662,6987444
h1,356:12765662,6987444:2548544,0,0
g1,356:15314206,6987444
h1,356:15314206,6987444:2548544,0,0
g1,356:17862750,6987444
(1,356:17862750,6987444:2548544,458750,196610
r1,356:17862750,6987444:0,655360,196610
g1,356:18255966,6987444
k1,356:20604421,6987444:2348455
g1,356:20604422,6987444
x1,356:21685567,6987444
g1,356:21833023,6987444
x1,356:22766712,6987444
k1,356:25115166,6987444:2348454
g1,356:25508382,6987444
h1,356:25508382,6987444:0,0,0
)
g1,356:20411294,6987444
h1,356:20411294,6987444:2548544,0,0
g1,356:22959838,6987444
h1,356:22959838,6987444:2548544,0,0
g1,356:25508382,6987444
(1,356:25508382,6987444:2548544,458750,196610
r1,356:25508382,6987444:0,655360,196610
g1,356:25901598,6987444
k1,356:28250053,6987444:2348455
g1,356:28250054,6987444
x1,356:29331199,6987444
g1,356:29478655,6987444
x1,356:30412344,6987444
k1,356:32760798,6987444:2348454
g1,356:33154014,6987444
h1,356:33154014,6987444:0,0,0
)
g1,356:28056926,6987444
h1,356:28056926,6987444:2548544,0,0
g1,356:30605470,6987444
h1,356:30605470,6987444:2548544,0,0
g1,356:33154014,6987444
)
(1,356:7104430,7642804:26049576,458750,196610
g1,356:7104430,7642804
(1,356:7104430,7642804:3112688,458750,196610
r1,356:7104430,7642804:0,655360,196610
g1,356:7497646,7642804
k1,356:9823902,7642804:2326256
g1,356:10217118,7642804
)
g1,356:10217118,7642804
(1,356:10217118,7642804:2548544,458750,196610
g1,356:10610334,7642804
[1,356:10610334,7642804:1762112,458750,196610
(1,356:10610334,7642804:1762112,458750,196610
g1,356:10610334,7642804
h1,356:10610334,7642804:0,0,0
r1,356:10610334,7642804:0,655360,196610
x1,356:11316682,7642804
x1,356:12944788,7642804
r1,356:12944788,7642804:0,196610,196610
g1,356:12944788,7642804
g1,356:12944788,7642804
)
]
g1,356:12372446,7642804
g1,356:12765662,7642804
)
g1,356:12765662,7642804
(1,356:12765662,7642804:2548544,458750,196610
g1,356:13158878,7642804
[1,356:13158878,7642804:1762112,458750,196610
(1,356:13158878,7642804:1762112,458750,196610
g1,356:13158878,7642804
h1,356:13158878,7642804:0,0,0
r1,356:13158878,7642804:0,655360,196610
x1,356:15246120,7642804
r1,356:15246120,7642804:0,196610,196610
g1,356:15246120,7642804
g1,356:15246120,7642804
)
]
g1,356:14920990,7642804
g1,356:15314206,7642804
)
g1,356:15314206,7642804
(1,356:15314206,7642804:2548544,458750,196610
g1,356:15707422,7642804
[1,356:15707422,7642804:1762112,458750,196610
(1,356:15707422,7642804:1762112,458750,196610
k1,356:15769515,7642804:62093
h1,356:15769515,7642804:0,0,0
r1,356:15769515,7642804:0,655360,196610
x1,356:17407442,7642804
r1,356:17407442,7642804:0,196610,196610
g1,356:17407442,7642804
k1,356:17469534,7642804:62092
)
]
g1,356:17469534,7642804
g1,356:17862750,7642804
)
g1,356:17862750,7642804
(1,356:17862750,7642804:2548544,458750,196610
g1,356:18255966,7642804
[1,356:18255966,7642804:1762112,458750,196610
(1,356:18255966,7642804:1762112,458750,196610
g1,356:18255966,7642804
h1,356:18255966,7642804:0,0,0
r1,356:18255966,7642804:0,655360,196610
x1,356:18962314,7642804
x1,356:20590420,7642804
r1,356:20590420,7642804:0,196610,196610
g1,356:20590420,7642804
g1,356:20590420,7642804
)
]
g1,356:20018078,7642804
g1,356:20411294,7642804
)
g1,356:20411294,7642804
(1,356:20411294,7642804:2548544,458750,196610
g1,356:20804510,7642804
[1,356:20804510,7642804:1762112,458750,196610
(1,356:20804510,7642804:1762112,458750,196610
g1,356:20804510,7642804
h1,356:20804510,7642804:0,0,0
r1,356:20804510,7642804:0,655360,196610
x1,356:22891752,7642804
r1,356:22891752,7642804:0,196610,196610
g1,356:22891752,7642804
g1,356:22891752,7642804
)
]
g1,356:22566622,7642804
g1,356:22959838,7642804
)
g1,356:22959838,7642804
(1,356:22959838,7642804:2548544,458750,196610
g1,356:23353054,7642804
[1,356:23353054,7642804:1762112,458750,196610
(1,356:23353054,7642804:1762112,458750,196610
k1,356:23415147,7642804:62093
h1,356:23415147,7642804:0,0,0
r1,356:23415147,7642804:0,655360,196610
x1,356:25053074,7642804
r1,356:25053074,7642804:0,196610,196610
g1,356:25053074,7642804
k1,356:25115166,7642804:62092
)
]
g1,356:25115166,7642804
g1,356:25508382,7642804
)
g1,356:25508382,7642804
(1,356:25508382,7642804:2548544,458750,196610
g1,356:25901598,7642804
[1,356:25901598,7642804:1762112,458750,196610
(1,356:25901598,7642804:1762112,458750,196610
g1,356:25901598,7642804
h1,356:25901598,7642804:0,0,0
r1,356:25901598,7642804:0,655360,196610
x1,356:26607946,7642804
x1,356:28236052,7642804
r1,356:28236052,7642804:0,196610,196610
g1,356:28236052,7642804
g1,356:28236052,7642804
)
]
g1,356:27663710,7642804
g1,356:28056926,7642804
)
g1,356:28056926,7642804
(1,356:28056926,7642804:2548544,458750,196610
g1,356:28450142,7642804
[1,356:28450142,7642804:1762112,458750,196610
(1,356:28450142,7642804:1762112,458750,196610
g1,356:28450142,7642804
h1,356:28450142,7642804:0,0,0
r1,356:28450142,7642804:0,655360,196610
x1,356:30537384,7642804
r1,356:30537384,7642804:0,196610,196610
g1,356:30537384,7642804
g1,356:30537384,7642804
)
]
g1,356:30212254,7642804
g1,356:30605470,7642804
)
g1,356:30605470,7642804
(1,356:30605470,7642804:2548544,458750,196610
g1,356:30998686,7642804
[1,356:30998686,7642804:1762112,458750,196610
(1,356:30998686,7642804:1762112,458750,196610
k1,356:31060779,7642804:62093
h1,356:31060779,7642804:0,0,0
r1,356:31060779,7642804:0,655360,196610
x1,356:32698706,7642804
r1,356:32698706,7642804:0,196610,196610
g1,356:32698706,7642804
k1,356:32760798,7642804:62092
)
]
g1,356:32760798,7642804
g1,356:33154014,7642804
)
g1,356:33154014,7642804
)
(1,356:7104430,7865628:26049576,26214,0
g1,356:7104430,7865628
h1,356:7104430,7865628:3112688,26214,0
g1,356:10217118,7865628
(1,356:10217118,7865628:2548544,26214,0
g1,356:33154014,7865628
)
g1,356:12765662,7865628
h1,356:12765662,7865628:2548544,0,0
g1,356:15314206,7865628
h1,356:15314206,7865628:2548544,0,0
g1,356:17862750,7865628
h1,356:17862750,7865628:2548544,0,0
g1,356:20411294,7865628
h1,356:20411294,7865628:2548544,0,0
g1,356:22959838,7865628
h1,356:22959838,7865628:2548544,0,0
g1,356:25508382,7865628
h1,356:25508382,7865628:2548544,0,0
g1,356:28056926,7865628
h1,356:28056926,7865628:2548544,0,0
g1,356:30605470,7865628
h1,356:30605470,7865628:2548544,0,0
g1,356:33154014,7865628
)
(1,356:7104430,8298164:26049576,458750,196610
g1,356:7104430,8298164
(1,356:7104430,8298164:3112688,458750,196610
r1,356:7104430,8298164:0,655360,196610
g1,356:7497646,8298164
g1,356:7497647,8298164
x1,356:8087463,8298164
x1,356:9284793,8298164
k1,356:9823902,8298164:539109
g1,356:10217118,8298164
)
g1,356:10217118,8298164
(1,356:10217118,8298164:2548544,458750,196610
g1,356:10610334,8298164
[1,356:10610334,8298164:1762112,458750,196610
(1,356:10610334,8298164:1762112,458750,196610
k1,356:10975294,8298164:364960
h1,356:10975294,8298164:0,0,0
r1,356:10975294,8298164:0,655360,196610
x1,356:12007486,8298164
r1,356:12007486,8298164:0,196610,196610
g1,356:12007486,8298164
k1,356:12372446,8298164:364960
)
]
g1,356:12372446,8298164
g1,356:12765662,8298164
)
g1,356:12765662,8298164
(1,356:12765662,8298164:2548544,458750,196610
g1,356:13158878,8298164
[1,356:13158878,8298164:1762112,458750,196610
(1,356:13158878,8298164:1762112,458750,196610
k1,356:13523838,8298164:364960
h1,356:13523838,8298164:0,0,0
r1,356:13523838,8298164:0,655360,196610
x1,356:14556030,8298164
r1,356:14556030,8298164:0,196610,196610
g1,356:14556030,8298164
k1,356:14920990,8298164:364960
)
]
g1,356:14920990,8298164
g1,356:15314206,8298164
)
g1,356:15314206,8298164
(1,356:15314206,8298164:2548544,458750,196610
g1,356:15707422,8298164
[1,356:15707422,8298164:1762112,458750,196610
(1,356:15707422,8298164:1762112,458750,196610
k1,356:16072382,8298164:364960
h1,356:16072382,8298164:0,0,0
r1,356:16072382,8298164:0,655360,196610
x1,356:17104574,8298164
r1,356:17104574,8298164:0,196610,196610
g1,356:17104574,8298164
k1,356:17469534,8298164:364960
)
]
g1,356:17469534,8298164
g1,356:17862750,8298164
)
g1,356:17862750,8298164
(1,356:17862750,8298164:2548544,458750,196610
g1,356:18255966,8298164
[1,356:18255966,8298164:1762112,458750,196610
(1,356:18255966,8298164:1762112,458750,196610
k1,356:18620926,8298164:364960
h1,356:18620926,8298164:0,0,0
r1,356:18620926,8298164:0,655360,196610
x1,356:19653118,8298164
r1,356:19653118,8298164:0,196610,196610
g1,356:19653118,8298164
k1,356:20018078,8298164:364960
)
]
g1,356:20018078,8298164
g1,356:20411294,8298164
)
g1,356:20411294,8298164
(1,356:20411294,8298164:2548544,458750,196610
g1,356:20804510,8298164
[1,356:20804510,8298164:1762112,458750,196610
(1,356:20804510,8298164:1762112,458750,196610
k1,356:21169470,8298164:364960
h1,356:21169470,8298164:0,0,0
r1,356:21169470,8298164:0,655360,196610
x1,356:22201662,8298164
r1,356:22201662,8298164:0,196610,196610
g1,356:22201662,8298164
k1,356:22566622,8298164:364960
)
]
g1,356:22566622,8298164
g1,356:22959838,8298164
)
g1,356:22959838,8298164
(1,356:22959838,8298164:2548544,458750,196610
g1,356:23353054,8298164
[1,356:23353054,8298164:1762112,458750,196610
(1,356:23353054,8298164:1762112,458750,196610
k1,356:23718014,8298164:364960
h1,356:23718014,8298164:0,0,0
r1,356:23718014,8298164:0,655360,196610
x1,356:24750206,8298164
r1,356:24750206,8298164:0,196610,196610
g1,356:24750206,8298164
k1,356:25115166,8298164:364960
)
]
g1,356:25115166,8298164
g1,356:25508382,8298164
)
g1,356:25508382,8298164
(1,356:25508382,8298164:2548544,458750,196610
g1,356:25901598,8298164
[1,356:25901598,8298164:1762112,458750,196610
(1,356:25901598,8298164:1762112,458750,196610
k1,356:26266558,8298164:364960
h1,356:26266558,8298164:0,0,0
r1,356:26266558,8298164:0,655360,196610
x1,356:27298750,8298164
r1,356:27298750,8298164:0,196610,196610
g1,356:27298750,8298164
k1,356:27663710,8298164:364960
)
]
g1,356:27663710,8298164
g1,356:28056926,8298164
)
g1,356:28056926,8298164
(1,356:28056926,8298164:2548544,458750,196610
g1,356:28450142,8298164
[1,356:28450142,8298164:1762112,458750,196610
(1,356:28450142,8298164:1762112,458750,196610
k1,356:28815102,8298164:364960
h1,356:28815102,8298164:0,0,0
r1,356:28815102,8298164:0,655360,196610
x1,356:29847294,8298164
r1,356:29847294,8298164:0,196610,196610
g1,356:29847294,8298164
k1,356:30212254,8298164:364960
)
]
g1,356:30212254,8298164
g1,356:30605470,8298164
)
g1,356:30605470,8298164
(1,356:30605470,8298164:2548544,458750,196610
g1,356:30998686,8298164
[1,356:30998686,8298164:1762112,458750,196610
(1,356:30998686,8298164:1762112,458750,196610
k1,356:31363646,8298164:364960
h1,356:31363646,8298164:0,0,0
r1,356:31363646,8298164:0,655360,196610
x1,356:32395838,8298164
r1,356:32395838,8298164:0,196610,196610
g1,356:32395838,8298164
k1,356:32760798,8298164:364960
)
]
g1,356:32760798,8298164
g1,356:33154014,8298164
)
g1,356:33154014,8298164
)
(1,356:7104430,8953524:26049576,458750,196610
g1,356:7104430,8953524
(1,356:7104430,8953524:3112688,458750,196610
r1,356:7104430,8953524:0,655360,196610
g1,356:7497646,8953524
g1,356:7497647,8953524
x1,356:8382375,8953524
g1,356:8529831,8953524
x1,356:9709471,8953524
k1,356:9823902,8953524:114431
g1,356:10217118,8953524
)
g1,356:10217118,8953524
(1,356:10217118,8953524:2548544,458750,196610
g1,356:10610334,8953524
[1,356:10610334,8953524:1762112,458750,196610
(1,356:10610334,8953524:1762112,458750,196610
k1,356:10975294,8953524:364960
h1,356:10975294,8953524:0,0,0
r1,356:10975294,8953524:0,655360,196610
x1,356:12007486,8953524
r1,356:12007486,8953524:0,196610,196610
g1,356:12007486,8953524
k1,356:12372446,8953524:364960
)
]
g1,356:12372446,8953524
g1,356:12765662,8953524
)
g1,356:12765662,8953524
(1,356:12765662,8953524:2548544,458750,196610
g1,356:13158878,8953524
[1,356:13158878,8953524:1762112,458750,196610
(1,356:13158878,8953524:1762112,458750,196610
k1,356:13523838,8953524:364960
h1,356:13523838,8953524:0,0,0
r1,356:13523838,8953524:0,655360,196610
x1,356:14556030,8953524
r1,356:14556030,8953524:0,196610,196610
g1,356:14556030,8953524
k1,356:14920990,8953524:364960
)
]
g1,356:14920990,8953524
g1,356:15314206,8953524
)
g1,356:15314206,8953524
(1,356:15314206,8953524:2548544,458750,196610
g1,356:15707422,8953524
[1,356:15707422,8953524:1762112,458750,196610
(1,356:15707422,8953524:1762112,458750,196610
k1,356:16072382,8953524:364960
h1,356:16072382,8953524:0,0,0
r1,356:16072382,8953524:0,655360,196610
x1,356:17104574,8953524
r1,356:17104574,8953524:0,196610,196610
g1,356:17104574,8953524
k1,356:17469534,8953524:364960
)
]
g1,356:17469534,8953524
g1,356:17862750,8953524
)
g1,356:17862750,8953524
(1,356:17862750,8953524:2548544,458750,196610
g1,356:18255966,8953524
[1,356:18255966,8953524:1762112,458750,196610
(1,356:18255966,8953524:1762112,458750,196610
k1,356:18768382,8953524:512416
h1,356:18768382,8953524:0,0,0
r1,356:18768382,8953524:0,655360,196610
x1,356:19505662,8953524
r1,356:19505662,8953524:0,196610,196610
g1,356:19505662,8953524
k1,356:20018078,8953524:512416
)
]
g1,356:20018078,8953524
g1,356:20411294,8953524
)
g1,356:20411294,8953524
(1,356:20411294,8953524:2548544,458750,196610
g1,356:20804510,8953524
[1,356:20804510,8953524:1762112,458750,196610
(1,356:20804510,8953524:1762112,458750,196610
k1,356:21169470,8953524:364960
h1,356:21169470,8953524:0,0,0
r1,356:21169470,8953524:0,655360,196610
x1,356:22201662,8953524
r1,356:22201662,8953524:0,196610,196610
g1,356:22201662,8953524
k1,356:22566622,8953524:364960
)
]
g1,356:22566622,8953524
g1,356:22959838,8953524
)
g1,356:22959838,8953524
(1,356:22959838,8953524:2548544,458750,196610
g1,356:23353054,8953524
[1,356:23353054,8953524:1762112,458750,196610
(1,356:23353054,8953524:1762112,458750,196610
k1,356:23718014,8953524:364960
h1,356:23718014,8953524:0,0,0
r1,356:23718014,8953524:0,655360,196610
x1,356:24750206,8953524
r1,356:24750206,8953524:0,196610,196610
g1,356:24750206,8953524
k1,356:25115166,8953524:364960
)
]
g1,356:25115166,8953524
g1,356:25508382,8953524
)
g1,356:25508382,8953524
(1,356:25508382,8953524:2548544,458750,196610
g1,356:25901598,8953524
[1,356:25901598,8953524:1762112,458750,196610
(1,356:25901598,8953524:1762112,458750,196610
k1,356:26414014,8953524:512416
h1,356:26414014,8953524:0,0,0
r1,356:26414014,8953524:0,655360,196610
x1,356:27151294,8953524
r1,356:27151294,8953524:0,196610,196610
g1,356:27151294,8953524
k1,356:27663710,8953524:512416
)
]
g1,356:27663710,8953524
g1,356:28056926,8953524
)
g1,356:28056926,8953524
(1,356:28056926,8953524:2548544,458750,196610
g1,356:28450142,8953524
[1,356:28450142,8953524:1762112,458750,196610
(1,356:28450142,8953524:1762112,458750,196610
k1,356:28962558,8953524:512416
h1,356:28962558,8953524:0,0,0
r1,356:28962558,8953524:0,655360,196610
x1,356:29699838,8953524
r1,356:29699838,8953524:0,196610,196610
g1,356:29699838,8953524
k1,356:30212254,8953524:512416
)
]
g1,356:30212254,8953524
g1,356:30605470,8953524
)
g1,356:30605470,8953524
(1,356:30605470,8953524:2548544,458750,196610
g1,356:30998686,8953524
[1,356:30998686,8953524:1762112,458750,196610
(1,356:30998686,8953524:1762112,458750,196610
k1,356:31363646,8953524:364960
h1,356:31363646,8953524:0,0,0
r1,356:31363646,8953524:0,655360,196610
x1,356:32395838,8953524
r1,356:32395838,8953524:0,196610,196610
g1,356:32395838,8953524
k1,356:32760798,8953524:364960
)
]
g1,356:32760798,8953524
g1,356:33154014,8953524
)
g1,356:33154014,8953524
)
(1,356:7104430,9608884:26049576,458750,196610
g1,356:7104430,9608884
(1,356:7104430,9608884:3112688,458750,196610
r1,356:7104430,9608884:0,655360,196610
g1,356:7497646,9608884
g1,356:7497647,9608884
x1,356:9823902,9608884
g1,356:9823902,9608884
g1,356:10217118,9608884
)
g1,356:10217118,9608884
(1,356:10217118,9608884:2548544,458750,196610
g1,356:10610334,9608884
[1,356:10610334,9608884:1762112,458750,196610
(1,356:10610334,9608884:1762112,458750,196610
k1,356:10975294,9608884:364960
h1,356:10975294,9608884:0,0,0
r1,356:10975294,9608884:0,655360,196610
x1,356:12007486,9608884
r1,356:12007486,9608884:0,196610,196610
g1,356:12007486,9608884
k1,356:12372446,9608884:364960
)
]
g1,356:12372446,9608884
g1,356:12765662,9608884
)
g1,356:12765662,9608884
(1,356:12765662,9608884:2548544,458750,196610
g1,356:13158878,9608884
[1,356:13158878,9608884:1762112,458750,196610
(1,356:13158878,9608884:1762112,458750,196610
k1,356:13523838,9608884:364960
h1,356:13523838,9608884:0,0,0
r1,356:13523838,9608884:0,655360,196610
x1,356:14556030,9608884
r1,356:14556030,9608884:0,196610,196610
g1,356:14556030,9608884
k1,356:14920990,9608884:364960
)
]
g1,356:14920990,9608884
g1,356:15314206,9608884
)
g1,356:15314206,9608884
(1,356:15314206,9608884:2548544,458750,196610
g1,356:15707422,9608884
[1,356:15707422,9608884:1762112,458750,196610
(1,356:15707422,9608884:1762112,458750,196610
k1,356:16072382,9608884:364960
h1,356:16072382,9608884:0,0,0
r1,356:16072382,9608884:0,655360,196610
x1,356:17104574,9608884
r1,356:17104574,9608884:0,196610,196610
g1,356:17104574,9608884
k1,356:17469534,9608884:364960
)
]
g1,356:17469534,9608884
g1,356:17862750,9608884
)
g1,356:17862750,9608884
(1,356:17862750,9608884:2548544,458750,196610
g1,356:18255966,9608884
[1,356:18255966,9608884:1762112,458750,196610
(1,356:18255966,9608884:1762112,458750,196610
k1,356:18620926,9608884:364960
h1,356:18620926,9608884:0,0,0
r1,356:18620926,9608884:0,655360,196610
x1,356:19653118,9608884
r1,356:19653118,9608884:0,196610,196610
g1,356:19653118,9608884
k1,356:20018078,9608884:364960
)
]
g1,356:20018078,9608884
g1,356:20411294,9608884
)
g1,356:20411294,9608884
(1,356:20411294,9608884:2548544,458750,196610
g1,356:20804510,9608884
[1,356:20804510,9608884:1762112,458750,196610
(1,356:20804510,9608884:1762112,458750,196610
k1,356:21169470,9608884:364960
h1,356:21169470,9608884:0,0,0
r1,356:21169470,9608884:0,655360,196610
x1,356:22201662,9608884
r1,356:22201662,9608884:0,196610,196610
g1,356:22201662,9608884
k1,356:22566622,9608884:364960
)
]
g1,356:22566622,9608884
g1,356:22959838,9608884
)
g1,356:22959838,9608884
(1,356:22959838,9608884:2548544,458750,196610
g1,356:23353054,9608884
[1,356:23353054,9608884:1762112,458750,196610
(1,356:23353054,9608884:1762112,458750,196610
k1,356:23718014,9608884:364960
h1,356:23718014,9608884:0,0,0
r1,356:23718014,9608884:0,655360,196610
x1,356:24750206,9608884
r1,356:24750206,9608884:0,196610,196610
g1,356:24750206,9608884
k1,356:25115166,9608884:364960
)
]
g1,356:25115166,9608884
g1,356:25508382,9608884
)
g1,356:25508382,9608884
(1,356:25508382,9608884:2548544,458750,196610
g1,356:25901598,9608884
[1,356:25901598,9608884:1762112,458750,196610
(1,356:25901598,9608884:1762112,458750,196610
k1,356:26266558,9608884:364960
h1,356:26266558,9608884:0,0,0
r1,356:26266558,9608884:0,655360,196610
x1,356:27298750,9608884
r1,356:27298750,9608884:0,196610,196610
g1,356:27298750,9608884
k1,356:27663710,9608884:364960
)
]
g1,356:27663710,9608884
g1,356:28056926,9608884
)
g1,356:28056926,9608884
(1,356:28056926,9608884:2548544,458750,196610
g1,356:28450142,9608884
[1,356:28450142,9608884:1762112,458750,196610
(1,356:28450142,9608884:1762112,458750,196610
k1,356:28815102,9608884:364960
h1,356:28815102,9608884:0,0,0
r1,356:28815102,9608884:0,655360,196610
x1,356:29847294,9608884
r1,356:29847294,9608884:0,196610,196610
g1,356:29847294,9608884
k1,356:30212254,9608884:364960
)
]
g1,356:30212254,9608884
g1,356:30605470,9608884
)
g1,356:30605470,9608884
(1,356:30605470,9608884:2548544,458750,196610
g1,356:30998686,9608884
[1,356:30998686,9608884:1762112,458750,196610
(1,356:30998686,9608884:1762112,458750,196610
k1,356:31363646,9608884:364960
h1,356:31363646,9608884:0,0,0
r1,356:31363646,9608884:0,655360,196610
x1,356:32395838,9608884
r1,356:32395838,9608884:0,196610,196610
g1,356:32395838,9608884
k1,356:32760798,9608884:364960
)
]
g1,356:32760798,9608884
g1,356:33154014,9608884
)
g1,356:33154014,9608884
)
(1,356:7104430,10264244:26049576,458750,196610
g1,356:7104430,10264244
(1,356:7104430,10264244:3112688,458750,196610
r1,356:7104430,10264244:0,655360,196610
g1,356:7497646,10264244
g1,356:7497647,10264244
x1,356:8251428,10264244
k1,356:9823902,10264244:1572474
g1,356:10217118,10264244
)
g1,356:10217118,10264244
(1,356:10217118,10264244:2548544,458750,196610
g1,356:10610334,10264244
[1,356:10610334,10264244:1762112,458750,196610
(1,356:10610334,10264244:1762112,458750,196610
k1,356:10975294,10264244:364960
h1,356:10975294,10264244:0,0,0
r1,356:10975294,10264244:0,655360,196610
x1,356:12007486,10264244
r1,356:12007486,10264244:0,196610,196610
g1,356:12007486,10264244
k1,356:12372446,10264244:364960
)
]
g1,356:12372446,10264244
g1,356:12765662,10264244
)
g1,356:12765662,10264244
(1,356:12765662,10264244:2548544,458750,196610
g1,356:13158878,10264244
[1,356:13158878,10264244:1762112,458750,196610
(1,356:13158878,10264244:1762112,458750,196610
k1,356:13523838,10264244:364960
h1,356:13523838,10264244:0,0,0
r1,356:13523838,10264244:0,655360,196610
x1,356:14556030,10264244
r1,356:14556030,10264244:0,196610,196610
g1,356:14556030,10264244
k1,356:14920990,10264244:364960
)
]
g1,356:14920990,10264244
g1,356:15314206,10264244
)
g1,356:15314206,10264244
(1,356:15314206,10264244:2548544,458750,196610
g1,356:15707422,10264244
[1,356:15707422,10264244:1762112,458750,196610
(1,356:15707422,10264244:1762112,458750,196610
k1,356:16072382,10264244:364960
h1,356:16072382,10264244:0,0,0
r1,356:16072382,10264244:0,655360,196610
x1,356:17104574,10264244
r1,356:17104574,10264244:0,196610,196610
g1,356:17104574,10264244
k1,356:17469534,10264244:364960
)
]
g1,356:17469534,10264244
g1,356:17862750,10264244
)
g1,356:17862750,10264244
(1,356:17862750,10264244:2548544,458750,196610
g1,356:18255966,10264244
[1,356:18255966,10264244:1762112,458750,196610
(1,356:18255966,10264244:1762112,458750,196610
k1,356:18620926,10264244:364960
h1,356:18620926,10264244:0,0,0
r1,356:18620926,10264244:0,655360,196610
x1,356:19653118,10264244
r1,356:19653118,10264244:0,196610,196610
g1,356:19653118,10264244
k1,356:20018078,10264244:364960
)
]
g1,356:20018078,10264244
g1,356:20411294,10264244
)
g1,356:20411294,10264244
(1,356:20411294,10264244:2548544,458750,196610
g1,356:20804510,10264244
[1,356:20804510,10264244:1762112,458750,196610
(1,356:20804510,10264244:1762112,458750,196610
k1,356:21169470,10264244:364960
h1,356:21169470,10264244:0,0,0
r1,356:21169470,10264244:0,655360,196610
x1,356:22201662,10264244
r1,356:22201662,10264244:0,196610,196610
g1,356:22201662,10264244
k1,356:22566622,10264244:364960
)
]
g1,356:22566622,10264244
g1,356:22959838,10264244
)
g1,356:22959838,10264244
(1,356:22959838,10264244:2548544,458750,196610
g1,356:23353054,10264244
[1,356:23353054,10264244:1762112,458750,196610
(1,356:23353054,10264244:1762112,458750,196610
k1,356:23718014,10264244:364960
h1,356:23718014,10264244:0,0,0
r1,356:23718014,10264244:0,655360,196610
x1,356:24750206,10264244
r1,356:24750206,10264244:0,196610,196610
g1,356:24750206,10264244
k1,356:25115166,10264244:364960
)
]
g1,356:25115166,10264244
g1,356:25508382,10264244
)
g1,356:25508382,10264244
(1,356:25508382,10264244:2548544,458750,196610
g1,356:25901598,10264244
[1,356:25901598,10264244:1762112,458750,196610
(1,356:25901598,10264244:1762112,458750,196610
k1,356:26266558,10264244:364960
h1,356:26266558,10264244:0,0,0
r1,356:26266558,10264244:0,655360,196610
x1,356:27298750,10264244
r1,356:27298750,10264244:0,196610,196610
g1,356:27298750,10264244
k1,356:27663710,10264244:364960
)
]
g1,356:27663710,10264244
g1,356:28056926,10264244
)
g1,356:28056926,10264244
(1,356:28056926,10264244:2548544,458750,196610
g1,356:28450142,10264244
[1,356:28450142,10264244:1762112,458750,196610
(1,356:28450142,10264244:1762112,458750,196610
k1,356:28815102,10264244:364960
h1,356:28815102,10264244:0,0,0
r1,356:28815102,10264244:0,655360,196610
x1,356:29847294,10264244
r1,356:29847294,10264244:0,196610,196610
g1,356:29847294,10264244
k1,356:30212254,10264244:364960
)
]
g1,356:30212254,10264244
g1,356:30605470,10264244
)
g1,356:30605470,10264244
(1,356:30605470,10264244:2548544,458750,196610
g1,356:30998686,10264244
[1,356:30998686,10264244:1762112,458750,196610
(1,356:30998686,10264244:1762112,458750,196610
k1,356:31363646,10264244:364960
h1,356:31363646,10264244:0,0,0
r1,356:31363646,10264244:0,655360,196610
x1,356:32395838,10264244
r1,356:32395838,10264244:0,196610,196610
g1,356:32395838,10264244
k1,356:32760798,10264244:364960
)
]
g1,356:32760798,10264244
g1,356:33154014,10264244
)
g1,356:33154014,10264244
)
]
$1,356:33154006,8642230
)
g1,357:33154006,8642230
g1,357:33154006,8642230
)
]
]
(1,337:7104430,12559181:26049576,444328,141880
x1,337:7605116,12559181
k1,336:7768232,12559181:163116
x1,336:8411778,12559181
k1,336:8574894,12559181:163116
x1,336:10362029,12559181
k1,336:10525145,12559181:163116
x1,336:13062694,12559181
k1,336:13225810,12559181:163116
x1,336:13726496,12559181
k1,336:13889612,12559181:163116
x1,336:14676036,12559181
k1,336:14839152,12559181:163116
x1,336:16269123,12559181
k1,336:16432239,12559181:163116
x1,336:18398948,12559181
k1,336:18562063,12559181:163115
x1,336:19777747,12559181
x1,336:19938638,12559181
k1,336:20101754,12559181:163116
x1,336:21245995,12559181
k1,336:21409111,12559181:163116
x1,336:21694849,12559181
x1,336:24294644,12559181
k1,336:24457760,12559181:163116
x1,336:27032625,12559181
k1,336:27195741,12559181:163116
x1,336:27982165,12559181
k1,336:28145281,12559181:163116
x1,336:29146009,12559181
k1,336:29309125,12559181:163116
x1,336:29845211,12559181
k1,336:30008327,12559181:163116
x1,336:31473697,12559181
x1,336:33154006,12559181
k1,336:33154006,12559181:0
)
(1,337:7104430,13276800:26049576,444328,141880
x1,337:8742813,13276800
g1,336:8906653,13276800
x1,336:10617780,13276800
g1,336:10781620,13276800
x1,336:11291483,13276800
g1,336:11455323,13276800
x1,336:14148834,13276800
g1,336:14312674,13276800
x1,336:15113513,13276800
g1,336:15277353,13276800
x1,336:18588856,13276800
g1,336:18752696,13276800
x1,336:19298608,13276800
g1,336:19462448,13276800
x1,336:21792221,13276800
g1,336:21956061,13276800
x1,336:23594444,13276800
g1,336:23758284,13276800
x1,336:24268147,13276800
g1,336:24431987,13276800
x1,336:25560506,13276800
g1,336:25724346,13276800
x1,336:28654432,13276800
k1,337:33154006,13276800:4614262
g1,337:33154006,13276800
)
(1,339:7104430,14354867:26049576,451540,141880
h1,338:7104430,14354867:0,0,0
x1,338:8259167,14354867
x1,338:8557689,14354867
x1,338:11005420,14354867
k1,338:11169324,14354867:163904
x1,338:11674598,14354867
x1,338:11999329,14354867
x1,338:12822124,14354867
k1,338:12986029,14354867:163905
x1,338:13527669,14354867
k1,338:13691573,14354867:163904
x1,338:14521578,14354867
x1,338:15387308,14354867
x1,338:16722579,14354867
x1,338:17480496,14354867
x1,338:18761866,14354867
k1,338:18965220,14354867:203354
x1,338:19326317,14354867
x1,338:19857492,14354867
k1,338:20021396,14354867:163904
x1,338:20815027,14354867
k1,338:20978931,14354867:163904
x1,338:21592019,14354867
x1,338:21808287,14354867
x1,338:22775908,14354867
k1,338:22939813,14354867:163905
x1,338:23661347,14354867
x1,338:24834260,14354867
k1,338:24998180,14354867:163920
x1,338:25755446,14354867
k1,338:25919351,14354867:163905
x1,338:26785073,14354867
k1,338:26948977,14354867:163904
x1,338:27742617,14354867
k1,338:27906522,14354867:163905
x1,338:28519610,14354867
x1,338:28844341,14354867
x1,338:29142863,14354867
x1,338:29454490,14354867
x1,338:29959764,14354867
x1,338:31439212,14354867
k1,338:31603116,14354867:163904
x1,338:32396747,14354867
x1,338:33154006,14354867
k1,338:33154006,14354867:0
)
(1,339:7104430,15072486:26049576,444328,141880
x1,339:7710712,15072486
x1,339:8744728,15072486
k1,338:8877246,15072486:132518
x1,338:10590122,15072486
x1,338:10803989,15072486
(1,338:10803989,15072486:655360,444328,0
x1,338:11459349,15072486
)
x1,338:11673216,15072486
k1,338:11805734,15072486:132518
x1,338:12304757,15072486
x1,338:12911039,15072486
x1,338:14123594,15072486
k1,338:14256112,15072486:132518
x1,338:15843748,15072486
k1,338:16036468,15072486:192720
x1,338:16642751,15072486
x1,338:16875482,15072486
k1,338:17008000,15072486:132518
x1,338:18113948,15072486
x1,338:19219253,15072486
k1,338:19351771,15072486:132518
x1,338:19708849,15072486
k1,338:19841367,15072486:132518
x1,338:20983276,15072486
k1,338:21115793,15072486:132517
x1,338:21758037,15072486
x1,338:22072610,15072486
k1,338:22205128,15072486:132518
x1,338:23524942,15072486
k1,338:23657460,15072486:132518
x1,338:24263742,15072486
x1,338:25584191,15072486
k1,338:25716709,15072486:132518
x1,338:26216374,15072486
k1,338:26348892,15072486:132518
x1,338:27133723,15072486
x1,338:27954515,15072486
x1,338:29131752,15072486
x1,338:29809966,15072486
x1,338:31041149,15072486
k1,338:31179932,15072486:138783
x1,338:32125316,15072486
k1,338:32264098,15072486:138782
x1,338:33048929,15072486
x1,338:33262796,15072486
k1,339:33154006,15072486:0
)
(1,339:7104430,15790105:26049576,444328,141880
x1,339:7931923,15790105
x1,339:9118771,15790105
x1,339:9802522,15790105
x1,339:10881884,15790105
k1,338:11046955,15790105:165071
x1,338:12198187,15790105
x1,338:13025680,15790105
k1,338:13190751,15790105:165071
x1,338:13801983,15790105
x1,338:14125731,15790105
x1,338:14423270,15790105
x1,338:14733914,15790105
x1,338:15237659,15790105
x1,338:16712630,15790105
k1,338:16877701,15790105:165071
x1,338:17668930,15790105
x1,338:18423896,15790105
k1,338:18588967,15790105:165071
x1,338:18804580,15790105
x1,338:19092064,15790105
x1,338:20818922,15790105
x1,338:21322019,15790105
k1,338:21487089,15790105:165070
x1,338:22422069,15790105
k1,338:22587140,15790105:165071
x1,338:23738372,15790105
k1,338:23903443,15790105:165071
x1,338:24839054,15790105
x1,338:25630283,15790105
k1,338:25795354,15790105:165071
x1,338:26874725,15790105
x1,338:27963502,15790105
k1,338:28128572,15790105:165070
x1,338:28344185,15790105
x1,338:29566649,15790105
x1,338:30876865,15790105
x1,338:32603723,15790105
x1,338:33268694,15790105
k1,338:33154006,15790105:0
)
(1,339:7104430,16507724:26049576,444328,141880
x1,339:7476530,16507724
x1,339:7709261,16507724
x1,339:8494082,16507724
g1,338:8657922,16507724
x1,338:8979048,16507724
g1,338:9142888,16507724
x1,338:10034969,16507724
x1,338:10732119,16507724
g1,338:10895959,16507724
x1,338:11859319,16507724
g1,338:12023159,16507724
x1,338:12807990,16507724
g1,338:12971830,16507724
x1,338:13578112,16507724
x1,338:13899238,16507724
x1,338:14194155,16507724
x1,338:14502177,16507724
x1,338:15001842,16507724
x1,338:16464867,16507724
g1,338:16628707,16507724
x1,338:17413528,16507724
x1,338:18162380,16507724
g1,338:18326220,16507724
x1,338:19396197,16507724
g1,338:19560037,16507724
x1,338:20059702,16507724
g1,338:20223542,16507724
x1,338:21008363,16507724
x1,338:21685925,16507724
g1,338:21849765,16507724
x1,338:22456047,16507724
x1,338:23204907,16507724
x1,338:25095034,16507724
g1,338:25258874,16507724
x1,338:26007734,16507724
g1,338:26171574,16507724
x1,338:27527358,16507724
x1,338:28953789,16507724
g1,338:29117629,16507724
x1,338:30223577,16507724
g1,338:30387417,16507724
x1,338:31314825,16507724
x1,338:31599981,16507724
x1,338:32099004,16507724
x1,338:33258897,16507724
k1,339:33154006,16507724:9797
g1,339:33154006,16507724
)
(1,341:7104430,17585791:26049576,451540,141880
h1,340:7104430,17585791:0,0,0
x1,340:8784535,17585791
x1,340:10421930,17585791
k1,340:10586163,17585791:164233
x1,340:12046724,17585791
k1,340:12210956,17585791:164232
x1,340:12759155,17585791
k1,340:12923388,17585791:164233
x1,340:13763444,17585791
x1,340:14639657,17585791
x1,340:15991098,17585791
x1,340:16758192,17585791
x1,340:18055079,17585791
k1,340:18259417,17585791:204338
x1,340:19281554,17585791
k1,340:19445786,17585791:164232
x1,340:19956522,17585791
x1,340:20577034,17585791
x1,340:21818050,17585791
k1,340:21982283,17585791:164233
x1,340:22785525,17585791
x1,340:23260113,17585791
x1,340:24129773,17585791
k1,340:24294006,17585791:164233
x1,340:24805399,17585791
k1,340:24969631,17585791:164232
x1,340:25772882,17585791
x1,340:26612938,17585791
x1,340:27817806,17585791
x1,340:28511938,17585791
x1,340:29607687,17585791
k1,340:29771920,17585791:164233
x1,340:30684281,17585791
k1,340:30848513,17585791:164232
x1,340:31469025,17585791
k1,340:31633258,17585791:164233
x1,340:32217614,17585791
x1,340:32838126,17585791
x1,340:33057013,17585791
x1,340:33262796,17585791
k1,341:33154006,17585791:0
)
(1,341:7104430,18303410:26049576,444328,141880
x1,341:8443822,18303410
k1,340:8579585,18303410:135763
x1,340:9079250,18303410
k1,340:9215013,18303410:135763
x1,340:9536139,18303410
x1,340:9804911,18303410
x1,340:10197317,18303410
x1,340:11089398,18303410
k1,340:11225161,18303410:135763
x1,340:11688866,18303410
x1,340:12698987,18303410
k1,340:12892788,18303410:193801
x1,340:14070026,18303410
x1,340:14595195,18303410
x1,340:15308727,18303410
x1,340:16414675,18303410
x1,340:16725977,18303410
k1,340:16861740,18303410:135763
x1,340:17432695,18303410
x1,340:18038977,18303410
x1,340:18752509,18303410
x1,340:19823129,18303410
k1,340:19958892,18303410:135763
x1,340:20387260,18303410
k1,340:20523023,18303410:135763
x1,340:21201228,18303410
x1,340:21986049,18303410
x1,340:23876818,18303410
k1,340:24012581,18303410:135763
x1,340:24654833,18303410
k1,340:24790595,18303410:135762
x1,340:25718003,18303410
x1,340:26823950,18303410
x1,340:27644741,18303410
k1,340:27780504,18303410:135763
x1,340:28351459,18303410
x1,340:28957741,18303410
x1,340:29671273,18303410
x1,340:30741893,18303410
k1,340:30877656,18303410:135763
x1,340:31377321,18303410
k1,340:31513084,18303410:135763
x1,340:32119366,18303410
x1,340:33154006,18303410
k1,340:33154006,18303410:0
)
(1,341:7104430,19021029:26049576,444328,141880
x1,341:8441349,19021029
k1,340:8609509,19021029:168160
x1,340:9092132,19021029
k1,340:9260292,19021029:168160
x1,340:10484914,19021029
k1,340:10653074,19021029:168160
x1,340:12101611,19021029
x1,340:13605645,19021029
k1,340:13774885,19021029:169240
x1,340:15260200,19021029
k1,340:15428360,19021029:168160
x1,340:16579450,19021029
x1,340:17126457,19021029
x1,340:17869115,19021029
x1,340:18834379,19021029
k1,340:19002540,19021029:168161
x1,340:19596801,19021029
x1,340:20227831,19021029
x1,340:20970489,19021029
x1,340:22084811,19021029
k1,340:22252971,19021029:168160
x1,340:22884001,19021029
x1,340:24146712,19021029
k1,340:24314872,19021029:168160
x1,340:25540153,19021029
x1,340:27062240,19021029
k1,340:27230400,19021029:168160
x1,340:28604087,19021029
x1,340:29903575,19021029
k1,340:30071735,19021029:168160
x1,340:30665996,19021029
x1,340:31297026,19021029
x1,340:32039684,19021029
x1,340:33154006,19021029
k1,340:33154006,19021029:0
)
(1,341:7104430,19738648:26049576,444328,141880
x1,341:7624491,19738648
k1,340:7822976,19738648:198485
x1,340:8491426,19738648
k1,340:8689912,19738648:198486
x1,340:10026831,19738648
k1,340:10225316,19738648:198485
x1,340:10522112,19738648
x1,340:10839962,19738648
x1,340:11681153,19738648
x1,340:12469476,19738648
k1,340:12776573,19738648:307097
x1,340:13519231,19738648
x1,340:14745173,19738648
k1,340:14943658,19738648:198485
x1,340:15463719,19738648
k1,340:15662205,19738648:198486
x1,340:16070637,19738648
x1,340:16315008,19738648
x1,340:17131865,19738648
k1,340:17330350,19738648:198485
k1,340:17528835,19738648:198485
x1,340:17863069,19738648
k1,340:18061555,19738648:198486
x1,340:19881113,19738648
x1,340:21328983,19738648
k1,340:21527468,19738648:198485
x1,340:22530152,19738648
k1,340:22728638,19738648:198486
x1,340:23879728,19738648
x1,340:24426735,19738648
x1,340:25169393,19738648
x1,340:26134657,19738648
k1,340:26333142,19738648:198485
x1,340:26927403,19738648
x1,340:27558433,19738648
x1,340:28301091,19738648
x1,340:29415413,19738648
k1,340:29613899,19738648:198486
x1,340:30208160,19738648
x1,340:32138664,19738648
k1,340:32337149,19738648:198485
x1,340:33154006,19738648
k1,340:33154006,19738648:0
)
(1,341:7104430,20456267:26049576,444328,141880
x1,341:7723705,20456267
x1,341:8488613,20456267
x1,341:10419245,20456267
k1,340:10583891,20456267:164646
x1,340:11130349,20456267
k1,340:11294994,20456267:164645
x1,340:12424642,20456267
x1,340:12961276,20456267
x1,340:13690099,20456267
x1,340:14819747,20456267
x1,340:15137931,20456267
k1,340:15302577,20456267:164646
x1,340:17434610,20456267
k1,340:17599457,20456267:164847
x1,340:18510656,20456267
x1,340:19567479,20456267
x1,340:20405860,20456267
k1,340:20570506,20456267:164646
x1,340:21554511,20456267
k1,340:21719156,20456267:164645
x1,340:22848804,20456267
x1,340:23385438,20456267
x1,340:24114261,20456267
x1,340:25061544,20456267
k1,340:25226190,20456267:164646
x1,340:25809381,20456267
x1,340:26428656,20456267
x1,340:27157479,20456267
x1,340:28251043,20456267
k1,340:28415689,20456267:164646
x1,340:29034964,20456267
x1,340:30383054,20456267
k1,340:30547699,20456267:164645
x1,340:31349339,20456267
k1,340:31513985,20456267:164646
x1,340:33154006,20456267
k1,340:33154006,20456267:0
)
(1,341:7104430,21173886:26049576,444328,141880
x1,341:7618371,21173886
k1,340:7782108,21173886:163737
x1,340:9102635,21173886
k1,340:9266371,21173886:163736
x1,340:9780312,21173886
k1,340:9944049,21173886:163737
x1,340:10237353,21173886
x1,340:11247402,21173886
x1,340:11614682,21173886
x1,340:11928599,21173886
x1,340:12726020,21173886
k1,340:12889757,21173886:163737
x1,340:13660665,21173886
x1,340:13880643,21173886
x1,340:14173947,21173886
x1,340:14494424,21173886
x1,340:15334734,21173886
k1,340:15498470,21173886:163736
x1,340:16452376,21173886
k1,340:16616113,21173886:163737
x1,340:17937301,21173886
x1,340:18267602,21173886
x1,340:19257828,21173886
k1,340:19421564,21173886:163736
x1,340:19935505,21173886
x1,340:20485784,21173886
x1,340:21513008,21173886
x1,340:22540890,21173886
k1,340:22704627,21173886:163737
x1,340:24355448,21173886
k1,340:24519185,21173886:163737
x1,340:25547068,21173886
x1,340:25914348,21173886
x1,340:26721593,21173886
k1,340:26885329,21173886:163736
x1,340:28682802,21173886
k1,340:28846539,21173886:163737
x1,340:29360480,21173886
k1,340:29524217,21173886:163737
x1,340:29817521,21173886
k1,340:29981257,21173886:163736
x1,340:31338782,21173886
k1,340:31502519,21173886:163737
x1,340:33154006,21173886
k1,340:33154006,21173886:0
)
(1,341:7104430,21891505:26049576,444328,141880
x1,341:8687758,21891505
g1,340:8890918,21891505
x1,340:10201630,21891505
g1,340:10365470,21891505
x1,340:10984126,21891505
g1,340:11147966,21891505
x1,340:11766622,21891505
x1,340:13549846,21891505
g1,340:13713686,21891505
x1,340:14150797,21891505
g1,340:14314637,21891505
x1,340:14933293,21891505
x1,340:15806867,21891505
x1,340:16134547,21891505
x1,340:17335801,21891505
g1,340:17499641,21891505
x1,340:18445977,21891505
x1,340:18736953,21891505
x1,340:19101329,21891505
x1,340:20047647,21891505
g1,340:20211487,21891505
x1,340:20975631,21891505
g1,340:21139471,21891505
x1,340:23177623,21891505
x1,340:23396511,21891505
g1,340:23560351,21891505
x1,340:24688870,21891505
g1,340:24852710,21891505
x1,340:25799046,21891505
x1,340:26090022,21891505
x1,340:26599230,21891505
x1,340:27618956,21891505
g1,340:27782796,21891505
x1,340:28656388,21891505
x1,340:29912036,21891505
k1,341:33154006,21891505:3356658
g1,341:33154006,21891505
)
(1,360:7104430,22969572:26049576,451540,141880
h1,359:7104430,22969572:0,0,0
x1,359:9332120,22969572
k1,359:9496002,22969572:163882
x1,359:10034817,22969572
k1,359:10198698,22969572:163881
x1,359:11420564,22969572
k1,359:11584446,22969572:163882
x1,359:13399451,22969572
k1,359:13602735,22969572:203284
x1,359:14213348,22969572
x1,359:14448116,22969572
k1,359:14611998,22969572:163882
x1,359:14935418,22969572
x1,359:16643478,22969572
k1,359:16807359,22969572:163881
x1,359:18819015,22969572
x1,359:19034589,22969572
k1,359:19198471,22969572:163882
x1,359:21749570,22969572
k1,359:21913451,22969572:163881
x1,359:22416686,22969572
k1,359:22580568,22969572:163882
x1,359:24844491,22969572
k1,359:25008372,22969572:163881
x1,359:26410061,22969572
k1,359:26573943,22969572:163882
x1,359:27759590,22969572
k1,359:27923471,22969572:163881
x1,359:30977814,22969572
k1,359:31141696,22969572:163882
x1,359:33154006,22969572
k1,359:33154006,22969572:0
)
(1,360:7104430,23687191:26049576,444328,141880
x1,360:7395988,23687191
x1,359:10304368,23687191
k1,359:10467874,23687191:163506
x1,359:11124544,23687191
k1,359:11288050,23687191:163506
x1,359:12090490,23687191
k1,359:12253995,23687191:163505
x1,359:13858885,23687191
x1,359:15062551,23687191
k1,359:15226057,23687191:163506
x1,359:17049598,23687191
k1,359:17213104,23687191:163506
x1,359:17723986,23687191
k1,359:17887492,23687191:163506
x1,359:18288717,23687191
x1,359:19330290,23687191
k1,359:19493796,23687191:163506
x1,359:19822131,23687191
k1,359:19985637,23687191:163506
x1,359:20933865,23687191
k1,359:21097370,23687191:163505
x1,359:21498595,23687191
x1,359:22540168,23687191
k1,359:22703674,23687191:163506
x1,359:23032009,23687191
x1,359:23196177,23687191
k1,359:23399226,23687191:203049
x1,359:25606262,23687191
k1,359:25769835,23687191:163573
x1,359:26535507,23687191
k1,359:26699012,23687191:163505
x1,359:29143110,23687191
k1,359:29306616,23687191:163506
x1,359:31786834,23687191
k1,359:31950340,23687191:163506
x1,359:33154006,23687191
k1,359:33154006,23687191:0
)
(1,360:7104430,24404810:26049576,444328,141880
x1,360:8710035,24404810
k1,359:8863007,24404810:152972
x1,359:9362672,24404810
k1,359:9515644,24404810:152972
x1,359:10300465,24404810
k1,359:10453437,24404810:152972
x1,359:13021779,24404810
k1,359:13174751,24404810:152972
x1,359:14958252,24404810
k1,359:15111224,24404810:152972
x1,359:16038632,24404810
k1,359:16191604,24404810:152972
x1,359:18402857,24404810
k1,359:18555830,24404810:152973
x1,359:20339352,24404810
k1,359:20492313,24404810:152961
x1,359:21634222,24404810
k1,359:21787194,24404810:152972
x1,359:24141650,24404810
k1,359:24294622,24404810:152972
x1,359:25899585,24404810
k1,359:26052557,24404810:152972
x1,359:26694801,24404810
x1,359:27009374,24404810
k1,359:27162346,24404810:152972
x1,359:28518122,24404810
k1,359:28671094,24404810:152972
x1,359:29134789,24404810
x1,359:29439531,24404810
x1,359:30303794,24404810
k1,359:30503332,24404810:199538
x1,359:31038325,24404810
k1,359:31191297,24404810:152972
x1,359:31583713,24404810
x1,359:32601265,24404810
k1,359:32754237,24404810:152972
x1,359:33075363,24404810
x1,359:33235926,24404810
k1,359:33154006,24404810:0
)
(1,360:7104430,25122429:26049576,444328,141880
x1,360:7844981,25122429
k1,359:8009268,25122429:164287
x1,359:8919556,25122429
x1,359:9376340,25122429
k1,359:9540626,25122429:164286
x1,359:11251736,25122429
k1,359:11416023,25122429:164287
x1,359:11961935,25122429
k1,359:12126221,25122429:164286
x1,359:14528740,25122429
k1,359:14693027,25122429:164287
x1,359:16076474,25122429
k1,359:16240760,25122429:164286
x1,359:17805752,25122429
k1,359:17970039,25122429:164287
x1,359:18479902,25122429
k1,359:18644189,25122429:164287
x1,359:18935165,25122429
x1,359:19580701,25122429
k1,359:19744987,25122429:164286
x1,359:20946251,25122429
k1,359:21110538,25122429:164287
x1,359:22275752,25122429
k1,359:22440038,25122429:164286
x1,359:22949901,25122429
x1,359:24680028,25122429
k1,359:24844315,25122429:164287
x1,359:27064650,25122429
k1,359:27228936,25122429:164286
x1,359:27847592,25122429
x1,359:29815613,25122429
k1,359:30020113,25122429:204500
x1,359:31476304,25122429
x1,359:33114678,25122429
x1,359:33235926,25122429
k1,359:33154006,25122429:0
)
(1,360:7104430,25840048:26049576,491520,163840
x1,360:8305927,25840048
k1,359:8415151,25840048:109224
x1,359:9434603,25840048
$1,359:9434603,25840048
k1,359:9645718,25840048:211115
x1,359:12355649,25840048
k1,359:12566765,25840048:211116
x1,359:12863561,25840048
k1,359:13074676,25840048:211115
x1,359:15116831,25840048
k1,359:15327946,25840048:211115
$1,359:15327946,25840048
x1,359:15633099,25840048
k1,359:15902685,25840048:269586
x1,359:16339593,25840048
k1,359:16609179,25840048:269586
x1,359:17135742,25840048
x1,359:17971782,25840048
k1,359:18081006,25840048:109224
x1,359:19173276,25840048
$1,359:19173276,25840048
k1,359:19384391,25840048:211115
x1,359:20015421,25840048
x1,359:21156020,25840048
k1,359:21367136,25840048:211116
x1,359:21812990,25840048
k1,359:22024105,25840048:211115
x1,359:23620399,25840048
k1,359:23831514,25840048:211115
x1,359:24351575,25840048
k1,359:24562691,25840048:211116
x1,359:25787313,25840048
k1,359:25998428,25840048:211115
x1,359:26555259,25840048
k1,359:26766375,25840048:211116
x1,359:28102625,25840048
k1,359:28313740,25840048:211115
x1,359:29761626,25840048
k1,359:29972741,25840048:211115
x1,359:31680655,25840048
k1,359:31891771,25840048:211116
x1,359:32411832,25840048
k1,359:32622947,25840048:211115
x1,359:33235926,25840048
k1,359:33154006,25840048:0
)
(1,360:7104430,26557667:26049576,491520,163840
x1,360:8069694,26557667
k1,359:8271889,26557667:202195
$1,359:8271889,26557667
x1,359:8577042,26557667
k1,359:8830109,26557667:253067
x1,359:9267017,26557667
k1,359:9520084,26557667:253067
x1,359:10046647,26557667
x1,359:10882687,26557667
k1,359:10991911,26557667:109224
x1,359:12084181,26557667
$1,359:12084181,26557667
k1,359:12286376,26557667:202195
x1,359:14068479,26557667
k1,359:14270674,26557667:202195
x1,359:14827505,26557667
k1,359:15029700,26557667:202195
x1,359:16440818,26557667
k1,359:16643014,26557667:202196
x1,359:17459203,26557667
k1,359:17661398,26557667:202195
x1,359:19257692,26557667
k1,359:19459887,26557667:202195
x1,359:19979948,26557667
k1,359:20182143,26557667:202195
x1,359:20999000,26557667
k1,359:21201195,26557667:202195
x1,359:21535429,26557667
k1,359:21737624,26557667:202195
x1,359:22702888,26557667
k1,359:22905083,26557667:202195
x1,359:23239317,26557667
k1,359:23441512,26557667:202195
x1,359:26523114,26557667
k1,359:26725309,26557667:202195
x1,359:27245370,26557667
k1,359:27447566,26557667:202196
x1,359:27855998,26557667
x1,359:27974618,26557667
k1,359:28176813,26557667:202195
x1,359:28585237,26557667
k1,359:28787432,26557667:202195
x1,359:29715258,26557667
k1,359:29917453,26557667:202195
x1,359:30548483,26557667
k1,359:30750678,26557667:202195
x1,359:32532800,26557667
x1,359:33154006,26557667
k1,359:33154006,26557667:0
)
(1,360:7104430,27275286:26049576,444328,141880
x1,360:8246704,27275286
k1,359:8410183,27275286:163479
x1,359:8953903,27275286
k1,359:9117292,27275286:163389
x1,359:9914927,27275286
k1,359:10078316,27275286:163389
x1,359:11274774,27275286
k1,359:11438163,27275286:163389
x1,359:12816075,27275286
k1,359:12979464,27275286:163389
x1,359:15534895,27275286
k1,359:15698374,27275286:163479
x1,359:16496009,27275286
k1,359:16659398,27275286:163389
x1,359:19957654,27275286
k1,359:20121043,27275286:163389
x1,359:20664771,27275286
k1,359:20828160,27275286:163389
x1,359:22206080,27275286
x1,359:23655801,27275286
k1,359:23819189,27275286:163388
x1,359:25197102,27275286
k1,359:25360491,27275286:163389
x1,359:27897659,27275286
k1,359:28061048,27275286:163389
x1,359:28858683,27275286
k1,359:29022072,27275286:163389
x1,359:29348441,27275286
x1,359:29664986,27275286
x1,359:32048067,27275286
k1,359:32211456,27275286:163389
x1,359:33154006,27275286
k1,359:33154006,27275286:0
)
(1,360:7104430,27992905:26049576,444328,141880
x1,360:10282684,27992905
k1,359:10446838,27992905:164154
x1,359:13809984,27992905
k1,359:13974138,27992905:164154
x1,359:17243500,27992905
k1,359:17447602,27992905:204102
x1,359:19479729,27992905
k1,359:19643883,27992905:164154
x1,359:19939224,27992905
k1,359:20103378,27992905:164154
x1,359:21582068,27992905
k1,359:21746222,27992905:164154
x1,359:24424919,27992905
k1,359:24589152,27992905:164233
x1,359:26436372,27992905
k1,359:26600526,27992905:164154
x1,359:26895867,27992905
x1,359:28697328,27992905
k1,359:28861482,27992905:164154
x1,359:29156823,27992905
k1,359:29320977,27992905:164154
x1,359:30687912,27992905
x1,359:31004123,27992905
x1,359:31807151,27992905
k1,359:31971305,27992905:164154
x1,359:33154006,27992905
k1,359:33154006,27992905:0
)
(1,360:7104430,28710524:26049576,444328,141880
x1,360:7569545,28710524
x1,359:7875270,28710524
x1,359:8330561,28710524
k1,359:8494906,28710524:164345
x1,359:9031537,28710524
k1,359:9195882,28710524:164345
x1,359:12612141,28710524
k1,359:12816816,28710524:204675
x1,359:14892468,28710524
x1,359:15010931,28710524
k1,359:15175402,28710524:164471
x1,359:15461431,28710524
x1,359:15767156,28710524
x1,359:16365470,28710524
k1,359:16529815,28710524:164345
x1,359:17675220,28710524
k1,359:17839565,28710524:164345
x1,359:18125594,28710524
k1,359:18289939,28710524:164345
x1,359:19095212,28710524
k1,359:19259557,28710524:164345
x1,359:20619484,28710524
k1,359:20783829,28710524:164345
x1,359:21248944,28710524
x1,359:21554669,28710524
x1,359:22009960,28710524
k1,359:22174305,28710524:164345
x1,359:24195838,28710524
k1,359:24360310,28710524:164472
x1,359:26149291,28710524
k1,359:26313635,28710524:164344
x1,359:29462541,28710524
k1,359:29626886,28710524:164345
x1,359:30414110,28710524
k1,359:30578455,28710524:164345
x1,359:32152904,28710524
x1,359:33154006,28710524
k1,359:33154006,28710524:0
)
(1,360:7104430,29428143:26049576,444328,141880
x1,360:9398172,29428143
g1,359:9562012,29428143
x1,359:11691914,29428143
g1,359:11855754,29428143
x1,359:15605678,29428143
g1,359:15769518,29428143
x1,359:16388812,29428143
g1,359:16552652,29428143
x1,359:19864802,29428143
g1,359:20028642,29428143
x1,359:22613342,29428143
g1,359:22777182,29428143
x1,359:23287045,29428143
g1,359:23450885,29428143
x1,359:25015859,29428143
g1,359:25179699,29428143
x1,359:26599850,29428143
g1,359:26763690,29428143
x1,359:28383722,29428143
k1,360:33154006,29428143:4884972
g1,360:33154006,29428143
)
(1,362:7104430,31415203:26049576,541848,9432
(1,362:7104430,31415203:1179648,541848,9432
g1,362:7104430,31415203
x1,362:7497646,31415203
g1,362:8284078,31415203
)
x1,362:12042389,31415203
g1,362:12238997,31415203
x1,362:13506715,31415203
g1,362:13703323,31415203
x1,362:17242995,31415203
k1,362:25198501,31415203:7955506
k1,362:33154006,31415203:7955505
)
(1,366:7104430,33007209:26049576,451540,141880
x1,366:10383717,33007209
k1,365:10586810,33007209:203093
x1,365:11746199,33007209
k1,365:11909839,33007209:163640
x1,365:13358106,33007209
k1,365:13521746,33007209:163640
x1,365:15658591,33007209
k1,365:15822231,33007209:163640
x1,365:16111752,33007209
k1,365:16275392,33007209:163640
x1,365:16927476,33007209
x1,365:17243694,33007209
x1,365:17704663,33007209
k1,365:17868303,33007209:163640
x1,365:19497842,33007209
k1,365:19661482,33007209:163640
x1,365:20784359,33007209
k1,365:20947999,33007209:163640
x1,365:21817224,33007209
x1,365:23104998,33007209
k1,365:23268637,33007209:163639
x1,365:25243113,33007209
k1,365:25406793,33007209:163680
x1,365:27145233,33007209
k1,365:27308873,33007209:163640
x1,365:29282714,33007209
k1,365:29446354,33007209:163640
x1,365:30207330,33007209
k1,365:30370970,33007209:163640
x1,365:32001161,33007209
x1,365:33154006,33007209
k1,365:33154006,33007209:0
)
(1,366:7104430,33724828:26049576,444328,141880
x1,366:9005890,33724828
x1,366:9737625,33724828
x1,366:10725572,33724828
k1,365:10888378,33724828:162806
x1,365:12608043,33724828
k1,365:12770849,33724828:162806
x1,365:15222265,33724828
k1,365:15385070,33724828:162805
x1,365:16336137,33724828
k1,365:16498943,33724828:162806
x1,365:21146243,33724828
k1,365:21309049,33724828:162806
x1,365:23284940,33724828
k1,365:23447746,33724828:162806
x1,365:23960158,33724828
k1,365:24122964,33724828:162806
x1,365:25220239,33724828
k1,365:25383045,33724828:162806
x1,365:27724466,33724828
k1,365:27887271,33724828:162805
x1,365:31161973,33724828
k1,365:31324986,33724828:163013
x1,365:33154006,33724828
k1,365:33154006,33724828:0
)
(1,366:7104430,34442447:26049576,444328,141880
x1,366:9529541,34442447
k1,365:9654507,34442447:124966
x1,365:11010291,34442447
x1,365:12436722,34442447
k1,365:12561687,34442447:124965
x1,365:13096672,34442447
x1,365:15976947,34442447
k1,365:16101913,34442447:124966
x1,365:17457690,34442447
k1,365:17582656,34442447:124966
x1,365:18117649,34442447
k1,365:18242614,34442447:124965
x1,365:18920176,34442447
x1,365:19693205,34442447
k1,365:19818171,34442447:124966
x1,365:21137335,34442447
k1,365:21262301,34442447:124966
x1,365:22510827,34442447
k1,365:22635792,34442447:124965
x1,365:24205435,34442447
k1,365:24330401,34442447:124966
x1,365:26453006,34442447
k1,365:26643208,34442447:190202
x1,365:29889754,34442447
k1,365:30014720,34442447:124966
x1,365:33154006,34442447
k1,365:33154006,34442447:0
)
(1,366:7104430,35160066:26049576,444328,141880
x1,366:8246704,35160066
k1,365:8411160,35160066:164456
x1,365:9571712,35160066
k1,365:9736044,35160066:164332
x1,365:11367872,35160066
k1,365:11532205,35160066:164333
x1,365:12547191,35160066
k1,365:12711524,35160066:164333
x1,365:14849862,35160066
k1,365:15014194,35160066:164332
x1,365:15304006,35160066
k1,365:15468339,35160066:164333
x1,365:16665421,35160066
k1,365:16829753,35160066:164332
x1,365:17590840,35160066
k1,365:17755173,35160066:164333
x1,365:20075626,35160066
k1,365:20239959,35160066:164333
x1,365:22034972,35160066
k1,365:22199427,35160066:164455
x1,365:24012067,35160066
k1,365:24176400,35160066:164333
x1,365:25517755,35160066
k1,365:25682087,35160066:164332
x1,365:26189910,35160066
k1,365:26354243,35160066:164333
x1,365:26644055,35160066
k1,365:26808387,35160066:164332
x1,365:28077941,35160066
x1,365:29528306,35160066
k1,365:29692639,35160066:164333
x1,365:31252014,35160066
x1,365:31568559,35160066
x1,365:33154006,35160066
k1,365:33154006,35160066:0
)
(1,366:7104430,35877685:26049576,444328,141880
x1,366:7624491,35877685
k1,365:7828227,35877685:203736
x1,365:8645084,35877685
k1,365:8848820,35877685:203736
x1,365:11447130,35877685
k1,365:11650866,35877685:203736
x1,365:13061983,35877685
x1,365:13508567,35877685
x1,365:14770626,35877685
x1,365:15253257,35877685
x1,365:15696559,35877685
x1,365:16162806,35877685
k1,365:16366542,35877685:203736
x1,365:16589139,35877685
x1,365:17926064,35877685
x1,365:18148661,35877685
k1,365:18352357,35877685:203696
x1,365:19503447,35877685
k1,365:19707183,35877685:203736
x1,365:22342930,35877685
k1,365:22546667,35877685:203737
x1,365:23066728,35877685
k1,365:23270464,35877685:203736
x1,365:24644152,35877685
k1,365:24847888,35877685:203736
x1,365:25144684,35877685
x1,365:26955070,35877685
k1,365:27158806,35877685:203736
x1,365:29591335,35877685
k1,365:29914183,35877685:322848
x1,365:32160869,35877685
k1,365:32374579,35877685:213710
x1,365:33154006,35877685
k1,365:33154006,35877685:0
)
(1,366:7104430,36595304:26049576,444328,141880
x1,366:7401226,36595304
x1,365:7719076,36595304
x1,365:9298968,36595304
k1,365:9502014,36595304:203046
x1,365:10318871,36595304
k1,365:10521918,36595304:203047
x1,365:13899655,36595304
k1,365:14102701,36595304:203046
x1,365:14659532,36595304
k1,365:14862578,36595304:203046
x1,365:16273704,36595304
x1,365:17758361,36595304
k1,365:17961408,36595304:203047
x1,365:19260888,36595304
k1,365:19463934,36595304:203046
x1,365:20875051,36595304
k1,365:21078098,36595304:203047
x1,365:23676408,36595304
k1,365:23879454,36595304:203046
x1,365:25178942,36595304
k1,365:25381988,36595304:203046
x1,365:26050438,36595304
k1,365:26253485,36595304:203047
x1,365:28147225,36595304
k1,365:28350271,36595304:203046
x1,365:28870332,36595304
k1,365:29073378,36595304:203046
x1,365:30298000,36595304
k1,365:30501047,36595304:203047
x1,365:31985696,36595304
k1,365:32188742,36595304:203046
x1,365:33154006,36595304
k1,365:33154006,36595304:0
)
(1,366:7104430,37312923:26049576,444328,141880
x1,366:7984138,37312923
x1,365:9110733,37312923
k1,365:9274284,37312923:163551
x1,365:9567297,37312923
k1,365:9730848,37312923:163551
x1,365:12662975,37312923
k1,365:12826526,37312923:163551
x1,365:14513328,37312923
k1,365:14676880,37312923:163552
x1,365:15630482,37312923
k1,365:15794033,37312923:163551
x1,365:16453981,37312923
x1,365:16774131,37312923
x1,365:17240778,37312923
k1,365:17404329,37312923:163551
x1,365:17697342,37312923
x1,365:18010932,37312923
x1,365:20120870,37312923
k1,365:20284421,37312923:163551
x1,365:21823399,37312923
x1,365:22283495,37312923
x1,365:23321637,37312923
k1,365:23524701,37312923:203064
x1,365:24147688,37312923
x1,365:24388276,37312923
k1,365:24551827,37312923:163551
x1,365:25468487,37312923
x1,365:25928583,37312923
k1,365:26092134,37312923:163551
x1,365:27082037,37312923
k1,365:27245588,37312923:163551
x1,365:29078247,37312923
k1,365:29241798,37312923:163551
x1,365:30634269,37312923
x1,365:30947859,37312923
x1,365:31487760,37312923
k1,365:31651311,37312923:163551
x1,365:33154006,37312923
k1,365:33154006,37312923:0
)
(1,366:7104430,38030542:26049576,444328,141880
x1,366:10891251,38030542
k1,365:11120608,38030542:229357
x1,365:12791085,38030542
k1,365:13020443,38030542:229358
x1,365:14765119,38030542
k1,365:14994476,38030542:229357
x1,365:15959740,38030542
k1,365:16189098,38030542:229358
x1,365:16523332,38030542
x1,365:18140663,38030542
k1,365:18370020,38030542:229357
x1,365:19669493,38030542
k1,365:19898851,38030542:229358
x1,365:20455682,38030542
k1,365:20685039,38030542:229357
x1,365:22021964,38030542
k1,365:22251256,38030542:229292
x1,365:23866260,38030542
k1,365:24265972,38030542:399712
x1,365:27440490,38030542
k1,365:27686227,38030542:245737
x1,365:28465654,38030542
k1,365:28695011,38030542:229357
x1,365:28991807,38030542
x1,365:30467308,38030542
k1,365:30696666,38030542:229358
x1,365:30993462,38030542
k1,365:31222819,38030542:229357
x1,365:33154006,38030542
k1,365:33154006,38030542:0
)
(1,366:7104430,38748161:26049576,444328,141880
x1,366:7661261,38748161
k1,365:7834316,38748161:173055
x1,365:10730773,38748161
k1,365:10903819,38748161:173046
x1,365:12760122,38748161
k1,365:12933177,38748161:173055
x1,365:13601645,38748161
k1,365:13774700,38748161:173055
x1,365:17376371,38748161
k1,365:17549426,38748161:173055
x1,365:18886351,38748161
k1,365:19059396,38748161:173045
x1,365:20210486,38748161
k1,365:20383541,38748161:173055
x1,365:22499877,38748161
k1,365:22672932,38748161:173055
x1,365:25755202,38748161
k1,365:25928257,38748161:173055
x1,365:26893521,38748161
k1,365:27066576,38748161:173055
x1,365:28922211,38748161
k1,365:29095266,38748161:173055
x1,365:30728987,38748161
x1,365:31954277,38748161
k1,365:32127332,38748161:173055
x1,365:32684155,38748161
k1,365:32857210,38748161:173055
x1,365:33154006,38748161
k1,365:33154006,38748161:0
)
(1,366:7104430,39465780:26049576,444328,141880
x1,366:7735460,39465780
x1,365:8201707,39465780
k1,365:8391819,39465780:190112
x1,365:9728744,39465780
k1,365:9918829,39465780:190085
x1,365:11942249,39465780
k1,365:12224224,39465780:281975
x1,365:12855253,39465780
x1,365:13099624,39465780
k1,365:13289736,39465780:190112
x1,365:14589234,39465780
k1,365:14779346,39465780:190112
x1,365:15299407,39465780
k1,365:15489518,39465780:190111
x1,365:16380583,39465780
x1,365:17521850,39465780
k1,365:17711962,39465780:190112
x1,365:18008758,39465780
k1,365:18198870,39465780:190112
x1,365:21614705,39465780
x1,365:21932555,39465780
x1,365:22219527,39465780
k1,365:22409638,39465780:190111
x1,365:23374902,39465780
k1,365:23565014,39465780:190112
x1,365:24085075,39465780
x1,365:24402925,39465780
x1,365:25469317,39465780
k1,365:25659429,39465780:190112
x1,365:27923506,39465780
k1,365:28113618,39465780:190112
x1,365:28633679,39465780
k1,365:28823790,39465780:190111
x1,365:29046387,39465780
x1,365:31156153,39465780
k1,365:31346265,39465780:190112
x1,365:33165147,39465780
k1,365:33154006,39465780:0
)
(1,366:7104430,40183399:26049576,444328,6548
x1,366:8050766,40183399
x1,365:10545692,40183399
g1,365:10709532,40183399
x1,365:11219395,40183399
g1,365:11383235,40183399
x1,365:12184074,40183399
g1,365:12347914,40183399
x1,365:13513129,40183399
g1,365:13676969,40183399
x1,365:14222881,40183399
g1,365:14386721,40183399
x1,365:16169927,40183399
g1,365:16333767,40183399
x1,365:18680583,40183399
k1,366:33154006,40183399:14588111
g1,366:33154006,40183399
)
(1,368:7104430,41261466:26049576,451540,141880
h1,367:7104430,41261466:0,0,0
x1,367:7841263,41261466
x1,367:9450380,41261466
k1,367:9614619,41261466:164239
x1,367:11990924,41261466
x1,367:13022233,41261466
k1,367:13186472,41261466:164239
x1,367:14623664,41261466
k1,367:14787903,41261466:164239
x1,367:17035537,41261466
k1,367:17199776,41261466:164239
x1,367:18194594,41261466
k1,367:18358833,41261466:164239
x1,367:20016875,41261466
x1,367:21189527,41261466
k1,367:21353766,41261466:164239
x1,367:21648234,41261466
k1,367:21812473,41261466:164239
x1,367:23709277,41261466
k1,367:23873616,41261466:164339
x1,367:25162911,41261466
x1,367:26838864,41261466
k1,367:27003203,41261466:164339
x1,367:27960895,41261466
k1,367:28125134,41261466:164239
x1,367:30482864,41261466
k1,367:30647103,41261466:164239
x1,367:31604795,41261466
k1,367:31769034,41261466:164239
x1,367:32579483,41261466
x1,367:33262796,41261466
k1,368:33154006,41261466:0
)
(1,368:7104430,41979085:26049576,444328,141880
x1,368:10371876,41979085
k1,367:10568540,41979085:196664
x1,367:12239693,41979085
k1,367:12436357,41979085:196664
x1,367:13735845,41979085
x1,367:14620357,41979085
k1,367:14817022,41979085:196665
x1,367:15337083,41979085
k1,367:15533747,41979085:196664
x1,367:18430179,41979085
k1,367:18626843,41979085:196664
x1,367:19740497,41979085
k1,367:19937161,41979085:196664
x1,367:20977283,41979085
x1,367:22632051,41979085
k1,367:22828716,41979085:196665
x1,367:24165641,41979085
k1,367:24362272,41979085:196631
x1,367:25699191,41979085
k1,367:25895855,41979085:196664
x1,367:26415916,41979085
k1,367:26612580,41979085:196664
x1,367:26909376,41979085
k1,367:27106040,41979085:196664
x1,367:27960335,41979085
k1,367:28157000,41979085:196665
x1,367:30012643,41979085
k1,367:30209307,41979085:196664
x1,367:31360397,41979085
k1,367:31557061,41979085:196664
x1,367:33154006,41979085
k1,367:33154006,41979085:0
)
(1,368:7104430,42696704:26049576,444328,141880
x1,368:8353589,42696704
x1,368:9780654,42696704
k1,367:9942292,42696704:161638
x1,367:11476616,42696704
x1,367:11787918,42696704
x1,367:13758129,42696704
k1,367:13960555,42696704:202426
x1,367:15815354,42696704
k1,367:15976992,42696704:161638
x1,367:16511985,42696704
k1,367:16673623,42696704:161638
x1,367:18279236,42696704
k1,367:18440874,42696704:161638
x1,367:20724049,42696704
k1,367:20885687,42696704:161638
x1,367:22170186,42696704
k1,367:22331822,42696704:161636
x1,367:23687599,42696704
k1,367:23849237,42696704:161638
x1,367:24348902,42696704
k1,367:24510540,42696704:161638
x1,367:24795696,42696704
x1,367:25428124,42696704
k1,367:25589762,42696704:161638
x1,367:28300679,42696704
k1,367:28462317,42696704:161638
x1,367:30407025,42696704
k1,367:30569103,42696704:162078
x1,367:30926181,42696704
k1,367:31087819,42696704:161638
x1,367:31372975,42696704
x1,367:33235926,42696704
k1,367:33154006,42696704:0
)
(1,368:7104430,43414323:26049576,444328,141880
x1,368:9573722,43414323
k1,367:9753556,43414323:179834
x1,367:12853866,43414323
k1,367:13033700,43414323:179834
x1,367:13998964,43414323
k1,367:14175600,43414323:176636
x1,367:16217748,43414323
k1,367:16394383,43414323:176635
x1,367:17545473,43414323
k1,367:17722109,43414323:176636
x1,367:20878576,43414323
k1,367:21055211,43414323:176635
x1,367:21575272,43414323
k1,367:21751908,43414323:176636
x1,367:22753924,43414323
k1,367:22930559,43414323:176635
x1,367:24582325,43414323
k1,367:24762159,43414323:179834
x1,367:26395881,43414323
k1,367:26572517,43414323:176636
x1,367:27722940,43414323
x1,367:28725634,43414323
k1,367:28902269,43414323:176635
x1,367:29719126,43414323
k1,367:29895762,43414323:176636
x1,367:32420540,43414323
k1,367:32597175,43414323:176635
x1,367:33154006,43414323
k1,367:33154006,43414323:0
)
(1,368:7104430,44131942:26049576,444328,141880
x1,368:9480801,44131942
k1,367:9653153,44131942:172352
x1,367:11491423,44131942
k1,367:11720118,44131942:228695
x1,367:12351147,44131942
x1,367:12595518,44131942
k1,367:12767870,44131942:172352
x1,367:14623505,44131942
k1,367:14795857,44131942:172352
x1,367:15092653,44131942
k1,367:15265005,44131942:172352
x1,367:16898726,44131942
x1,367:18124016,44131942
k1,367:18296368,44131942:172352
x1,367:20152671,44131942
k1,367:20325023,44131942:172352
x1,367:21290287,44131942
k1,367:21462638,44131942:172351
x1,367:22762787,44131942
k1,367:22935139,44131942:172352
x1,367:23714567,44131942
k1,367:23886919,44131942:172352
x1,367:26708494,44131942
k1,367:26880846,44131942:172352
x1,367:28217771,44131942
k1,367:28390114,44131942:172343
x1,367:31472384,44131942
k1,367:31644736,44131942:172352
x1,367:32164797,44131942
k1,367:32337149,44131942:172352
x1,367:33154006,44131942
k1,367:33154006,44131942:0
)
(1,368:7104430,44849561:26049576,444328,141880
x1,368:8706109,44849561
k1,367:8869783,44849561:163674
x1,367:9379646,44849561
k1,367:9543320,44849561:163674
x1,367:12200791,44849561
k1,367:12364465,44849561:163674
x1,367:13711216,44849561
k1,367:13874890,44849561:163674
x1,367:14384753,44849561
x1,367:14696049,44849561
x1,367:15741337,44849561
k1,367:15905012,44849561:163675
x1,367:17215724,44849561
k1,367:17379398,44849561:163674
x1,367:19618068,44849561
k1,367:19821172,44849561:203104
x1,367:20439828,44849561
x1,367:20678379,44849561
k1,367:20842053,44849561:163674
x1,367:22116069,44849561
k1,367:22279744,44849561:163675
x1,367:23626487,44849561
k1,367:23790161,44849561:163674
x1,367:25319732,44849561
k1,367:25483406,44849561:163674
x1,367:25774382,44849561
x1,367:28494764,44849561
k1,367:28658438,44849561:163674
x1,367:32043996,44849561
k1,367:32207670,44849561:163674
x1,367:33154006,44849561
k1,367:33154006,44849561:0
)
(1,368:7104430,45567180:26049576,444328,141880
x1,368:8887636,45567180
g1,367:9051476,45567180
x1,367:11526084,45567180
g1,367:11689924,45567180
x1,367:12709641,45567180
g1,367:12873481,45567180
x1,367:13819817,45567180
x1,367:15004041,45567180
g1,367:15167881,45567180
x1,367:16478593,45567180
g1,367:16642433,45567180
x1,367:19572519,45567180
k1,368:33154006,45567180:13696175
g1,368:33154006,45567180
)
(1,370:7104430,46645247:26049576,451540,141880
h1,369:7104430,46645247:0,0,0
x1,369:10290046,46645247
k1,369:10453233,46645247:163187
x1,369:11491706,46645247
k1,369:11654893,46645247:163187
x1,369:12227597,46645247
x1,369:13086330,46645247
x1,369:13360567,46645247
k1,369:13523755,46645247:163188
x1,369:14061023,46645247
x1,369:14347052,46645247
x1,369:14907318,46645247
x1,369:16392866,46645247
k1,369:16595808,46645247:202942
x1,369:17669070,46645247
k1,369:17832257,46645247:163187
x1,369:18368888,46645247
k1,369:18532075,46645247:163187
x1,369:19319299,46645247
k1,369:19482487,46645247:163188
x1,369:20341854,46645247
x1,369:20520940,46645247
x1,369:20986055,46645247
x1,369:22239039,46645247
k1,369:22402226,46645247:163187
x1,369:22938857,46645247
k1,369:23102044,46645247:163187
x1,369:24032919,46645247
k1,369:24196106,46645247:163187
x1,369:25592113,46645247
k1,369:25755300,46645247:163187
x1,369:26184980,46645247
k1,369:26348167,46645247:163187
x1,369:26634196,46645247
x1,369:26939921,46645247
x1,369:27119007,46645247
x1,369:28228340,46645247
k1,369:28391528,46645247:163188
x1,369:28892723,46645247
k1,369:29055910,46645247:163187
x1,369:29843134,46645247
k1,369:30006321,46645247:163187
x1,369:30686602,46645247
x1,369:31473826,46645247
x1,369:32583159,46645247
x1,369:33048274,46645247
x1,369:33262796,46645247
k1,370:33154006,46645247:0
)
(1,370:7104430,47362866:26049576,444328,141880
x1,370:8103760,47362866
k1,369:8261302,47362866:157542
x1,369:8796287,47362866
x1,369:10026827,47362866
k1,369:10227887,47362866:201060
x1,369:11797530,47362866
k1,369:11955072,47362866:157542
x1,369:13738594,47362866
k1,369:13896129,47362866:157535
x1,369:15108685,47362866
x1,369:15393841,47362866
x1,369:15841162,47362866
x1,369:16690728,47362866
k1,369:16848270,47362866:157542
x1,369:17740351,47362866
x1,369:19024838,47362866
k1,369:19182380,47362866:157542
x1,369:20323655,47362866
x1,369:21037187,47362866
x1,369:21964595,47362866
k1,369:22122136,47362866:157541
x1,369:23299363,47362866
x1,369:24280717,47362866
k1,369:24439518,47362866:158801
x1,369:24724674,47362866
k1,369:24882216,47362866:157542
x1,369:25524460,47362866
x1,369:26052900,47362866
x1,369:27372706,47362866
k1,369:27530248,47362866:157542
x1,369:28136530,47362866
x1,369:29884087,47362866
k1,369:30041628,47362866:157541
x1,369:30469996,47362866
k1,369:30627538,47362866:157542
x1,369:31412360,47362866
x1,369:32233151,47362866
x1,369:33154006,47362866
k1,369:33154006,47362866:0
)
]
(1,370:7104430,49328946:26049576,444328,14416
(1,370:7104430,49328946:26049576,444328,14416
k1,370:19965378,49328946:12860948
x1,370:20293058,49328946
k1,370:33154006,49328946:12860948
)
)
]
]
]
!70268
}9
Input:112:D:\Data\Papers\NeMO2023\NeMO2023-full.bbl
Input:113:C:\Users\z59900175\AppData\Local\Programs\MiKTeX\tex\latex\base\t1cmtt.fd
!146
{10
[112,110:4736286,49328946:28417720,44592660,6548
[112,110:4736286,4736286:0,0,0
(112,110:4736286,2245673:0,0,0
k112,110:4736286,2245673:-2302363
)
]
[112,110:4736286,49328946:28417720,44592660,6548
[112,110:7104430,49328946:26049576,47017492,6548
[112,110:7104430,3097886:26049576,786432,0
(112,110:7104430,3097886:26049576,0,0
h112,110:7104430,3097886:26049576,0,0
)
]
[112,110:7104430,47362866:26049576,42626580,0
(1,370:7104430,5391646:26049576,444328,141880
x1,370:7624491,5391646
k1,369:7807270,5391646:182779
x1,369:8773185,5391646
k1,369:8955963,5391646:182778
x1,369:10404519,5391646
x1,369:10529044,5391646
k1,369:10716557,5391646:187513
x1,369:13018079,5391646
k1,369:13200858,5391646:182779
x1,369:14017715,5391646
k1,369:14200494,5391646:182779
x1,369:16020036,5391646
x1,369:17578882,5391646
k1,369:17761660,5391646:182778
x1,369:18615955,5391646
x1,369:18838552,5391646
x1,369:19581210,5391646
x1,369:20918135,5391646
k1,369:21100895,5391646:182760
x1,369:21731925,5391646
x1,369:22882348,5391646
x1,369:23922470,5391646
k1,369:24105248,5391646:182778
x1,369:25776399,5391646
k1,369:25959178,5391646:182779
x1,369:26924442,5391646
k1,369:27107221,5391646:182779
x1,369:27924078,5391646
k1,369:28106856,5391646:182778
x1,369:29741228,5391646
x1,369:31300074,5391646
k1,369:31482853,5391646:182779
x1,369:32039684,5391646
x1,369:33154006,5391646
k1,369:33154006,5391646:0
)
(1,370:7104430,6109265:26049576,444328,141880
x1,370:8775581,6109265
k1,369:8974496,6109265:198915
x1,369:9790685,6109265
k1,369:9989599,6109265:198914
x1,369:10880656,6109265
x1,369:11177452,6109265
x1,369:12699529,6109265
k1,369:12898444,6109265:198915
x1,369:14754755,6109265
k1,369:14953669,6109265:198914
x1,369:15918933,6109265
k1,369:16117848,6109265:198915
x1,369:16712109,6109265
x1,369:17343139,6109265
x1,369:19143971,6109265
k1,369:19452355,6109265:308384
x1,369:20195013,6109265
k1,369:20393927,6109265:198914
x1,369:20690723,6109265
k1,369:20889638,6109265:198915
x1,369:21409031,6109265
x1,369:22542063,6109265
k1,369:22749746,6109265:207683
x1,369:23566603,6109265
k1,369:23765518,6109265:198915
x1,369:24285579,6109265
x1,369:24657233,6109265
x1,369:25956712,6109265
k1,369:26155626,6109265:198914
x1,369:26712457,6109265
x1,369:27826779,6109265
k1,369:28025694,6109265:198915
x1,369:28879989,6109265
x1,369:30327875,6109265
k1,369:30526789,6109265:198914
x1,369:30972643,6109265
k1,369:31171558,6109265:198915
x1,369:31840026,6109265
x1,369:33176944,6109265
k1,369:33154006,6109265:0
)
(1,370:7104430,6826884:26049576,444328,141880
x1,370:8035624,6826884
x1,370:10077263,6826884
k1,369:10240938,6826884:163675
x1,369:10885812,6826884
k1,369:11049486,6826884:163674
x1,369:11837511,6826884
k1,369:12001186,6826884:163675
x1,369:12682159,6826884
x1,369:13506283,6826884
k1,369:13669957,6826884:163674
x1,369:14494100,6826884
x1,369:14708840,6826884
x1,369:15425285,6826884
x1,369:16715025,6826884
k1,369:16878700,6826884:163675
x1,369:18652086,6826884
k1,369:18815793,6826884:163707
x1,369:19676034,6826884
x1,369:20034570,6826884
x1,369:20858712,6826884
k1,369:21022387,6826884:163675
x1,369:21631772,6826884
k1,369:21795446,6826884:163674
x1,369:22404203,6826884
x1,369:23156120,6826884
x1,369:25053962,6826884
k1,369:25217637,6826884:163675
x1,369:26148831,6826884
k1,369:26312505,6826884:163674
x1,369:26598825,6826884
x1,369:27584824,6826884
x1,369:27943360,6826884
x1,369:28249413,6826884
x1,369:28525909,6826884
x1,369:29797583,6826884
k1,369:30000688,6826884:203105
x1,369:31504522,6826884
x1,369:32703978,6826884
k1,369:32867686,6826884:163708
x1,369:33154006,6826884
k1,369:33154006,6826884:0
)
(1,370:7104430,7544503:26049576,444328,141880
x1,370:7759790,7544503
x1,370:8560629,7544503
x1,370:9398154,7544503
g1,369:9561994,7544503
x1,369:9852970,7544503
x1,369:10167546,7544503
x1,369:11395034,7544503
g1,369:11558874,7544503
x1,369:12323018,7544503
g1,369:12486858,7544503
x1,369:13032770,7544503
x1,369:14051841,7544503
g1,369:14215681,7544503
x1,369:14724889,7544503
x1,369:16398657,7544503
g1,369:16562497,7544503
x1,369:16999608,7544503
g1,369:17163448,7544503
x1,369:17673311,7544503
g1,369:17837151,7544503
x1,369:18019334,7544503
x1,369:18347014,7544503
x1,369:18648485,7544503
x1,369:19184565,7544503
x1,369:19548931,7544503
x1,369:19876611,7544503
x1,369:20637473,7544503
g1,369:20801313,7544503
x1,369:22767375,7544503
x1,369:23604918,7544503
x1,369:24660685,7544503
g1,369:24824525,7544503
x1,369:25588669,7544503
g1,369:25752509,7544503
x1,369:26917077,7544503
x1,369:27645172,7544503
x1,369:28591508,7544503
g1,369:28755348,7544503
x1,369:29956602,7544503
x1,369:30957985,7544503
k1,370:33154006,7544503:2310709
g1,370:33154006,7544503
)
(112,1:7104430,9367156:26049576,541848,9432
(112,1:7104430,9367156:0,0,0
g112,1:7104430,9367156
)
(112,1:7104430,9367156:0,0,0
(112,1:7104430,9367156:0,0,0
(112,1:7104430,8449652:0,0,0
)
)
g112,1:7104430,9367156
)
x112,1:8981623,9367156
x112,1:10758150,9367156
k112,1:21956078,9367156:11197928
k112,1:33154006,9367156:11197928
)
(112,7:8523934,10588023:24630072,455000,145600
(112,3:8523934,10588023:0,444328,105180
g112,3:8523934,10588023
g112,3:7432110,10588023
g112,3:7104430,10588023
(112,3:7104430,10588023:1091824,444328,105180
k112,3:7432110,10588023:327680
x112,3:8196254,10588023
)
g112,3:8523934,10588023
)
x112,3:8931966,10588023
k112,4:8523934,10588023:-45872
x112,4:9924520,10588023
k112,4:10088274,10588023:163754
x112,4:10570423,10588023
k112,4:10734177,10588023:163754
x112,4:11698494,10588023
k112,4:11862248,10588023:163754
x112,4:13364825,10588023
k112,4:13528579,10588023:163754
k112,5:13600568,10588023:71989
$112,5:13600568,10588023
x112,5:15320468,10588023
k112,5:15320468,10588023:0
x112,5:15664448,10588023
k112,5:15664448,10588023:0
x112,5:16008428,10588023
k112,5:16008428,10588023:0
x112,5:16352408,10588023
k112,5:16352408,10588023:0
x112,5:17384348,10588023
k112,5:17384348,10588023:0
x112,5:17728328,10588023
k112,5:17728328,10588023:0
x112,5:20136188,10588023
k112,5:20136188,10588023:0
x112,5:20480168,10588023
k112,5:20480168,10588023:0
x112,5:21512108,10588023
k112,5:21512108,10588023:0
x112,5:21856088,10588023
k112,5:21856088,10588023:0
x112,5:23575988,10588023
k112,5:23575988,10588023:0
x112,5:23919968,10588023
k112,5:23919968,10588023:0
x112,5:24263948,10588023
k112,5:24263948,10588023:0
x112,5:24607928,10588023
k112,5:24607928,10588023:0
x112,5:28391708,10588023
$112,5:28391708,10588023
x112,5:28558661,10588023
k112,5:28722415,10588023:163754
k112,6:28794405,10588023:71990
x112,6:31501677,10588023
k112,6:31704794,10588023:203117
x112,6:33262796,10588023
k112,7:33154006,10588023:0
)
(112,7:8523934,11305642:24630072,444328,6548
x112,7:9397526,11305642
x112,7:10216726,11305642
k112,7:33154006,11305642:23051968
g112,7:33154006,11305642
)
(112,13:8523934,12235269:24630072,444328,141880
(112,8:8523934,12235269:0,444328,105180
g112,8:8523934,12235269
g112,8:7432110,12235269
g112,8:7104430,12235269
(112,8:7104430,12235269:1091824,444328,105180
k112,8:7432110,12235269:327680
x112,8:8196254,12235269
)
g112,8:8523934,12235269
)
x112,8:9821538,12235269
k112,9:9985761,12235269:164223
x112,9:11967841,12235269
k112,9:12132065,12235269:164224
x112,9:13789752,12235269
k112,9:13953975,12235269:164223
x112,9:14890847,12235269
k112,9:15055070,12235269:164223
x112,9:16676428,12235269
x112,9:17128480,12235269
k112,9:17292704,12235269:164224
x112,9:20157794,12235269
k112,9:20322017,12235269:164223
k112,10:20394951,12235269:72934
x112,10:20863387,12235269
k112,10:21027610,12235269:164223
x112,10:23622150,12235269
k112,10:23786373,12235269:164223
x112,10:26164233,12235269
k112,10:26328456,12235269:164223
x112,10:26833220,12235269
k112,10:26997444,12235269:164224
x112,10:28619441,12235269
k112,10:28783664,12235269:164223
x112,10:29071730,12235269
k112,10:29235953,12235269:164223
x112,10:30497220,12235269
x112,10:30713559,12235269
k112,10:30877783,12235269:164224
x112,10:31165849,12235269
x112,10:31768494,12235269
k112,10:31932717,12235269:164223
x112,10:32725547,12235269
x112,10:33177599,12235269
k112,10:33154006,12235269:0
)
(112,13:8523934,12952888:24630072,444328,141880
x112,13:9777556,12952888
k112,10:9941439,12952888:163883
x112,10:10550196,12952888
k112,10:10714079,12952888:163883
x112,10:12451348,12952888
k112,10:12615232,12952888:163884
k112,11:12687417,12952888:72185
x112,11:13224594,12952888
k112,11:13388477,12952888:163883
x112,11:14033343,12952888
x112,11:16582679,12952888
k112,11:16746562,12952888:163883
x112,11:17248267,12952888
k112,11:17412151,12952888:163884
x112,11:18200176,12952888
k112,11:18364059,12952888:163883
x112,11:21158278,12952888
k112,11:21322161,12952888:163883
x112,11:24725764,12952888
k112,11:24889647,12952888:163883
x112,11:26681084,12952888
x112,11:27838232,12952888
k112,11:28002116,12952888:163884
x112,11:28646990,12952888
k112,11:28810873,12952888:163883
x112,11:31390344,12952888
k112,12:31554227,12952888:163883
x112,12:31948244,12952888
x112,12:33154006,12952888
k112,12:33154006,12952888:0
)
(112,13:8523934,13670507:24630072,444328,141880
x112,13:9015451,13670507
x112,12:11485482,13670507
g112,12:11649322,13670507
x112,12:13141562,13670507
g112,12:13305402,13670507
x112,12:13633082,13670507
x112,12:13960762,13670507
x112,12:14452282,13670507
g112,12:14616122,13670507
x112,12:16090682,13670507
k112,13:33154006,13670507:17178012
g112,13:33154006,13670507
)
(112,20:8523934,14678772:24630072,588840,105180
(112,14:8523934,14678772:0,444328,105180
g112,14:8523934,14678772
g112,14:7432110,14678772
g112,14:7104430,14678772
(112,14:7104430,14678772:1091824,444328,105180
k112,14:7432110,14678772:327680
x112,14:8196254,14678772
)
g112,14:8523934,14678772
)
x112,14:10415351,14678772
k112,15:10578981,14678772:163630
x112,15:13797468,14678772
k112,15:13961141,14678772:163673
x112,15:15052519,14678772
k112,15:15216149,14678772:163630
x112,15:17707277,14678772
k112,15:17870949,14678772:163672
x112,15:19689048,14678772
k112,15:19852679,14678772:163631
x112,15:21871114,14678772
k112,15:22034786,14678772:163672
x112,15:22398798,14678772
x112,15:23879712,14678772
k112,15:24043343,14678772:163631
x112,15:25661100,14678772
k112,15:25824772,14678772:163672
x112,15:28188874,14678772
k112,16:28352504,14678772:163630
x112,16:29825581,14678772
k112,16:29989254,14678772:163673
x112,16:30934643,14678772
k112,16:31098273,14678772:163630
x112,16:33170390,14678772
k112,16:33154006,14678772:0
)
(112,20:8523934,15396391:24630072,444328,141880
x112,20:10672166,15396391
k112,16:10838203,15396391:166037
k112,17:10915128,15396391:76925
x112,17:12325576,15396391
k112,17:12533130,15396391:207554
x112,17:14501069,15396391
k112,17:14667107,15396391:166038
x112,17:15632371,15396391
k112,17:15798408,15396391:166037
x112,17:16912062,15396391
k112,17:17078099,15396391:166037
x112,17:17857527,15396391
k112,17:18023564,15396391:166037
x112,17:19657936,15396391
x112,17:21587777,15396391
k112,17:21753815,15396391:166038
x112,17:23053304,15396391
x112,17:23499888,15396391
x112,17:23796684,15396391
x112,17:24640487,15396391
x112,17:25457344,15396391
x112,17:25923591,15396391
k112,17:26089628,15396391:166037
x112,17:28465991,15396391
k112,17:28632028,15396391:166037
x112,17:29188851,15396391
k112,18:28632028,15396391:-9824
x112,18:32354213,15396391
k112,18:32520251,15396391:166038
k112,19:32597175,15396391:76924
x112,19:33154006,15396391
k112,19:33154006,15396391:0
)
(112,20:8523934,16114010:24630072,444328,141880
x112,20:10322874,16114010
x112,19:11499233,16114010
g112,19:11663073,16114010
x112,19:12318433,16114010
g112,19:12482273,16114010
x112,19:14047920,16114010
g112,19:14211760,16114010
x112,19:16778783,16114010
g112,19:16942623,16114010
x112,19:18434863,16114010
g112,19:18598703,16114010
x112,19:19909423,16114010
x112,19:20237103,16114010
x112,19:21711663,16114010
g112,19:21875503,16114010
x112,19:23823871,16114010
g112,19:23987711,16114010
x112,19:25462271,16114010
k112,20:33154006,16114010:7806423
g112,20:33154006,16114010
)
(112,27:8523934,17043637:24630072,444328,141880
(112,21:8523934,17043637:0,444328,105180
g112,21:8523934,17043637
g112,21:7432110,17043637
g112,21:7104430,17043637
(112,21:7104430,17043637:1091824,444328,105180
k112,21:7432110,17043637:327680
x112,21:8196254,17043637
)
g112,21:8523934,17043637
)
x112,21:10380253,17043637
k112,22:10594578,17043637:214325
x112,22:12413452,17043637
x112,22:12554360,17043637
k112,22:12781305,17043637:226945
x112,22:13263936,17043637
x112,22:14379052,17043637
k112,22:14593377,17043637:214325
x112,22:16729101,17043637
k112,22:16956046,17043637:226945
x112,22:17921300,17043637
x112,22:18245710,17043637
k112,22:18460035,17043637:214325
x112,22:18942666,17043637
k112,22:19156940,17043637:214274
x112,22:20697753,17043637
k112,22:20924698,17043637:226945
x112,22:23152691,17043637
k112,22:23367016,17043637:214325
x112,22:23849647,17043637
x112,22:24785854,17043637
k112,22:25012800,17043637:226946
x112,22:25495431,17043637
x112,22:26833135,17043637
k112,22:27047459,17043637:214324
x112,22:28198549,17043637
k112,22:28412874,17043637:214325
x112,22:30176952,17043637
k112,22:30403897,17043637:226945
x112,22:32037619,17043637
k112,23:32251944,17043637:214325
x112,23:33235926,17043637
k112,23:33154006,17043637:0
)
(112,27:8523934,17761256:24630072,444328,141880
x112,27:10245701,17761256
k112,23:10450858,17761256:205157
x112,23:13068555,17761256
k112,23:13284041,17761256:215486
x112,23:13766672,17761256
x112,23:14028161,17761256
k112,23:14233319,17761256:205158
x112,23:14604983,17761256
x112,23:15393306,17761256
k112,23:15608792,17761256:215486
x112,23:18244530,17761256
k112,23:18449687,17761256:205157
x112,23:20510553,17761256
k112,23:20726039,17761256:215486
x112,23:21691303,17761256
k112,23:21896460,17761256:205157
x112,23:23455307,17761256
k112,23:23660465,17761256:205158
x112,23:26130422,17761256
k112,23:26335579,17761256:205157
k112,24:26498568,17761256:162989
x112,24:29097539,17761256
k112,24:29383333,17761256:285794
x112,24:29865964,17761256
k112,24:30071080,17761256:205116
x112,24:33154006,17761256
k112,24:33154006,17761256:0
)
(112,27:8523934,18478875:24630072,444328,141880
x112,27:10380237,18478875
k112,24:10586967,18478875:206730
x112,24:11366395,18478875
k112,24:11573124,18478875:206729
x112,24:14841238,18478875
k112,24:15047968,18478875:206730
x112,24:15790626,18478875
x112,24:17129888,18478875
k112,24:17336617,18478875:206729
k112,25:17503066,18478875:166449
x112,25:18059897,18478875
k112,25:18266626,18478875:206729
x112,25:18935085,18478875
x112,25:21578774,18478875
k112,25:21785504,18478875:206730
x112,25:22305565,18478875
k112,25:22512294,18478875:206729
x112,25:23329151,18478875
k112,25:23535881,18478875:206730
x112,25:26432327,18478875
k112,25:26639013,18478875:206686
x112,25:28346927,18478875
x112,25:29547300,18478875
k112,25:29754029,18478875:206729
x112,25:30422497,18478875
k112,25:30629227,18478875:206730
x112,25:33154006,18478875
k112,25:33154006,18478875:0
)
(112,27:8523934,19196494:24630072,444328,141880
x112,27:10089564,19196494
g112,25:10253404,19196494
x112,25:11236444,19196494
g112,25:11400284,19196494
x112,25:13293594,19196494
g112,26:13457434,19196494
x112,26:13712362,19196494
x112,26:14597745,19196494
x112,26:16612301,19196494
g112,26:16776141,19196494
x112,26:18268381,19196494
g112,26:18432221,19196494
x112,26:20070621,19196494
x112,26:20398301,19196494
x112,26:22200541,19196494
g112,26:22364381,19196494
x112,26:23838941,19196494
k112,27:33154006,19196494:9429753
g112,27:33154006,19196494
)
(112,34:8523934,20126121:24630072,444328,141880
(112,28:8523934,20126121:0,444328,105180
g112,28:8523934,20126121
g112,28:7432110,20126121
g112,28:7104430,20126121
(112,28:7104430,20126121:1091824,444328,105180
k112,28:7432110,20126121:327680
x112,28:8196254,20126121
)
g112,28:8523934,20126121
)
x112,28:8996156,20126121
k112,29:8523934,20126121:-36040
x112,29:9832598,20126121
k112,29:9996114,20126121:163516
x112,29:11557969,20126121
k112,29:11721486,20126121:163517
x112,29:12938663,20126121
k112,29:13102244,20126121:163581
x112,29:14046679,20126121
x112,29:15816514,20126121
k112,29:15980030,20126121:163516
x112,29:17905531,20126121
x112,29:18042834,20126121
k112,29:18206415,20126121:163581
x112,29:19913475,20126121
k112,29:20076992,20126121:163517
x112,29:20440639,20126121
x112,29:21230053,20126121
k112,29:21393569,20126121:163516
x112,29:21757216,20126121
x112,29:23327561,20126121
k112,29:23491142,20126121:163581
x112,29:24435586,20126121
k112,29:24599102,20126121:163516
x112,29:25616144,20126121
k112,29:25779661,20126121:163517
x112,29:26251883,20126121
x112,29:26796557,20126121
k112,29:26960073,20126121:163516
x112,29:28431676,20126121
k112,29:28595192,20126121:163516
k112,30:28666905,20126121:71713
x112,30:31391645,20126121
k112,30:31555161,20126121:163516
x112,30:32826622,20126121
x112,30:33262796,20126121
k112,34:33154006,20126121:0
)
(112,34:8523934,20843740:24630072,444328,141880
x112,34:8818402,20843740
x112,30:9655509,20843740
x112,30:10465958,20843740
x112,30:10928420,20843740
k112,30:11092817,20843740:164397
x112,30:11792505,20843740
x112,30:12659992,20843740
k112,30:12824390,20843740:164398
x112,30:14297393,20843740
k112,30:14461790,20843740:164397
x112,30:18219586,20843740
k112,30:18383984,20843740:164398
x112,30:19673279,20843740
k112,30:19837676,20843740:164397
x112,30:22011055,20843740
k112,30:22175453,20843740:164398
x112,30:24220144,20843740
k112,31:24384541,20843740:164397
k112,32:24457858,20843740:73317
x112,32:25010321,20843740
k112,32:25174719,20843740:164398
x112,32:25837935,20843740
x112,32:28460654,20843740
k112,32:28625051,20843740:164397
x112,32:29141032,20843740
k112,32:29305430,20843740:164398
x112,32:30115879,20843740
k112,32:30280276,20843740:164397
x112,32:33154006,20843740
k112,32:33154006,20843740:0
)
(112,34:8523934,21561359:24630072,444328,141880
x112,34:11971741,21561359
g112,32:12135581,21561359
x112,32:13956148,21561359
x112,32:15132507,21561359
g112,32:15296347,21561359
x112,32:15951707,21561359
g112,32:16115547,21561359
x112,32:18736962,21561359
g112,33:18900802,21561359
x112,33:19301226,21561359
x112,33:20691223,21561359
g112,33:20855063,21561359
x112,33:22347303,21561359
g112,33:22511143,21561359
x112,33:24149543,21561359
x112,33:24477223,21561359
x112,33:26279463,21561359
g112,33:26443303,21561359
x112,33:27917863,21561359
k112,34:33154006,21561359:5350831
g112,34:33154006,21561359
)
(112,40:8523934,22490986:24630072,444328,141880
(112,35:8523934,22490986:0,444328,105180
g112,35:8523934,22490986
g112,35:7432110,22490986
g112,35:7104430,22490986
(112,35:7104430,22490986:1091824,444328,105180
k112,35:7432110,22490986:327680
x112,35:8196254,22490986
)
g112,35:8523934,22490986
)
x112,35:8987639,22490986
k112,36:8523934,22490986:-36040
x112,36:9808342,22490986
k112,36:9968503,22490986:160161
x112,36:11502186,22490986
k112,36:11662347,22490986:160161
x112,36:12857570,22490986
k112,36:13018466,22490986:160896
x112,36:13945866,22490986
x112,36:14863450,22490986
x112,36:15683599,22490986
k112,36:15843760,22490986:160161
x112,36:16735841,22490986
x112,36:17734529,22490986
x112,36:17868883,22490986
k112,36:18029780,22490986:160897
x112,36:19384923,22490986
k112,36:19545084,22490986:160161
x112,36:20954173,22490986
k112,36:21115069,22490986:160896
x112,36:22791338,22490986
k112,36:22951499,22490986:160161
x112,36:23308587,22490986
x112,36:24850429,22490986
k112,36:25011326,22490986:160897
x112,36:25938734,22490986
k112,36:26098895,22490986:160161
x112,36:27097593,22490986
k112,36:27257753,22490986:160160
x112,36:27721458,22490986
x112,36:28254995,22490986
k112,36:28415156,22490986:160161
x112,36:29860215,22490986
k112,36:30020376,22490986:160161
k112,37:30088173,22490986:67797
x112,37:30873004,22490986
x112,37:31479286,22490986
x112,37:33048929,22490986
x112,37:33262796,22490986
k112,40:33154006,22490986:0
)
(112,40:8523934,23208605:24630072,444328,141880
x112,40:9344725,23208605
k112,37:9501793,23208605:157068
x112,37:10750318,23208605
x112,37:11177974,23208605
x112,37:11463130,23208605
x112,37:12059588,23208605
k112,37:12216656,23208605:157068
x112,37:13001477,23208605
x112,37:13448798,23208605
k112,37:13605866,23208605:157068
x112,37:14140859,23208605
k112,37:14297927,23208605:157068
x112,37:15439202,23208605
k112,37:15596270,23208605:157068
x112,37:16131255,23208605
x112,37:17237203,23208605
x112,37:18129266,23208605
k112,37:18286334,23208605:157068
x112,37:18857289,23208605
x112,37:19678080,23208605
k112,37:19835148,23208605:157068
x112,37:20441430,23208605
k112,37:20598498,23208605:157068
x112,37:21240750,23208605
x112,37:22703151,23208605
k112,37:22860219,23208605:157068
x112,37:23930197,23208605
x112,37:24874939,23208605
k112,38:25032007,23208605:157068
k112,39:25096195,23208605:64188
x112,39:26487310,23208605
k112,39:26644371,23208605:157061
x112,39:28892228,23208605
k112,39:29049296,23208605:157068
x112,39:30012674,23208605
k112,39:30169742,23208605:157068
x112,39:30562158,23208605
x112,39:30870180,23208605
x112,39:32154676,23208605
x112,39:33154006,23208605
k112,39:33154006,23208605:0
)
(112,40:8523934,23926224:24630072,444328,117304
x112,40:9343119,23926224
x112,40:10071206,23926224
x112,40:10483421,23926224
g112,39:10647261,23926224
x112,39:13231988,23926224
x112,39:13559668,23926224
x112,39:15034228,23926224
g112,39:15198068,23926224
x112,39:16672628,23926224
k112,40:33154006,23926224:16596066
g112,40:33154006,23926224
)
(112,49:8523934,24855851:24630072,444328,141880
(112,41:8523934,24855851:0,426631,105180
g112,41:8523934,24855851
g112,41:7432110,24855851
g112,41:7104430,24855851
(112,41:7104430,24855851:1091824,426631,105180
k112,41:7432110,24855851:327680
x112,41:8196254,24855851
)
g112,41:8523934,24855851
)
x112,41:9118193,24855851
k112,42:9301033,24855851:182840
x112,42:10879276,24855851
k112,42:11066865,24855851:187589
x112,42:13814927,24855851
k112,42:13997767,24855851:182840
x112,42:15539231,24855851
k112,42:15726820,24855851:187589
x112,42:16209451,24855851
x112,42:17109178,24855851
k112,42:17292018,24855851:182840
x112,42:18053394,24855851
k112,42:18240983,24855851:187589
x112,42:19911475,24855851
k112,42:20094315,24855851:182840
x112,42:21969362,24855851
k112,42:22156951,24855851:187589
x112,42:23568051,24855851
k112,42:23750891,24855851:182840
x112,42:24734873,24855851
k112,42:24922462,24855851:187589
x112,42:27521438,24855851
k112,42:27704278,24855851:182840
x112,42:29319290,24855851
k112,42:29506879,24855851:187589
x112,42:32291710,24855851
k112,43:32474550,24855851:182840
x112,43:33235926,24855851
k112,43:33154006,24855851:0
)
(112,49:8523934,25573470:24630072,444328,141880
x112,49:10826793,25573470
k112,43:11064303,25573470:237510
x112,43:12010847,25573470
k112,43:12266773,25573470:255926
x112,43:14532186,25573470
k112,43:14769695,25573470:237509
x112,43:15828537,25573470
k112,43:16084464,25573470:255927
x112,43:16567095,25573470
x112,43:16828584,25573470
k112,43:17066093,25573470:237509
x112,43:18532698,25573470
k112,43:18788624,25573470:255926
x112,43:19271247,25573470
k112,43:19508757,25573470:237510
x112,43:20158497,25573470
k112,43:20396007,25573470:237510
k112,44:20630172,25573470:234165
x112,44:23785964,25573470
k112,44:24136463,25573470:350499
x112,44:24804931,25573470
k112,44:25042441,25573470:237510
x112,44:26156094,25573470
k112,44:26393603,25573470:237509
x112,44:28844174,25573470
k112,44:29081684,25573470:237510
x112,44:29898541,25573470
k112,44:30136050,25573470:237509
x112,44:32549184,25573470
x112,44:32867034,25573470
x112,44:33154006,25573470
k112,44:33154006,25573470:0
)
(112,49:8523934,26291089:24630072,444328,141880
x112,49:11642296,26291089
k112,44:11816815,26291089:174519
x112,44:12782079,26291089
k112,44:12956598,26291089:174519
x112,44:13773455,26291089
k112,44:13947973,26291089:174518
x112,44:16361124,26291089
k112,45:16535643,26291089:174519
x112,45:19672741,26291089
k112,45:19847260,26291089:174519
k112,46:19942844,26291089:95584
x112,46:20499675,26291089
k112,46:20674194,26291089:174519
x112,46:23348039,26291089
k112,46:23522557,26291089:174518
x112,46:23930989,26291089
x112,46:25182641,26291089
x112,46:25516875,26291089
x112,46:27225463,26291089
k112,46:27399972,26291089:174509
x112,46:28959505,26291089
k112,46:29184022,26291089:224517
x112,46:30372551,26291089
k112,46:30547070,26291089:174519
x112,46:31549763,26291089
x112,46:33154006,26291089
k112,46:33154006,26291089:0
)
(112,49:8523934,27008708:24630072,444328,141880
x112,49:10306489,27008708
x112,46:11472042,27008708
x112,46:11627854,27008708
k112,46:11791626,27008708:163772
x112,46:12152723,27008708
x112,46:12561334,27008708
k112,46:12725088,27008708:163754
x112,46:13121908,27008708
k112,47:12725088,27008708:-36040
x112,47:13843125,27008708
x112,47:13956993,27008708
k112,47:14120765,27008708:163772
x112,47:14842301,27008708
x112,47:15788473,27008708
k112,47:15952244,27008708:163771
x112,47:18080506,27008708
k112,47:18244261,27008708:163755
x112,47:18893723,27008708
x112,47:19218454,27008708
x112,47:20030281,27008708
k112,47:20194052,27008708:163771
x112,47:21655341,27008708
k112,47:21819113,27008708:163772
x112,47:22468567,27008708
x112,47:25198615,27008708
k112,47:25362387,27008708:163772
x112,47:25759207,27008708
x112,47:26464690,27008708
k112,47:26628444,27008708:163754
x112,47:29026893,27008708
k112,47:29190648,27008708:163755
x112,47:30669458,27008708
k112,47:30833212,27008708:163754
x112,47:31807405,27008708
x112,47:32132136,27008708
x112,47:33268694,27008708
k112,48:33154006,27008708:0
)
(112,49:8523934,27726327:24630072,444328,141880
x112,49:10780973,27726327
x112,48:10918604,27726327
g112,48:11082444,27726327
x112,48:12557004,27726327
k112,49:33154006,27726327:20711690
g112,49:33154006,27726327
)
(112,56:8523934,28655954:24630072,444328,141880
(112,50:8523934,28655954:0,444328,105180
g112,50:8523934,28655954
g112,50:7432110,28655954
g112,50:7104430,28655954
(112,50:7104430,28655954:1091824,444328,105180
k112,50:7432110,28655954:327680
x112,50:8196254,28655954
)
g112,50:8523934,28655954
)
x112,50:9808430,28655954
k112,51:8523934,28655954:-6553
x112,51:10444129,28655954
k112,51:10605065,28655954:160936
x112,51:12121414,28655954
k112,51:12282931,28655954:161517
x112,51:12675347,28655954
x112,51:14685765,28655954
k112,51:14846701,28655954:160936
x112,51:16684176,28655954
k112,51:16845693,28655954:161517
x112,51:18451315,28655954
x112,51:19375450,28655954
k112,51:19536386,28655954:160936
x112,51:20142669,28655954
x112,51:21178215,28655954
k112,51:21339732,28655954:161517
x112,51:21946015,28655954
x112,51:23820329,28655954
k112,51:23981266,28655954:160937
x112,51:25640193,28655954
k112,51:25801710,28655954:161517
x112,51:27050236,28655954
k112,51:27211172,28655954:160936
x112,51:29012685,28655954
k112,51:29174202,28655954:161517
x112,51:30101610,28655954
k112,51:30262546,28655954:160936
x112,51:30868829,28655954
x112,51:31422686,28655954
x112,51:32055114,28655954
k112,51:32216050,28655954:160936
x112,51:33268694,28655954
k112,52:33154006,28655954:0
)
(112,56:8523934,29373573:24630072,444328,141880
x112,56:8923958,29373573
x112,56:10762340,29373573
k112,53:10925637,29373573:163297
x112,53:11871026,29373573
k112,53:12034323,29373573:163297
x112,53:12907041,29373573
x112,53:13657963,29373573
k112,53:13821260,29373573:163297
x112,53:14693978,29373573
x112,53:15421345,29373573
x112,53:16039382,29373573
x112,53:16350350,29373573
k112,53:16513647,29373573:163297
x112,53:20222499,29373573
k112,53:20385795,29373573:163296
x112,53:22531237,29373573
k112,53:22694534,29373573:163297
x112,53:23494572,29373573
k112,53:23657869,29373573:163297
x112,53:26348677,29373573
x112,53:28130771,29373573
k112,54:28294068,29373573:163297
x112,54:28621420,29373573
x112,54:29923604,29373573
k112,54:30086901,29373573:163297
x112,54:33141058,29373573
x112,54:33268694,29373573
k112,54:33154006,29373573:0
)
(112,56:8523934,30091192:24630072,444328,134020
x112,56:9980125,30091192
g112,55:10143965,30091192
x112,55:10726573,30091192
x112,55:12267954,30091192
g112,55:12431794,30091192
x112,55:17383017,30091192
g112,55:17546857,30091192
x112,55:19021417,30091192
k112,56:33154006,30091192:14247277
g112,56:33154006,30091192
)
(112,62:8523934,31020819:24630072,444328,105180
(112,57:8523934,31020819:0,444328,105180
g112,57:8523934,31020819
g112,57:7432110,31020819
g112,57:7104430,31020819
(112,57:7104430,31020819:1091824,444328,105180
k112,57:7432110,31020819:327680
x112,57:8196254,31020819
)
g112,57:8523934,31020819
)
x112,57:9637595,31020819
k112,58:9828936,31020819:191341
x112,58:12000761,31020819
k112,58:12198976,31020819:198215
x112,58:12941634,31020819
x112,58:13313298,31020819
k112,58:13504639,31020819:191341
x112,58:15417116,31020819
k112,58:15615332,31020819:198216
x112,58:16023764,31020819
x112,58:17345026,31020819
k112,58:17536367,31020819:191341
x112,58:18946817,31020819
x112,58:19087725,31020819
k112,58:19285940,31020819:198215
x112,58:20659628,31020819
k112,58:20850969,31020819:191341
x112,58:22187227,31020819
x112,58:22508357,31020819
x112,58:22632882,31020819
k112,58:22831098,31020819:198216
x112,58:23796362,31020819
k112,58:23987703,31020819:191341
x112,58:25101364,31020819
k112,58:25292704,31020819:191340
x112,58:25997932,31020819
x112,58:26668726,31020819
k112,58:26860067,31020819:191341
k112,59:26992660,31020819:132593
x112,59:27883725,31020819
x112,59:30000062,31020819
k112,59:30258223,31020819:258161
x112,59:31446084,31020819
x112,59:32188742,31020819
x112,59:33154006,31020819
k112,59:33154006,31020819:0
)
(112,62:8523934,31738438:24630072,444328,141880
x112,62:9192402,31738438
k112,59:9414656,31738438:222254
x112,59:11643288,31738438
k112,59:11865542,31738438:222254
x112,59:12979195,31738438
k112,59:13201448,31738438:222253
x112,59:15819136,31738438
k112,59:16041390,31738438:222254
k112,60:16241992,31738438:200602
x112,60:16798823,31738438
k112,60:17021077,31738438:222254
x112,60:17689536,31738438
x112,60:20333225,31738438
k112,60:20555479,31738438:222254
x112,60:21075540,31738438
k112,60:21297794,31738438:222254
x112,60:22114651,31738438
k112,60:22336905,31738438:222254
x112,60:25233351,31738438
k112,60:25455545,31738438:222194
x112,60:28983677,31738438
k112,60:29205931,31738438:222254
x112,60:31062911,31738438
x112,60:32263284,31738438
k112,60:32485538,31738438:222254
x112,60:33154006,31738438
k112,60:33154006,31738438:0
)
(112,62:8523934,32456057:24630072,444328,141880
x112,62:11123722,32456057
g112,61:11287562,32456057
x112,61:11687986,32456057
x112,61:13077983,32456057
g112,61:13241823,32456057
x112,61:14734063,32456057
g112,61:14897903,32456057
x112,61:16208623,32456057
x112,61:16536303,32456057
x112,61:18010863,32456057
g112,61:18174703,32456057
x112,61:19649263,32456057
k112,62:33154006,32456057:13619431
g112,62:33154006,32456057
)
(112,71:8523934,33385684:24630072,444328,141880
(112,63:8523934,33385684:0,444328,105180
g112,63:8523934,33385684
g112,63:7432110,33385684
g112,63:7104430,33385684
(112,63:7104430,33385684:1091824,444328,105180
g112,63:7104430,33385684
x112,63:8196254,33385684
)
g112,63:8523934,33385684
)
x112,63:9380687,33385684
k112,64:9533388,33385684:152701
x112,64:11121034,33385684
k112,64:11275962,33385684:154928
x112,64:13666405,33385684
k112,64:13819105,33385684:152700
x112,64:14282810,33385684
x112,64:14662992,33385684
k112,64:14817921,33385684:154929
x112,64:16066447,33385684
k112,64:16219147,33385684:152700
x112,64:16611563,33385684
x112,64:17325983,33385684
k112,64:17480912,33385684:154929
x112,64:19836036,33385684
k112,64:19988736,33385684:152700
x112,64:20595019,33385684
x112,64:21630565,33385684
k112,64:21785494,33385684:154929
x112,64:23105309,33385684
k112,64:23258009,33385684:152700
x112,64:24703068,33385684
k112,64:24857997,33385684:154929
x112,64:25321702,33385684
x112,64:25570083,33385684
k112,64:25722783,33385684:152700
x112,64:27239140,33385684
k112,64:27394068,33385684:154928
x112,64:28321476,33385684
k112,64:28474177,33385684:152701
x112,64:30043829,33385684
k112,64:30196529,33385684:152700
x112,64:31249165,33385684
k112,65:31401866,33385684:152701
k112,66:31460958,33385684:59092
x112,66:33245101,33385684
k112,66:33154006,33385684:0
)
(112,71:8523934,34103303:24630072,444328,141880
x112,71:11326132,34103303
k112,66:11490872,34103303:164740
x112,66:12781441,34103303
x112,66:12989406,34103303
x112,66:14501046,34103303
k112,66:14665785,34103303:164739
x112,66:18574656,34103303
k112,66:18739396,34103303:164740
x112,66:19513474,34103303
k112,66:19678214,34103303:164740
x112,66:21227025,34103303
x112,66:21521784,34103303
x112,66:22359728,34103303
x112,66:23170978,34103303
x112,66:23633913,34103303
k112,66:23798653,34103303:164740
x112,66:24351654,34103303
k112,67:23798653,34103303:-9824
x112,67:27495222,34103303
k112,67:27659961,34103303:164739
k112,68:27734031,34103303:74070
x112,68:28287040,34103303
k112,68:28451779,34103303:164739
x112,68:31107273,34103303
k112,68:31272013,34103303:164740
x112,68:31677643,34103303
x112,68:32920370,34103303
x112,68:33252310,34103303
k112,71:33154006,34103303:0
)
(112,71:8523934,34820922:24630072,444328,134020
x112,71:10202158,34820922
k112,68:10364502,34820922:162344
x112,68:11914861,34820922
k112,68:12117274,34820922:202413
x112,68:13298812,34820922
k112,68:13461158,34820922:162346
x112,68:14457953,34820922
x112,68:16052586,34820922
k112,68:16214932,34820922:162346
x112,68:18060989,34820922
x112,68:19254158,34820922
x112,68:19413739,34820922
k112,68:19576384,34820922:162645
x112,68:19945861,34820922
x112,68:20365356,34820922
k112,68:20527701,34820922:162345
x112,68:20933731,34820922
k112,69:20527701,34820922:-36040
x112,69:21672525,34820922
x112,69:21790162,34820922
k112,69:21952807,34820922:162645
x112,69:22691088,34820922
x112,69:23659450,34820922
k112,69:23822095,34820922:162645
x112,69:25999754,34820922
k112,69:26162100,34820922:162346
x112,69:26826636,34820922
x112,69:27158904,34820922
x112,69:27989574,34820922
k112,69:28152218,34820922:162644
x112,69:29647424,34820922
k112,69:29810069,34820922:162645
x112,69:30474596,34820922
x112,69:33268694,34820922
k112,69:33154006,34820922:0
)
(112,71:8523934,35538541:24630072,444328,141880
x112,71:8904042,35538541
x112,69:9616408,35538541
g112,69:9780248,35538541
x112,69:10162320,35538541
g112,69:10326160,35538541
x112,69:11818400,35538541
g112,69:11982240,35538541
x112,69:12965280,35538541
x112,69:13292960,35538541
x112,69:14439840,35538541
g112,69:14603680,35538541
x112,69:16860719,35538541
k112,70:14603680,35538541:-26209
x112,70:16998350,35538541
g112,70:17162190,35538541
x112,70:18636750,35538541
k112,71:33154006,35538541:14631944
g112,71:33154006,35538541
)
(112,77:8523934,36468168:24630072,444328,141880
(112,72:8523934,36468168:0,444328,105180
g112,72:8523934,36468168
g112,72:7432110,36468168
g112,72:7104430,36468168
(112,72:7104430,36468168:1091824,444328,105180
g112,72:7104430,36468168
x112,72:8196254,36468168
)
g112,72:8523934,36468168
)
x112,72:10220786,36468168
k112,73:10384834,36468168:164048
x112,73:12228404,36468168
k112,73:12392453,36468168:164049
x112,73:13351092,36468168
k112,73:13515140,36468168:164048
x112,73:15469589,36468168
x112,73:15788425,36468168
k112,73:15952473,36468168:164048
x112,73:16431792,36468168
x112,73:17925785,36468168
k112,73:18089834,36468168:164049
k112,74:18162382,36468168:72548
x112,74:19563814,36468168
x112,74:20007085,36468168
x112,74:20301844,36468168
x112,74:21139788,36468168
x112,74:21951038,36468168
x112,74:22413973,36468168
k112,74:22578021,36468168:164048
x112,74:24864401,36468168
k112,74:25028449,36468168:164048
x112,74:25581450,36468168
x112,74:28559048,36468168
k112,74:28723097,36468168:164049
x112,74:30161710,36468168
k112,74:30325758,36468168:164048
x112,74:33165147,36468168
k112,74:33154006,36468168:0
)
(112,77:8523934,37185787:24630072,444328,141880
x112,77:10271100,37185787
g112,74:10434940,37185787
x112,74:11235779,37185787
x112,74:11692563,37185787
g112,74:11856403,37185787
x112,74:13876849,37185787
g112,75:14040689,37185787
g112,76:14112779,37185787
x112,76:15532283,37185787
g112,76:15696123,37185787
x112,76:17989857,37185787
g112,76:18153697,37185787
x112,76:19136737,37185787
g112,76:19300577,37185787
x112,76:19701001,37185787
x112,76:22346014,37185787
g112,76:22509854,37185787
x112,76:24075476,37185787
x112,76:24487691,37185787
g112,76:24651531,37185787
x112,76:27236258,37185787
x112,76:27563938,37185787
x112,76:29038498,37185787
g112,76:29202338,37185787
x112,76:30676898,37185787
k112,77:33154006,37185787:2591796
g112,77:33154006,37185787
)
(112,86:8523934,38115414:24630072,444328,141880
(112,78:8523934,38115414:0,444328,105180
g112,78:8523934,38115414
g112,78:7432110,38115414
g112,78:7104430,38115414
(112,78:7104430,38115414:1091824,444328,105180
g112,78:7104430,38115414
x112,78:8196254,38115414
)
g112,78:8523934,38115414
)
x112,78:9006565,38115414
k112,79:8523934,38115414:-72745
x112,79:10604972,38115414
k112,79:10846513,38115414:241541
x112,79:12164729,38115414
k112,79:12425694,38115414:260965
x112,79:14207823,38115414
k112,79:14449364,38115414:241541
x112,79:16027607,38115414
k112,79:16288572,38115414:260965
x112,79:17959716,38115414
k112,79:18201257,38115414:241541
x112,79:19742070,38115414
k112,79:20003036,38115414:260966
x112,79:20634065,38115414
x112,79:21695293,38115414
k112,79:21936833,38115414:241540
x112,79:23811880,38115414
k112,79:24072846,38115414:260966
x112,79:26152432,38115414
k112,79:26393972,38115414:241540
x112,79:27972206,38115414
k112,79:28233172,38115414:260966
x112,79:29347494,38115414
x112,79:29975251,38115414
k112,79:30216792,38115414:241541
x112,79:30847821,38115414
x112,79:31927777,38115414
k112,79:32188742,38115414:260965
x112,79:33154006,38115414
k112,80:33154006,38115414:0
)
(112,86:8523934,38833033:24630072,444328,141880
x112,86:8912050,38833033
x112,80:9453217,38833033
k112,80:9639434,38833033:186217
x112,80:10716334,38833033
k112,80:10902551,38833033:186217
x112,80:12480794,38833033
k112,80:12667011,38833033:186217
k112,81:12788331,38833033:121320
x112,81:14124589,38833033
x112,81:16240926,38833033
k112,81:16488840,38833033:247914
x112,81:16971471,38833033
k112,81:17157665,38833033:186194
x112,81:20238598,38833033
k112,81:20424815,38833033:186217
x112,81:21390079,38833033
k112,81:21576296,38833033:186217
x112,81:23729395,38833033
k112,81:23915612,38833033:186217
x112,81:26365533,38833033
k112,81:26551750,38833033:186217
x112,81:27331178,38833033
k112,81:27517395,38833033:186217
x112,81:28185863,38833033
k112,81:28372080,38833033:186217
x112,81:29485733,38833033
k112,81:29671950,38833033:186217
x112,81:32289638,38833033
k112,82:32475855,38833033:186217
k112,83:32597175,38833033:121320
x112,83:33154006,38833033
k112,83:33154006,38833033:0
)
(112,86:8523934,39550652:24630072,444328,134020
x112,86:11105372,39550652
k112,83:11268550,39550652:163178
x112,83:11666171,39550652
x112,83:12883406,39550652
x112,83:13208792,39550652
x112,83:14872154,39550652
k112,83:15035331,39550652:163177
x112,83:16553579,39550652
k112,83:16756407,39550652:202828
x112,83:17913473,39550652
k112,83:18076651,39550652:163178
x112,83:19052802,39550652
x112,83:20613796,39550652
k112,83:20776974,39550652:163178
x112,83:22584797,39550652
x112,83:23752751,39550652
x112,83:23908891,39550652
k112,83:24072201,39550652:163310
x112,83:26386327,39550652
k112,84:24072201,39550652:-48497
x112,84:26500523,39550652
k112,84:26663833,39550652:163310
x112,84:27730442,39550652
k112,84:27893619,39550652:163177
x112,84:28291240,39550652
x112,84:29688346,39550652
k112,84:29851524,39550652:163178
x112,84:30502296,39550652
x112,84:30827682,39550652
x112,84:31641147,39550652
k112,84:31804457,39550652:163310
x112,84:33268694,39550652
k112,84:33154006,39550652:0
)
(112,86:8523934,40268271:24630072,444328,141880
x112,86:9158970,40268271
x112,84:11914080,40268271
g112,84:12077920,40268271
x112,84:12478344,40268271
x112,84:13190710,40268271
g112,84:13354550,40268271
x112,84:14373630,40268271
g112,84:14537470,40268271
x112,84:15356670,40268271
g112,84:15520510,40268271
x112,84:17012750,40268271
g112,84:17176590,40268271
x112,84:18159630,40268271
x112,84:18487310,40268271
x112,84:19634190,40268271
g112,84:19798030,40268271
x112,84:22055069,40268271
k112,85:19798030,40268271:-26209
x112,85:22192700,40268271
g112,85:22356540,40268271
x112,85:23831100,40268271
k112,86:33154006,40268271:9437594
g112,86:33154006,40268271
)
(112,92:8523934,41197898:24630072,444328,141880
(112,87:8523934,41197898:0,444328,105180
g112,87:8523934,41197898
g112,87:7432110,41197898
g112,87:7104430,41197898
(112,87:7104430,41197898:1091824,444328,105180
g112,87:7104430,41197898
x112,87:8196254,41197898
)
g112,87:8523934,41197898
)
x112,87:11234548,41197898
k112,88:11473319,41197898:238771
x112,88:13255448,41197898
x112,88:13379973,41197898
k112,88:13637475,41197898:257502
x112,88:15605432,41197898
k112,88:15844203,41197898:238771
x112,88:17534075,41197898
k112,88:17791578,41197898:257503
x112,88:19128506,41197898
k112,88:19367276,41197898:238770
x112,88:19775708,41197898
x112,88:20736745,41197898
k112,88:20994248,41197898:257503
x112,88:23036396,41197898
k112,88:23275166,41197898:238770
x112,88:24890178,41197898
k112,88:25147681,41197898:257503
x112,88:26447169,41197898
k112,88:26685940,41197898:238771
x112,88:29303637,41197898
k112,88:29561139,41197898:257502
x112,88:30043770,41197898
x112,88:31864784,41197898
k112,88:32103555,41197898:238771
x112,88:33235926,41197898
k112,89:33154006,41197898:0
)
(112,92:8523934,41915517:24630072,444328,141880
x112,92:10540325,41915517
k112,89:10704102,41915517:163777
x112,89:11315953,41915517
x112,89:12361493,41915517
k112,89:12525283,41915517:163790
x112,89:13461210,41915517
k112,89:13624987,41915517:163777
x112,89:15209040,41915517
k112,89:15372817,41915517:163777
x112,89:17407988,41915517
k112,89:17571765,41915517:163777
k112,90:17643782,41915517:72017
x112,90:19588860,41915517
k112,90:19752637,41915517:163777
x112,90:20724846,41915517
k112,90:20927974,41915517:203128
x112,90:22620279,41915517
k112,90:22784056,41915517:163777
x112,90:25195149,41915517
k112,90:25358927,41915517:163778
x112,90:25898834,41915517
k112,90:26062611,41915517:163777
x112,90:28366749,41915517
k112,90:28530526,41915517:163777
x112,90:30978561,41915517
k112,90:31142338,41915517:163777
x112,90:31646593,41915517
k112,90:31810370,41915517:163777
x112,90:33268694,41915517
k112,90:33154006,41915517:0
)
(112,92:8523934,42633136:24630072,444328,134020
x112,92:9980125,42633136
g112,91:10143965,42633136
x112,91:10726573,42633136
x112,91:12267954,42633136
g112,91:12431794,42633136
x112,91:17383017,42633136
g112,91:17546857,42633136
x112,91:19021417,42633136
k112,92:33154006,42633136:14247277
g112,92:33154006,42633136
)
(112,97:8523934,43562763:24630072,444328,141880
(112,93:8523934,43562763:0,444328,105180
g112,93:8523934,43562763
g112,93:7432110,43562763
g112,93:7104430,43562763
(112,93:7104430,43562763:1091824,444328,105180
g112,93:7104430,43562763
x112,93:8196254,43562763
)
g112,93:8523934,43562763
)
x112,93:9860862,43562763
k112,94:10066596,43562763:205734
x112,94:12924931,43562763
k112,94:13130666,43562763:205735
x112,94:14095930,43562763
k112,94:14301664,43562763:205734
x112,94:15118522,43562763
x112,94:16071994,43562763
k112,94:16277728,43562763:205734
x112,94:19842638,43562763
x112,94:19973715,43562763
k112,94:20179450,43562763:205735
k112,95:20343709,43562763:164259
x112,95:21754843,43562763
k112,95:21960577,43562763:205734
x112,95:23520093,43562763
x112,95:24745373,43562763
k112,95:24951107,43562763:205734
x112,95:27179088,43562763
x112,95:27303613,43562763
k112,95:27509348,43562763:205735
k112,96:27673607,43562763:164259
x112,96:29010526,43562763
x112,96:29520763,43562763
k112,96:29726497,43562763:205734
x112,96:33235926,43562763
k112,96:33154006,43562763:0
)
(112,97:8523934,44280382:24630072,444328,117304
x112,97:11108661,44280382
x112,97:11436341,44280382
x112,97:12910901,44280382
g112,96:13074741,44280382
x112,96:14549301,44280382
k112,97:33154005,44280382:18719392
g112,97:33154005,44280382
)
(112,105:8523934,45210009:24630072,444328,141880
(112,98:8523934,45210009:0,444328,105180
g112,98:8523934,45210009
g112,98:7432110,45210009
g112,98:7104430,45210009
(112,98:7104430,45210009:1091824,444328,105180
g112,98:7104430,45210009
x112,98:8196254,45210009
)
g112,98:8523934,45210009
)
x112,98:10517532,45210009
k112,99:8523934,45210009:-9824
x112,99:10839976,45210009
k112,99:11004386,45210009:164410
x112,99:11982580,45210009
k112,99:12147132,45210009:164552
x112,99:13180480,45210009
k112,99:13344890,45210009:164410
x112,99:15245444,45210009
k112,99:15409996,45210009:164552
x112,99:17108526,45210009
k112,99:17272935,45210009:164409
x112,99:19321688,45210009
k112,99:19486241,45210009:164553
x112,99:20889057,45210009
k112,99:21053466,45210009:164409
x112,99:22917475,45210009
k112,99:23082027,45210009:164552
x112,99:23635574,45210009
x112,99:24577872,45210009
x112,99:24900316,45210009
k112,99:25064726,45210009:164410
x112,99:25839568,45210009
x112,99:26641804,45210009
x112,99:27096435,45210009
k112,99:27260987,45210009:164552
x112,99:27740779,45210009
x112,99:28698244,45210009
k112,99:28862654,45210009:164410
x112,99:33235926,45210009
k112,100:33154006,45210009:0
)
(112,105:8523934,45927628:24630072,444328,141880
x112,105:10667158,45927628
k112,100:10830321,45927628:163163
x112,100:12955575,45927628
k112,100:13118874,45927628:163299
x112,100:14079405,45927628
k112,100:14242568,45927628:163163
x112,100:15203091,45927628
x112,100:15525862,45927628
k112,100:15689026,45927628:163164
x112,100:16169292,45927628
x112,100:17944910,45927628
k112,100:18108073,45927628:163163
k112,101:18179373,45927628:71300
x112,101:19768488,45927628
k112,101:19971310,45927628:202822
x112,101:21559767,45927628
k112,101:21722930,45927628:163163
x112,101:23902727,45927628
k112,101:24065891,45927628:163164
x112,101:26763206,45927628
k112,101:26926369,45927628:163163
x112,101:27443880,45927628
k112,101:27607043,45927628:163163
x112,101:28900159,45927628
x112,101:29344376,45927628
x112,101:29639717,45927628
x112,101:30257829,45927628
k112,101:30420993,45927628:163164
x112,101:31233845,45927628
x112,101:31697727,45927628
k112,101:31860890,45927628:163163
x112,101:33154006,45927628
k112,101:33154006,45927628:0
)
(112,105:8523934,46645247:24630072,444328,134020
x112,105:10897992,46645247
k112,101:11061247,46645247:163255
x112,101:13917453,46645247
k112,102:14080709,46645247:163256
x112,102:16435382,46645247
k112,102:16598637,46645247:163255
k112,103:16670045,46645247:71408
x112,103:17226329,46645247
k112,103:17389584,46645247:163255
x112,103:18057388,46645247
x112,103:20698454,46645247
k112,103:20861709,46645247:163255
x112,103:21381259,46645247
k112,103:21544514,46645247:163255
x112,103:22360569,46645247
k112,103:22523825,46645247:163256
x112,103:25417432,46645247
k112,103:25580686,46645247:163254
x112,103:29105353,46645247
k112,103:29268609,46645247:163256
x112,103:31123767,46645247
x112,103:32322939,46645247
k112,103:32486194,46645247:163255
x112,103:33154006,46645247
k112,103:33154006,46645247:0
)
(112,105:8523934,47362866:24630072,444328,141880
x112,105:11123722,47362866
g112,104:11287562,47362866
x112,104:11687986,47362866
x112,104:13077983,47362866
g112,104:13241823,47362866
x112,104:14734063,47362866
g112,104:14897903,47362866
x112,104:16536303,47362866
x112,104:16863983,47362866
x112,104:18666223,47362866
g112,104:18830063,47362866
x112,104:20304623,47362866
k112,105:33154006,47362866:12964071
g112,105:33154006,47362866
)
]
(112,110:7104430,49328946:26049576,444328,6548
(112,110:7104430,49328946:26049576,444328,6548
k112,110:19801538,49328946:12697108
x112,110:20456898,49328946
k112,110:33154006,49328946:12697108
)
)
]
]
]
!47406
}10
!11
{11
[112,230:4736286,49328946:28417720,44592660,0
[112,230:4736286,4736286:0,0,0
(112,230:4736286,2245673:0,0,0
k112,230:4736286,2245673:-2302363
)
]
[112,230:4736286,49328946:28417720,44592660,0
[112,230:7104430,49328946:26049576,47017492,0
[112,230:7104430,3097886:26049576,786432,0
(112,230:7104430,3097886:26049576,0,0
h112,230:7104430,3097886:26049576,0,0
)
]
[112,230:7104430,47362866:26049576,42626580,0
(112,110:8523934,5391646:24630072,444328,141880
(112,106:8523934,5391646:0,444328,105180
g112,106:8523934,5391646
g112,106:7432110,5391646
g112,106:7104430,5391646
(112,106:7104430,5391646:1091824,444328,105180
g112,106:7104430,5391646
x112,106:8196254,5391646
)
g112,106:8523934,5391646
)
x112,106:10120879,5391646
k112,107:10295255,5391646:174376
x112,107:12077384,5391646
k112,107:12251760,5391646:174376
x112,107:13217024,5391646
k112,107:13391400,5391646:174376
x112,107:14839295,5391646
k112,107:15013671,5391646:174376
x112,107:16962917,5391646
k112,107:17137293,5391646:174376
k112,108:17232563,5391646:95270
x112,108:17975221,5391646
x112,108:19964223,5391646
k112,108:20188455,5391646:224232
x112,108:22157070,5391646
k112,108:22331446,5391646:174376
x112,108:24707817,5391646
k112,108:24882193,5391646:174376
x112,108:26070046,5391646
k112,108:26244422,5391646:174376
x112,108:26764483,5391646
k112,108:26938859,5391646:174376
x112,108:28573231,5391646
x112,108:30503072,5391646
k112,108:30677448,5391646:174376
x112,108:31345916,5391646
k112,108:31520292,5391646:174376
x112,108:33154006,5391646
k112,108:33154006,5391646:0
)
(112,110:8523934,6109265:24630072,444328,134020
x112,110:11090291,6109265
g112,108:11254131,6109265
g112,109:11326221,6109265
x112,109:12782412,6109265
g112,109:12946252,6109265
x112,109:13528860,6109265
x112,109:15070241,6109265
g112,109:15234081,6109265
x112,109:20185304,6109265
g112,109:20349144,6109265
x112,109:21823704,6109265
k112,110:33154006,6109265:11444990
g112,110:33154006,6109265
)
(112,117:8523934,7058497:24630072,444328,141880
(112,111:8523934,7058497:0,444328,105180
g112,111:8523934,7058497
g112,111:7432110,7058497
g112,111:7104430,7058497
(112,111:7104430,7058497:1091824,444328,105180
g112,111:7104430,7058497
x112,111:8196254,7058497
)
g112,111:8523934,7058497
)
x112,111:9006565,7058497
k112,112:8523934,7058497:-65537
x112,112:10426353,7058497
k112,112:10628865,7058497:202512
x112,112:12207100,7058497
k112,112:12419280,7058497:212180
x112,112:13013539,7058497
k112,112:13216052,7058497:202513
x112,112:15091099,7058497
k112,112:15303279,7058497:212180
x112,112:17642229,7058497
k112,112:17844741,7058497:202512
x112,112:19422975,7058497
k112,112:19635155,7058497:212180
x112,112:21603093,7058497
k112,112:21805606,7058497:202513
x112,112:23049623,7058497
k112,112:23261803,7058497:212180
x112,112:24041891,7058497
k112,112:24244403,7058497:202512
x112,112:25525181,7058497
k112,112:25737361,7058497:212180
x112,112:26368390,7058497
x112,112:28172943,7058497
k112,112:28375456,7058497:202513
x112,112:29359438,7058497
k112,112:29571618,7058497:212180
x112,112:30536882,7058497
k112,112:30739394,7058497:202512
x112,112:31222025,7058497
k112,113:30739394,7058497:-72745
x112,113:31706111,7058497
x112,113:33154006,7058497
k112,113:33154006,7058497:0
)
(112,117:8523934,7776116:24630072,444328,141880
x112,117:10068053,7776116
k112,113:10231340,7776116:163287
k112,114:10302784,7776116:71444
x112,114:13671720,7776116
k112,114:13874604,7776116:202884
x112,114:15559723,7776116
x112,114:17463074,7776116
k112,114:17626361,7776116:163287
x112,114:18285653,7776116
k112,114:18448939,7776116:163286
x112,114:20060227,7776116
k112,114:20223514,7776116:163287
x112,114:22640446,7776116
k112,114:22803733,7776116:163287
x112,114:23975938,7776116
k112,114:24139225,7776116:163287
x112,114:25494056,7776116
k112,114:25657343,7776116:163287
x112,114:29154180,7776116
k112,115:29317467,7776116:163287
k112,116:29388911,7776116:71444
x112,116:30853840,7776116
k112,116:31017127,7776116:163287
x112,116:31603231,7776116
x112,116:33154006,7776116
k112,116:33154006,7776116:0
)
(112,117:8523934,8493735:24630072,444328,94696
x112,117:13475157,8493735
g112,116:13638997,8493735
x112,116:15113557,8493735
k112,117:33154005,8493735:18155136
g112,117:33154005,8493735
)
(112,122:8523934,9442966:24630072,444328,141880
(112,118:8523934,9442966:0,444328,105180
g112,118:8523934,9442966
g112,118:7432110,9442966
g112,118:7104430,9442966
(112,118:7104430,9442966:1091824,444328,105180
g112,118:7104430,9442966
x112,118:8196254,9442966
)
g112,118:8523934,9442966
)
x112,118:10771148,9442966
k112,119:10918567,9442966:147419
x112,119:11275655,9442966
k112,119:11423058,9442966:147403
x112,119:13492376,9442966
k112,119:13639795,9442966:147419
x112,119:14567203,9442966
k112,119:14714622,9442966:147419
x112,119:16463448,9442966
k112,119:16610866,9442966:147418
x112,119:17484963,9442966
k112,119:17632382,9442966:147419
k112,120:17685312,9442966:52930
x112,120:19433504,9442966
k112,120:19628453,9442966:194949
x112,120:20092158,9442966
k112,120:20239561,9442966:147403
x112,120:22166300,9442966
k112,120:22313719,9442966:147419
x112,120:23062579,9442966
k112,120:23209998,9442966:147419
x112,120:25742993,9442966
k112,120:25890412,9442966:147419
x112,120:29298152,9442966
k112,120:29445571,9442966:147419
k112,121:29498500,9442966:52929
x112,121:30925566,9442966
k112,121:31072985,9442966:147419
x112,121:31643940,9442966
x112,121:33154006,9442966
k112,121:33154006,9442966:0
)
(112,122:8523934,10160585:24630072,444328,94696
x112,122:13147477,10160585
g112,121:13311317,10160585
x112,121:14785877,10160585
k112,122:33154005,10160585:18482816
g112,122:33154005,10160585
)
(112,128:8523934,11109817:24630072,444328,141880
(112,123:8523934,11109817:0,444328,105180
g112,123:8523934,11109817
g112,123:7432110,11109817
g112,123:7104430,11109817
(112,123:7104430,11109817:1091824,444328,105180
g112,123:7104430,11109817
x112,123:8196254,11109817
)
g112,123:8523934,11109817
)
x112,123:9168799,11109817
k112,124:9332272,11109817:163473
x112,124:10066776,11109817
k112,124:10230323,11109817:163547
x112,124:10695920,11109817
x112,124:11231932,11109817
k112,124:11395405,11109817:163473
x112,124:12004163,11109817
x112,124:13044151,11109817
k112,124:13207697,11109817:163546
x112,124:13673294,11109817
x112,124:14640664,11109817
k112,124:14804137,11109817:163473
x112,124:15412895,11109817
x112,124:16452883,11109817
k112,124:16616430,11109817:163547
x112,124:17547624,11109817
k112,124:17711097,11109817:163473
x112,124:19107888,11109817
k112,124:19271361,11109817:163473
x112,124:20757791,11109817
k112,124:20921264,11109817:163473
k112,125:20992926,11109817:71662
x112,125:23858715,11109817
k112,125:24061691,11109817:202976
x112,125:24849725,11109817
k112,125:25013199,11109817:163474
x112,125:26625366,11109817
k112,125:26788839,11109817:163473
x112,125:27433713,11109817
k112,125:27597186,11109817:163473
x112,125:28707648,11109817
k112,125:28871121,11109817:163473
x112,125:32059339,11109817
k112,125:32222812,11109817:163473
x112,125:33154006,11109817
k112,125:33154006,11109817:0
)
(112,128:8523934,11827436:24630072,444328,134020
x112,128:8814037,11827436
x112,125:9124350,11827436
x112,125:11213171,11827436
k112,125:11377914,11827436:164743
x112,125:12901607,11827436
x112,125:13356971,11827436
x112,125:14384737,11827436
k112,125:14549480,11827436:164743
k112,126:14623557,11827436:74077
x112,126:15167831,11827436
k112,126:15332574,11827436:164743
x112,126:16639362,11827436
k112,126:16804105,11827436:164743
x112,126:20252674,11827436
k112,126:20417417,11827436:164743
x112,126:22232522,11827436
x112,126:23405279,11827436
k112,126:23570023,11827436:164744
x112,126:24223417,11827436
k112,126:24388160,11827436:164743
x112,126:26675012,11827436
k112,126:26839755,11827436:164743
x112,126:27819846,11827436
k112,126:27984589,11827436:164743
x112,126:28383812,11827436
x112,126:31020849,11827436
k112,126:31185592,11827436:164743
x112,126:33235926,11827436
k112,127:33154006,11827436:0
)
(112,128:8523934,12545055:24630072,444328,141880
x112,128:10016174,12545055
g112,127:10180014,12545055
x112,127:11490734,12545055
x112,127:11818414,12545055
x112,127:13292974,12545055
g112,127:13456814,12545055
x112,127:15040158,12545055
g112,127:15203998,12545055
x112,127:16678558,12545055
k112,128:33154006,12545055:16590136
g112,128:33154006,12545055
)
(112,137:8523934,13494286:24630072,444328,141880
(112,129:8523934,13494286:0,444328,105180
g112,129:8523934,13494286
g112,129:7432110,13494286
g112,129:7104430,13494286
(112,129:7104430,13494286:1091824,444328,105180
g112,129:7104430,13494286
x112,129:8196254,13494286
)
g112,129:8523934,13494286
)
x112,129:9972488,13494286
k112,130:10176967,13494286:204479
x112,130:10938343,13494286
k112,130:11152982,13494286:214639
x112,130:11784011,13494286
x112,130:13179473,13494286
k112,130:13383952,13494286:204479
x112,130:14014981,13494286
x112,130:15094937,13494286
k112,130:15309575,13494286:214638
x112,130:18094406,13494286
k112,130:18298885,13494286:204479
x112,130:19060261,13494286
k112,130:19274900,13494286:214639
x112,130:20611158,13494286
k112,130:20815637,13494286:204479
x112,130:21948008,13494286
k112,130:22162646,13494286:214638
x112,130:24910708,13494286
k112,130:25115187,13494286:204479
x112,130:26656651,13494286
k112,130:26871290,13494286:214639
x112,130:27279722,13494286
x112,130:28229999,13494286
k112,130:28434478,13494286:204479
x112,130:29344261,13494286
k112,130:29558899,13494286:214638
x112,130:30041530,13494286
x112,130:30303019,13494286
k112,130:30507499,13494286:204480
x112,130:31974104,13494286
k112,130:32188742,13494286:214638
x112,130:33154006,13494286
k112,131:33154006,13494286:0
)
(112,137:8523934,14211905:24630072,444328,141880
x112,137:10095543,14211905
k112,131:10259892,14211905:164349
x112,131:11357847,14211905
k112,131:11522195,14211905:164348
k112,132:11595404,14211905:73209
x112,132:12315491,14211905
x112,132:14566961,14211905
k112,132:14771138,14211905:204177
x112,132:17110945,14211905
k112,132:17275294,14211905:164349
x112,132:18535287,14211905
x112,132:18967202,14211905
x112,132:19254977,14211905
x112,132:20072835,14211905
x112,132:20864865,14211905
x112,132:21316444,14211905
k112,132:21480793,14211905:164349
x112,132:25152520,14211905
k112,132:25316868,14211905:164348
x112,132:26576861,14211905
k112,132:26741210,14211905:164349
x112,132:28325909,14211905
x112,132:30197095,14211905
k112,133:30361443,14211905:164348
x112,133:32197627,14211905
k112,133:32361976,14211905:164349
x112,133:33154006,14211905
k112,133:33154006,14211905:0
)
(112,137:8523934,14929524:24630072,444328,141880
x112,137:12368697,14929524
k112,133:12532610,14929524:163913
x112,133:15963404,14929524
k112,133:16127317,14929524:163913
k112,134:16199568,14929524:72251
x112,134:16738383,14929524
k112,134:16902296,14929524:163913
x112,134:19489632,14929524
k112,134:19653545,14929524:163913
x112,134:20048763,14929524
x112,134:21258350,14929524
x112,134:21581770,14929524
x112,134:23235080,14929524
k112,134:23398993,14929524:163913
x112,134:24908068,14929524
k112,134:25111374,14929524:203306
x112,134:26261449,14929524
k112,134:26425362,14929524:163913
x112,134:27395614,14929524
x112,134:28946998,14929524
k112,134:29110911,14929524:163913
x112,134:30907810,14929524
x112,134:32068560,14929524
x112,134:32223717,14929524
k112,134:32387648,14929524:163931
x112,134:32747287,14929524
x112,134:33154006,14929524
k112,134:33154006,14929524:0
)
(112,137:8523934,15647143:24630072,444328,141880
x112,137:8884381,15647143
x112,135:9612476,15647143
x112,135:9727819,15647143
g112,135:9891659,15647143
x112,135:10619747,15647143
x112,135:11574602,15647143
g112,135:11738442,15647143
x112,135:13886033,15647143
g112,135:14049873,15647143
x112,135:14705233,15647143
x112,135:15032913,15647143
x112,135:15852113,15647143
g112,135:16015953,15647143
x112,135:17490513,15647143
g112,135:17654353,15647143
x112,135:18309705,15647143
x112,135:21064815,15647143
g112,135:21228655,15647143
x112,135:21629079,15647143
x112,135:22341445,15647143
g112,135:22505285,15647143
x112,135:23287781,15647143
g112,135:23451621,15647143
x112,135:24943861,15647143
g112,135:25107701,15647143
x112,135:25435381,15647143
x112,135:25763061,15647143
x112,135:26582261,15647143
g112,135:26746101,15647143
x112,135:29003140,15647143
k112,136:26746101,15647143:-26209
x112,136:29140771,15647143
g112,136:29304611,15647143
x112,136:30779171,15647143
k112,137:33154006,15647143:2489523
g112,137:33154006,15647143
)
(112,145:8523934,16596375:24630072,444328,141880
(112,138:8523934,16596375:0,444328,105180
g112,138:8523934,16596375
g112,138:7432110,16596375
g112,138:7104430,16596375
(112,138:7104430,16596375:1091824,444328,105180
g112,138:7104430,16596375
x112,138:8196254,16596375
)
g112,138:8523934,16596375
)
x112,138:9000887,16596375
k112,139:8523934,16596375:-36040
x112,139:10506011,16596375
k112,139:10669682,16596375:163671
x112,139:11752401,16596375
k112,139:11916105,16596375:163704
x112,139:12319732,16596375
x112,139:13104040,16596375
x112,139:13874288,16596375
k112,139:14037959,16596375:163671
x112,139:14661564,16596375
x112,139:15728196,16596375
k112,139:15891901,16596375:163705
x112,139:16552494,16596375
x112,139:18167002,16596375
k112,139:18330673,16596375:163671
x112,139:20183658,16596375
k112,139:20347362,16596375:163704
x112,139:21301268,16596375
k112,139:21464939,16596375:163671
x112,139:22529151,16596375
k112,139:22692822,16596375:163671
x112,139:23885866,16596375
k112,139:24049537,16596375:163671
k112,140:24121429,16596375:71892
x112,140:25369282,16596375
k112,140:25572357,16596375:203075
x112,140:26269949,16596375
x112,140:26710556,16596375
x112,140:27738438,16596375
k112,140:27902109,16596375:163671
x112,140:28709355,16596375
x112,140:29663261,16596375
x112,140:30837804,16596375
k112,140:31001475,16596375:163671
x112,140:32285665,16596375
x112,140:32835944,16596375
x112,140:33055922,16596375
x112,140:33262796,16596375
k112,145:33154006,16596375:0
)
(112,145:8523934,17313994:24630072,444328,141880
x112,145:9339189,17313994
x112,145:10377269,17313994
k112,140:10541018,17313994:163749
x112,140:11318916,17313994
k112,140:11482664,17313994:163748
x112,140:13113829,17313994
x112,140:13929083,17313994
x112,140:14394384,17313994
k112,140:14558133,17313994:163749
x112,140:15225289,17313994
k112,140:15389038,17313994:163749
x112,140:16056194,17313994
x112,140:17019546,17313994
k112,140:17183294,17313994:163748
x112,140:17813086,17313994
x112,140:18590976,17313994
x112,140:19795845,17313994
k112,141:19959594,17313994:163749
k112,142:20031577,17313994:71983
x112,142:20587315,17313994
k112,142:20751064,17313994:163749
x112,142:22011315,17313994
x112,142:23419664,17313994
k112,142:23583412,17313994:163748
x112,142:23991044,17313994
x112,142:25240144,17313994
x112,142:25573722,17313994
x112,142:27278962,17313994
k112,142:27442711,17313994:163749
x112,142:28999183,17313994
k112,142:29202297,17313994:203114
x112,142:30388493,17313994
k112,142:30552242,17313994:163749
x112,142:31293452,17313994
x112,142:31552969,17313994
x112,142:31857058,17313994
x112,142:33154006,17313994
k112,142:33154006,17313994:0
)
(112,145:8523934,18031613:24630072,444328,141880
x112,145:9614451,18031613
x112,145:10096127,18031613
x112,145:10355644,18031613
x112,145:11553615,18031613
x112,145:11713851,18031613
k112,142:11877363,18031613:163512
x112,142:12248298,18031613
x112,142:12669685,18031613
k112,142:12833114,18031613:163429
x112,142:13240746,18031613
k112,143:12833114,18031613:-36040
x112,143:13982596,18031613
x112,143:14100888,18031613
k112,143:14264400,18031613:163512
x112,143:14746077,18031613
x112,143:15005594,18031613
x112,143:15977813,18031613
k112,143:16141325,18031613:163512
x112,143:16919224,18031613
x112,143:17438264,18031613
x112,143:18327573,18031613
k112,143:18491003,18031613:163430
x112,143:19158159,18031613
x112,143:19491737,18031613
x112,143:20325682,18031613
k112,143:20489193,18031613:163511
x112,143:21990294,18031613
k112,143:22153806,18031613:163512
x112,143:22820955,18031613
x112,143:23125044,18031613
x112,143:24347264,18031613
x112,143:25626188,18031613
k112,143:25789700,18031613:163512
x112,143:26197332,18031613
x112,143:26923464,18031613
k112,143:27086894,18031613:163430
x112,143:28920899,18031613
k112,143:29084328,18031613:163429
x112,143:30603429,18031613
k112,143:30766859,18031613:163430
x112,143:31767593,18031613
x112,143:32101171,18031613
x112,143:33268694,18031613
k112,143:33154006,18031613:0
)
(112,145:8523934,18749232:24630072,444328,141880
x112,145:10780973,18749232
x112,144:10918604,18749232
g112,144:11082444,18749232
x112,144:12557004,18749232
k112,145:33154006,18749232:20711690
g112,145:33154006,18749232
)
(112,152:8523934,19698463:24630072,444328,141880
(112,146:8523934,19698463:0,444328,105180
g112,146:8523934,19698463
g112,146:7432110,19698463
g112,146:7104430,19698463
(112,146:7104430,19698463:1091824,444328,105180
g112,146:7104430,19698463
x112,146:8196254,19698463
)
g112,146:8523934,19698463
)
x112,146:8996156,19698463
k112,147:8523934,19698463:-36040
x112,147:10485994,19698463
k112,147:10649650,19698463:163656
x112,147:11721629,19698463
k112,147:11885321,19698463:163692
x112,147:13447821,19698463
k112,147:13611476,19698463:163655
x112,147:14083698,19698463
x112,147:14799092,19698463
k112,147:14962785,19698463:163693
x112,147:15326432,19698463
x112,147:15934027,19698463
k112,147:16097682,19698463:163655
x112,147:16987825,19698463
k112,147:17151518,19698463:163693
x112,147:19332091,19698463
k112,147:19495746,19698463:163655
x112,147:20240700,19698463
k112,147:20404393,19698463:163693
x112,147:21058434,19698463
k112,147:21222089,19698463:163655
x112,147:22475242,19698463
k112,147:22638935,19698463:163693
x112,147:23038558,19698463
x112,147:24577466,19698463
k112,147:24741121,19698463:163655
x112,147:25358540,19698463
x112,147:26414071,19698463
k112,147:26577764,19698463:163693
x112,147:28830299,19698463
k112,147:28993954,19698463:163655
x112,147:30828558,19698463
k112,148:30992250,19698463:163692
x112,148:31936694,19698463
k112,148:32100350,19698463:163656
x112,148:33154006,19698463
k112,148:33154006,19698463:0
)
(112,152:8523934,20416082:24630072,444328,141880
x112,152:9692123,20416082
k112,148:9855947,20416082:163824
k112,149:9928018,20416082:72071
x112,149:11796715,20416082
k112,149:11999867,20416082:203152
x112,149:12466884,20416082
k112,149:12630708,20416082:163824
x112,149:13457363,20416082
x112,149:14427615,20416082
k112,149:14591439,20416082:163824
x112,149:16099850,20416082
x112,149:16550483,20416082
x112,149:17406165,20416082
k112,149:17569989,20416082:163824
x112,149:18324199,20416082
k112,149:18488023,20416082:163824
x112,149:19134863,20416082
k112,149:19298687,20416082:163824
x112,149:22028971,20416082
k112,149:22192795,20416082:163824
x112,149:23450240,20416082
k112,149:23614064,20416082:163824
x112,149:25195559,20416082
x112,149:27062961,20416082
k112,149:27226785,20416082:163824
x112,149:29220965,20416082
k112,150:29384789,20416082:163824
k112,151:29456860,20416082:72071
x112,151:30894120,20416082
k112,151:31057944,20416082:163824
x112,151:31632978,20416082
x112,151:33154006,20416082
k112,151:33154006,20416082:0
)
(112,152:8523934,21133701:24630072,444328,94696
x112,152:13475157,21133701
g112,151:13638997,21133701
x112,151:15113557,21133701
k112,152:33154005,21133701:18155136
g112,152:33154005,21133701
)
(112,158:8523934,22082933:24630072,444328,141880
(112,153:8523934,22082933:0,444328,105180
g112,153:8523934,22082933
g112,153:7432110,22082933
g112,153:7104430,22082933
(112,153:7104430,22082933:1091824,444328,105180
g112,153:7104430,22082933
x112,153:8196254,22082933
)
g112,153:8523934,22082933
)
x112,153:9894939,22082933
k112,154:8523934,22082933:-9824
x112,154:11147665,22082933
k112,154:11310613,22082933:162948
x112,154:12194529,22082933
k112,154:12357656,22082933:163127
x112,154:14522285,22082933
k112,154:14685233,22082933:162948
x112,154:16164043,22082933
x112,154:16728304,22082933
k112,154:16891253,22082933:162949
x112,154:19271508,22082933
k112,154:19434456,22082933:162948
x112,154:19759187,22082933
x112,154:20355891,22082933
k112,154:20518839,22082933:162948
x112,154:21131927,22082933
k112,154:21294876,22082933:162949
x112,154:24379135,22082933
k112,154:24542261,22082933:163126
x112,154:25480080,22082933
k112,154:25643029,22082933:162949
x112,154:26725658,22082933
k112,154:26888606,22082933:162948
x112,154:30081335,22082933
k112,154:30244283,22082933:162948
k112,155:30315333,22082933:71050
x112,155:33165147,22082933
k112,155:33154006,22082933:0
)
(112,158:8523934,22800552:24630072,444328,141880
x112,158:10895636,22800552
k112,155:11060333,22800552:164697
x112,155:13579501,22800552
x112,155:13903255,22800552
k112,155:14067953,22800552:164698
x112,155:15142731,22800552
k112,155:15307428,22800552:164697
x112,155:17642457,22800552
k112,155:17807155,22800552:164698
x112,155:18993342,22800552
k112,155:19158039,22800552:164697
x112,155:20121409,22800552
x112,155:20428778,22800552
x112,155:22788048,22800552
k112,155:22952745,22800552:164697
x112,155:23286323,22800552
k112,156:22952745,22800552:-16384
x112,156:25789745,22800552
k112,156:25954443,22800552:164698
x112,156:28065979,22800552
x112,156:28386453,22800552
x112,156:30497989,22800552
k112,156:30662686,22800552:164697
x112,156:31959625,22800552
x112,156:33268694,22800552
k112,156:33154006,22800552:0
)
(112,158:8523934,23518171:24630072,444328,117304
x112,158:9932297,23518171
g112,157:10096137,23518171
x112,157:12389871,23518171
g112,157:12553711,23518171
x112,157:13536751,23518171
g112,157:13700591,23518171
x112,157:14101015,23518171
x112,157:16746028,23518171
g112,157:16909868,23518171
x112,157:18475490,23518171
x112,157:18887705,23518171
g112,157:19051545,23518171
x112,157:21308592,23518171
x112,157:21636272,23518171
x112,157:22783152,23518171
g112,157:22946992,23518171
x112,157:24421552,23518171
k112,158:33154006,23518171:8847142
g112,158:33154006,23518171
)
(112,164:8523934,24467402:24630072,444328,141880
(112,159:8523934,24467402:0,444328,105180
g112,159:8523934,24467402
g112,159:7432110,24467402
g112,159:7104430,24467402
(112,159:7104430,24467402:1091824,444328,105180
g112,159:7104430,24467402
x112,159:8196254,24467402
)
g112,159:8523934,24467402
)
x112,159:11233872,24467402
k112,160:11429363,24467402:195491
x112,160:11911994,24467402
k112,160:12107454,24467402:195460
x112,160:14057342,24467402
k112,160:14260745,24467402:203403
x112,160:16599687,24467402
k112,160:16795178,24467402:195491
x112,160:17277809,24467402
k112,160:17473269,24467402:195460
x112,160:19293487,24467402
x112,160:19889086,24467402
k112,160:20092490,24467402:203404
x112,160:20612544,24467402
k112,160:20808035,24467402:195491
x112,160:22423688,24467402
k112,160:22627092,24467402:203404
x112,160:23592356,24467402
k112,160:23787847,24467402:195491
x112,160:24864731,24467402
x112,160:25489208,24467402
k112,160:25684699,24467402:195491
x112,160:27541019,24467402
x112,160:27672096,24467402
k112,160:27867587,24467402:195491
k112,161:28009311,24467402:141724
x112,161:28566142,24467402
x112,161:28874167,24467402
x112,161:29940559,24467402
k112,161:30136050,24467402:195491
x112,161:32549184,24467402
x112,161:32867034,24467402
x112,161:33154006,24467402
k112,161:33154006,24467402:0
)
(112,164:8523934,25185021:24630072,444328,141880
x112,164:10863553,25185021
k112,161:11038800,25185021:175247
x112,161:12710602,25185021
x112,161:13639089,25185021
k112,161:13814337,25185021:175248
x112,161:15633878,25185021
k112,161:15809125,25185021:175247
x112,161:16515023,25185021
x112,161:16981270,25185021
k112,161:17156518,25185021:175248
x112,161:20498821,25185021
k112,161:20674068,25185021:175247
x112,161:21639332,25185021
k112,161:21814580,25185021:175248
x112,161:24005117,25185021
k112,162:24180364,25185021:175247
x112,162:26798052,25185021
k112,162:26973300,25185021:175248
k112,163:27070487,25185021:97187
x112,163:28519041,25185021
x112,163:29849406,25185021
k112,163:30024653,25185021:175247
x112,163:33235926,25185021
k112,163:33154006,25185021:0
)
(112,164:8523934,25902640:24630072,444328,117304
x112,164:11108661,25902640
x112,164:11436341,25902640
x112,164:12583221,25902640
g112,163:12747061,25902640
x112,163:14221621,25902640
k112,164:33154005,25902640:19047072
g112,164:33154005,25902640
)
(112,171:8523934,26851872:24630072,444328,141880
(112,165:8523934,26851872:0,444328,105180
g112,165:8523934,26851872
g112,165:7432110,26851872
g112,165:7104430,26851872
(112,165:7104430,26851872:1091824,444328,105180
g112,165:7104430,26851872
x112,165:8196254,26851872
)
g112,165:8523934,26851872
)
x112,165:11083637,26851872
k112,166:11247105,26851872:163468
x112,166:12823791,26851872
k112,166:12987333,26851872:163542
x112,166:13840790,26851872
x112,166:15169842,26851872
k112,166:15333309,26851872:163467
x112,166:16445878,26851872
x112,166:16906063,26851872
k112,166:17069605,26851872:163542
x112,166:19592583,26851872
k112,166:19756051,26851872:163468
x112,166:20757092,26851872
x112,166:21246159,26851872
k112,166:21409701,26851872:163542
x112,166:22263149,26851872
k112,166:22426617,26851872:163468
x112,166:24615022,26851872
k112,166:24778489,26851872:163467
x112,166:28172271,26851872
k112,166:28335813,26851872:163542
x112,166:30190313,26851872
x112,166:30511115,26851872
x112,166:30791236,26851872
k112,166:30954704,26851872:163468
x112,166:33235926,26851872
k112,167:33154006,26851872:0
)
(112,171:8523934,27569491:24630072,444328,141880
x112,171:9453236,27569491
k112,167:9616497,27569491:163261
x112,167:11653997,27569491
k112,167:11817259,27569491:163262
x112,167:13426152,27569491
x112,167:13744661,27569491
k112,167:13907922,27569491:163261
x112,167:14908641,27569491
x112,167:15217319,27569491
x112,167:17721098,27569491
k112,167:17884359,27569491:163261
k112,168:17955774,27569491:71415
x112,168:21281037,27569491
k112,168:21483907,27569491:202870
x112,168:23557449,27569491
k112,168:23720711,27569491:163262
x112,168:25150046,27569491
k112,168:25313307,27569491:163261
x112,168:26922199,27569491
k112,168:27085460,27569491:163261
x112,168:28336535,27569491
k112,168:28499796,27569491:163261
x112,168:28785534,27569491
k112,168:28948796,27569491:163262
x112,168:30486245,27569491
k112,168:30649506,27569491:163261
x112,168:32383244,27569491
k112,168:32546505,27569491:163261
k112,169:32617920,27569491:71415
x112,169:33154006,27569491
k112,169:33154006,27569491:0
)
(112,171:8523934,28287110:24630072,444328,141880
x112,171:9168145,28287110
x112,169:11796109,28287110
k112,169:11960514,28287110:164405
x112,169:12477516,28287110
k112,169:12641922,28287110:164406
x112,169:13453974,28287110
k112,169:13618379,28287110:164405
x112,169:16497790,28287110
k112,169:16662195,28287110:164405
x112,169:17215750,28287110
x112,169:18434993,28287110
k112,169:18599398,28287110:164405
x112,169:20445455,28287110
x112,169:21638624,28287110
k112,169:21803029,28287110:164405
x112,169:22467565,28287110
k112,169:22631970,28287110:164405
x112,169:25991823,28287110
k112,169:26156229,28287110:164406
x112,169:26673231,28287110
k112,170:26837636,28287110:164405
x112,170:29495753,28287110
k112,170:29660158,28287110:164405
x112,170:30066188,28287110
x112,170:31476326,28287110
k112,170:31640873,28287110:164547
x112,170:33154006,28287110
k112,170:33154006,28287110:0
)
(112,171:8523934,29004729:24630072,444328,94696
x112,171:9785502,29004729
x112,171:10113182,29004729
x112,171:11587742,29004729
g112,170:11751582,29004729
x112,170:13226142,29004729
k112,171:33154006,29004729:20042552
g112,171:33154006,29004729
)
(112,178:8523934,29953960:24630072,444328,141880
(112,172:8523934,29953960:0,444328,105180
g112,172:8523934,29953960
g112,172:7432110,29953960
g112,172:7104430,29953960
(112,172:7104430,29953960:1091824,444328,105180
g112,172:7104430,29953960
x112,172:8196254,29953960
)
g112,172:8523934,29953960
)
x112,172:9889550,29953960
k112,173:10053756,29953960:164206
x112,173:11548953,29953960
k112,173:11713250,29953960:164297
x112,173:13854373,29953960
k112,173:14018579,29953960:164206
x112,173:15587539,29953960
k112,173:15751836,29953960:164297
x112,173:18114238,29953960
k112,173:18278444,29953960:164206
x112,173:19146323,29953960
k112,173:19310620,29953960:164297
x112,173:21931537,29953960
k112,173:22095743,29953960:164206
x112,173:23812227,29953960
k112,173:23976525,29953960:164298
x112,173:24936111,29953960
k112,173:25100316,29953960:164205
x112,173:27019487,29953960
k112,173:27183693,29953960:164206
x112,173:29084921,29953960
k112,173:29249127,29953960:164206
k112,174:29322022,29953960:72895
x112,174:30060312,29953960
x112,174:30929743,29953960
x112,174:33245101,29953960
k112,174:33154006,29953960:0
)
(112,178:8523934,30671579:24630072,444328,141880
x112,178:9935051,30671579
x112,174:10159038,30671579
k112,174:10387507,30671579:228469
x112,174:10684303,30671579
x112,174:11305509,30671579
k112,174:11533977,30671579:228468
x112,174:12350834,30671579
x112,174:12817081,30671579
k112,174:13045550,30671579:228469
x112,174:15421913,30671579
k112,174:15650381,30671579:228468
x112,174:16207204,30671579
x112,174:19205449,30671579
k112,174:19433918,30671579:228469
x112,174:20733406,30671579
k112,174:20961874,30671579:228468
x112,174:23263379,30671579
k112,174:23491848,30671579:228469
x112,174:25421689,30671579
k112,175:25650158,30671579:228469
x112,175:26819960,30671579
k112,175:27048428,30671579:228468
k112,176:27262703,30671579:214275
x112,176:27819534,30671579
k112,176:28048003,30671579:228469
x112,176:28716462,30671579
x112,176:31360151,30671579
k112,176:31588619,30671579:228468
x112,176:32108680,30671579
k112,176:32337149,30671579:228469
x112,176:33154006,30671579
k112,176:33154006,30671579:0
)
(112,178:8523934,31389198:24630072,444328,141880
x112,178:11352448,31389198
g112,176:11516288,31389198
x112,176:12062200,31389198
x112,176:13264110,31389198
g112,176:13427950,31389198
x112,176:15248517,31389198
x112,176:16424876,31389198
g112,176:16588716,31389198
x112,176:17244076,31389198
g112,176:17407916,31389198
x112,176:20721376,31389198
g112,176:20885216,31389198
x112,176:21395079,31389198
g112,177:21558919,31389198
x112,177:24180334,31389198
g112,177:24344174,31389198
x112,177:24744598,31389198
x112,177:26134595,31389198
g112,177:26298435,31389198
x112,177:27790675,31389198
g112,177:27954515,31389198
x112,177:29265235,31389198
x112,177:29592915,31389198
x112,177:31067475,31389198
g112,177:31231315,31389198
x112,177:32705875,31389198
k112,178:33154006,31389198:562819
g112,178:33154006,31389198
)
(112,186:8523934,32338430:24630072,444328,141880
(112,179:8523934,32338430:0,444328,105180
g112,179:8523934,32338430
g112,179:7432110,32338430
g112,179:7104430,32338430
(112,179:7104430,32338430:1091824,444328,105180
g112,179:7104430,32338430
x112,179:8196254,32338430
)
g112,179:8523934,32338430
)
x112,179:10049821,32338430
k112,180:10212895,32338430:163074
x112,180:12103074,32338430
k112,180:12266149,32338430:163075
x112,180:13210593,32338430
k112,180:13373667,32338430:163074
x112,180:14826946,32338430
k112,180:14990021,32338430:163075
x112,180:16552521,32338430
x112,180:16679993,32338430
k112,180:16843067,32338430:163074
k112,181:16914264,32338430:71197
x112,181:18058833,32338430
k112,181:18222060,32338430:163227
x112,181:19621047,32338430
k112,181:19784275,32338430:163228
x112,181:21383406,32338430
k112,181:21586183,32338430:202777
x112,181:24093144,32338430
k112,181:24256218,32338430:163074
x112,181:26109111,32338430
k112,181:26272186,32338430:163075
x112,181:27543646,32338430
k112,181:27706720,32338430:163074
x112,181:29958584,32338430
k112,181:30121659,32338430:163075
x112,181:32009874,32338430
k112,181:32172948,32338430:163074
x112,181:33154006,32338430
k112,181:33154006,32338430:0
)
(112,186:8523934,33056049:24630072,444328,141880
x112,186:9173396,33056049
k112,181:9336608,33056049:163212
x112,181:11862959,33056049
k112,182:12026172,33056049:163213
x112,182:15309169,33056049
k112,182:15472381,33056049:163212
x112,182:15977655,33056049
k112,182:16140868,33056049:163213
x112,182:16952695,33056049
k112,182:17115907,33056049:163212
k112,183:17187265,33056049:71358
x112,183:17728264,33056049
k112,183:17891477,33056049:163213
x112,183:20489299,33056049
k112,183:20652511,33056049:163212
x112,183:21049331,33056049
x112,183:22264016,33056049
x112,183:22588747,33056049
x112,183:24248759,33056049
k112,183:24411971,33056049:163212
x112,183:25927163,33056049
k112,183:26130009,33056049:202846
x112,183:27284745,33056049
k112,183:27447958,33056049:163213
x112,183:28422143,33056049
x112,183:29979935,33056049
k112,183:30143147,33056049:163212
x112,183:31947329,33056049
x112,183:33112882,33056049
x112,183:33268694,33056049
k112,183:33154006,33056049:0
)
(112,186:8523934,33773668:24630072,444328,141880
x112,186:10830780,33773668
x112,184:10946123,33773668
g112,184:11109963,33773668
x112,184:12184091,33773668
g112,184:12347931,33773668
x112,184:12748355,33773668
x112,184:14155402,33773668
g112,184:14319242,33773668
x112,184:14974602,33773668
x112,184:15302282,33773668
x112,184:16121482,33773668
g112,184:16285322,33773668
x112,184:17759882,33773668
g112,184:17923722,33773668
x112,184:18579074,33773668
x112,184:21334184,33773668
g112,184:21498024,33773668
x112,184:21898448,33773668
x112,184:22610814,33773668
g112,184:22774654,33773668
x112,184:23793734,33773668
g112,184:23957574,33773668
x112,184:24776774,33773668
g112,184:24940614,33773668
x112,184:26432854,33773668
g112,184:26596694,33773668
x112,184:27579734,33773668
x112,184:27907414,33773668
x112,184:29054294,33773668
g112,184:29218134,33773668
x112,184:31475173,33773668
k112,185:29218134,33773668:-26209
x112,185:31612804,33773668
g112,185:31776644,33773668
x112,185:33251204,33773668
k112,186:33154006,33773668:17490
g112,186:33154006,33773668
)
(112,192:8523934,34722899:24630072,444328,141880
(112,187:8523934,34722899:0,444328,105180
g112,187:8523934,34722899
g112,187:7432110,34722899
g112,187:7104430,34722899
(112,187:7104430,34722899:1091824,444328,105180
g112,187:7104430,34722899
x112,187:8196254,34722899
)
g112,187:8523934,34722899
)
x112,187:10231864,34722899
k112,188:10426666,34722899:194802
x112,188:11596475,34722899
k112,188:11799017,34722899:202542
x112,188:13581807,34722899
k112,188:13776609,34722899:194802
x112,188:15354852,34722899
k112,188:15557395,34722899:202543
x112,188:16968521,34722899
k112,188:17163323,34722899:194802
x112,188:18741566,34722899
k112,188:18944108,34722899:202542
x112,188:21060453,34722899
k112,188:21255255,34722899:194802
x112,188:22833498,34722899
k112,188:23036040,34722899:202542
x112,188:24001304,34722899
k112,188:24196106,34722899:194802
x112,188:24864564,34722899
k112,188:25059366,34722899:194802
x112,188:25820742,34722899
k112,188:26015544,34722899:194802
k112,189:26155752,34722899:140208
x112,189:29163152,34722899
k112,189:29428236,34722899:265084
x112,189:30430928,34722899
x112,189:31433622,34722899
k112,189:31628424,34722899:194802
x112,189:33262796,34722899
k112,192:33154006,34722899:0
)
(112,192:8523934,35440518:24630072,444328,141880
x112,192:9312393,35440518
x112,189:9771543,35440518
k112,189:9935090,35440518:163547
x112,189:11581664,35440518
k112,189:11745212,35440518:163548
x112,189:14817711,35440518
k112,189:14981258,35440518:163547
x112,189:15749222,35440518
k112,189:15912770,35440518:163548
x112,189:17851758,35440518
x112,189:20193179,35440518
k112,189:20356726,35440518:163547
x112,189:24087853,35440518
k112,190:24251400,35440518:163547
x112,190:24763812,35440518
k112,190:24927360,35440518:163548
x112,190:26207736,35440518
x112,190:26647222,35440518
x112,190:26939653,35440518
x112,190:27770901,35440518
x112,190:28575744,35440518
x112,190:29034894,35440518
x112,190:29156961,35440518
k112,190:29320508,35440518:163547
k112,191:29392257,35440518:71749
x112,191:30855729,35440518
k112,191:31019276,35440518:163547
x112,191:31604797,35440518
x112,191:33154006,35440518
k112,191:33154006,35440518:0
)
(112,192:8523934,36158137:24630072,444328,94696
x112,192:13475157,36158137
g112,191:13638997,36158137
x112,191:15113557,36158137
k112,192:33154005,36158137:18155136
g112,192:33154005,36158137
)
(112,199:8523934,37107369:24630072,444328,141880
(112,193:8523934,37107369:0,444328,105180
g112,193:8523934,37107369
g112,193:7432110,37107369
g112,193:7104430,37107369
(112,193:7104430,37107369:1091824,444328,105180
g112,193:7104430,37107369
x112,193:8196254,37107369
)
g112,193:8523934,37107369
)
x112,193:9915690,37107369
k112,194:10069049,37107369:153359
x112,194:12370219,37107369
k112,194:12525674,37107369:155455
x112,194:13346457,37107369
k112,194:13499816,37107369:153359
x112,194:15068826,37107369
x112,194:15829118,37107369
k112,194:15984573,37107369:155455
x112,194:17197762,37107369
k112,194:17351121,37107369:153359
x112,194:18831500,37107369
k112,194:18986955,37107369:155455
x112,194:19914363,37107369
k112,194:20067722,37107369:153359
x112,194:20888505,37107369
x112,194:21193247,37107369
x112,194:21789705,37107369
k112,194:21943064,37107369:153359
x112,194:22335480,37107369
k112,194:22488829,37107369:153349
x112,194:23095112,37107369
x112,194:25182642,37107369
x112,194:25307165,37107369
k112,194:25460524,37107369:153359
k112,195:25520384,37107369:59860
x112,195:26697613,37107369
x112,195:28471298,37107369
k112,195:28624657,37107369:153359
x112,195:30051730,37107369
k112,195:30205089,37107369:153359
x112,195:31846654,37107369
x112,195:33154006,37107369
k112,195:33154006,37107369:0
)
(112,199:8523934,37824988:24630072,444328,141880
x112,199:9823422,37824988
x112,195:10707934,37824988
k112,195:10873283,37824988:165349
x112,195:11652711,37824988
k112,195:11818060,37824988:165349
x112,195:14677072,37824988
k112,195:14842421,37824988:165349
x112,195:15510889,37824988
k112,195:15676238,37824988:165349
x112,195:17309952,37824988
k112,195:17475302,37824988:165350
x112,195:20092990,37824988
k112,196:20258339,37824988:165349
k112,197:20333749,37824988:75410
x112,197:20890580,37824988
k112,197:21055929,37824988:165349
x112,197:21724388,37824988
x112,197:24368077,37824988
k112,197:24533426,37824988:165349
x112,197:25053487,37824988
k112,197:25218836,37824988:165349
x112,197:26035693,37824988
k112,197:26201042,37824988:165349
x112,197:29097488,37824988
k112,197:29262836,37824988:165348
x112,197:31119816,37824988
x112,197:32320189,37824988
k112,197:32485538,37824988:165349
x112,197:33154006,37824988
k112,197:33154006,37824988:0
)
(112,199:8523934,38542607:24630072,444328,141880
x112,199:11123722,38542607
g112,197:11287562,38542607
x112,197:11687986,38542607
x112,197:12914143,38542607
g112,197:13077983,38542607
x112,197:14061023,38542607
g112,197:14224863,38542607
x112,197:14625287,38542607
k112,198:14224863,38542607:-52425
x112,198:16138492,38542607
g112,198:16302332,38542607
x112,198:17612388,38542607
x112,198:19626944,38542607
g112,198:19790784,38542607
x112,198:21283024,38542607
g112,198:21446864,38542607
x112,198:22757584,38542607
x112,198:23085264,38542607
x112,198:24559824,38542607
g112,198:24723664,38542607
x112,198:26198224,38542607
k112,199:33154006,38542607:7070470
g112,199:33154006,38542607
)
(112,207:8523934,39491838:24630072,444328,141880
(112,200:8523934,39491838:0,444328,105180
g112,200:8523934,39491838
g112,200:7432110,39491838
g112,200:7104430,39491838
(112,200:7104430,39491838:1091824,444328,105180
g112,200:7104430,39491838
x112,200:8196254,39491838
)
g112,200:8523934,39491838
)
x112,200:10602850,39491838
k112,201:10797013,39491838:194163
x112,201:11725498,39491838
x112,201:12579125,39491838
x112,201:12720033,39491838
k112,201:12921775,39491838:201742
x112,201:13924460,39491838
x112,201:14927144,39491838
k112,201:15121307,39491838:194163
x112,201:17144742,39491838
k112,201:17346485,39491838:201743
x112,201:18311749,39491838
k112,201:18505911,39491838:194162
x112,201:19731200,39491838
k112,201:19925363,39491838:194163
x112,201:20964825,39491838
x112,201:22394653,39491838
k112,201:22588815,39491838:194162
k112,202:22727616,39491838:138801
x112,202:23210247,39491838
k112,202:23404379,39491838:194132
x112,202:25706543,39491838
k112,202:25900705,39491838:194162
x112,202:27162765,39491838
k112,202:27356928,39491838:194163
x112,202:28693178,39491838
x112,202:29547473,39491838
k112,202:29741636,39491838:194163
x112,202:30372666,39491838
x112,202:32191557,39491838
k112,202:32385719,39491838:194162
x112,202:33165147,39491838
k112,202:33154006,39491838:0
)
(112,207:8523934,40209457:24630072,444328,141880
x112,207:9340791,40209457
k112,202:9525784,40209457:184993
x112,202:10825265,40209457
x112,202:11382096,40209457
x112,202:12421549,40209457
x112,202:13461671,40209457
k112,202:13646664,40209457:184993
x112,202:14203495,40209457
k112,202:14388488,40209457:184993
x112,202:15094375,40209457
x112,202:16282228,40209457
k112,202:16467221,40209457:184993
x112,202:17766709,40209457
k112,203:17951702,40209457:184993
x112,203:18991823,40209457
x112,203:19363477,40209457
x112,203:20180334,40209457
k112,203:20365327,40209457:184993
x112,203:20699561,40209457
x112,203:22508610,40209457
x112,203:24848229,40209457
k112,203:25033222,40209457:184993
x112,203:26146874,40209457
x112,203:27223090,40209457
k112,203:27408083,40209457:184993
x112,203:27928144,40209457
k112,203:28113137,40209457:184993
x112,203:28409933,40209457
k112,203:28594926,40209457:184993
x112,203:29151749,40209457
x112,203:30302839,40209457
x112,203:30674493,40209457
x112,203:31973973,40209457
k112,203:32158966,40209457:184993
x112,203:32715789,40209457
x112,203:33040199,40209457
x112,203:33262796,40209457
k112,207:33154006,40209457:0
)
(112,207:8523934,40927076:24630072,444328,141880
x112,207:10482233,40927076
k112,203:10645579,40927076:163346
x112,203:11348006,40927076
x112,203:12271283,40927076
k112,203:12434629,40927076:163346
x112,203:12952140,40927076
k112,203:13115485,40927076:163345
x112,203:14408601,40927076
k112,204:13115485,40927076:-36040
x112,204:14631313,40927076
k112,204:14794659,40927076:163346
x112,204:15090000,40927076
x112,204:15708112,40927076
k112,204:15871458,40927076:163346
x112,204:16684310,40927076
x112,204:17148192,40927076
x112,204:17271898,40927076
k112,204:17435244,40927076:163346
k112,205:17506757,40927076:71513
x112,205:18060857,40927076
k112,205:18224203,40927076:163346
x112,205:19554583,40927076
k112,205:19717929,40927076:163346
x112,205:21158724,40927076
k112,205:21322069,40927076:163345
x112,205:22246011,40927076
x112,205:22554357,40927076
k112,205:22717703,40927076:163346
x112,205:23271803,40927076
x112,205:23752060,40927076
x112,205:24676002,40927076
x112,205:26228535,40927076
k112,205:26391880,40927076:163345
x112,205:27500747,40927076
x112,205:27981004,40927076
x112,205:28239756,40927076
x112,205:29434125,40927076
k112,205:29597471,40927076:163346
x112,205:30262661,40927076
k112,205:30426007,40927076:163346
x112,205:30980107,40927076
x112,205:31645280,40927076
x112,205:32015112,40927076
x112,205:32347707,40927076
x112,205:33154006,40927076
k112,205:33154006,40927076:0
)
(112,207:8523934,41644695:24630072,444328,141880
x112,207:8851610,41644695
x112,207:9070498,41644695
x112,207:9970962,41644695
x112,207:11391113,41644695
x112,207:12410839,41644695
g112,206:12574679,41644695
x112,206:13448263,41644695
x112,206:14649518,41644695
g112,206:14813358,41644695
x112,206:16761070,41644695
g112,206:16924910,41644695
x112,206:18417150,41644695
g112,206:18580990,41644695
x112,206:18908670,41644695
x112,206:19236350,41644695
x112,206:19727870,41644695
g112,206:19891710,41644695
x112,206:21475054,41644695
g112,206:21638894,41644695
x112,206:23113454,41644695
k112,207:33154006,41644695:10155240
g112,207:33154006,41644695
)
(112,214:8523934,42593927:24630072,444328,141880
(112,208:8523934,42593927:0,444328,105180
g112,208:8523934,42593927
g112,208:7432110,42593927
g112,208:7104430,42593927
(112,208:7104430,42593927:1091824,444328,105180
g112,208:7104430,42593927
x112,208:8196254,42593927
)
g112,208:8523934,42593927
)
x112,208:10652376,42593927
k112,209:10816453,42593927:164077
x112,209:13055218,42593927
k112,209:13219296,42593927:164078
x112,209:14173202,42593927
k112,209:14337279,42593927:164077
x112,209:16465721,42593927
k112,209:16629799,42593927:164078
x112,209:18740393,42593927
k112,209:18904470,42593927:164077
k112,210:18977083,42593927:72613
x112,210:21692783,42593927
k112,210:21856860,42593927:164077
x112,210:24205262,42593927
k112,210:24369340,42593927:164078
x112,210:25506887,42593927
k112,210:25670964,42593927:164077
x112,210:29670194,42593927
k112,210:29834272,42593927:164078
x112,210:31118471,42593927
k112,210:31282548,42593927:164077
x112,210:33154006,42593927
k112,210:33154006,42593927:0
)
(112,214:8523934,43311546:24630072,444328,141880
x112,214:9918523,43311546
k112,210:10082920,43311546:164397
x112,210:10404702,43311546
x112,210:12221344,43311546
k112,210:12385740,43311546:164396
x112,210:14815820,43311546
k112,211:12385740,43311546:-9824
x112,211:15127778,43311546
k112,211:15292175,43311546:164397
x112,211:16543250,43311546
x112,211:17805795,43311546
k112,211:17970191,43311546:164396
k112,212:18043506,43311546:73315
x112,212:18579592,43311546
k112,212:18743988,43311546:164396
x112,212:19387543,43311546
x112,212:21931639,43311546
k112,212:22096036,43311546:164397
x112,212:22596722,43311546
k112,212:22761118,43311546:164396
x112,212:23547542,43311546
k112,212:23711939,43311546:164397
x112,212:26500479,43311546
k112,212:26664875,43311546:164396
x112,212:28452672,43311546
x112,212:29607419,43311546
k112,212:29771815,43311546:164396
x112,212:30415379,43311546
k112,212:30579776,43311546:164397
x112,212:33154006,43311546
k112,212:33154006,43311546:0
)
(112,214:8523934,44029165:24630072,444328,141880
x112,214:8884381,44029165
x112,212:10110538,44029165
g112,212:10274378,44029165
x112,212:11257418,44029165
g112,212:11421258,44029165
x112,212:11821682,44029165
k112,213:11421258,44029165:-52425
x112,213:13334887,44029165
g112,213:13498727,44029165
x112,213:14808783,44029165
x112,213:16823339,44029165
g112,213:16987179,44029165
x112,213:18479419,44029165
g112,213:18643259,44029165
x112,213:20281659,44029165
x112,213:20609339,44029165
x112,213:22411579,44029165
g112,213:22575419,44029165
x112,213:24049979,44029165
k112,214:33154006,44029165:9218715
g112,214:33154006,44029165
)
(112,219:8523934,44978396:24630072,444328,141880
(112,215:8523934,44978396:0,444328,105180
g112,215:8523934,44978396
g112,215:7432110,44978396
g112,215:7104430,44978396
(112,215:7104430,44978396:1091824,444328,105180
g112,215:7104430,44978396
x112,215:8196254,44978396
)
g112,215:8523934,44978396
)
x112,215:10677717,44978396
k112,216:10899400,44978396:221683
x112,216:13331938,44978396
k112,216:13568081,44978396:236143
x112,216:14533335,44978396
x112,216:14857745,44978396
k112,216:15079428,44978396:221683
x112,216:15562059,44978396
x112,216:17346506,44978396
k112,216:17582650,44978396:236144
x112,216:18547914,44978396
k112,216:18769597,44978396:221683
x112,216:20923381,44978396
k112,216:21145064,44978396:221683
x112,216:23280788,44978396
k112,216:23502470,44978396:221682
k112,217:23701817,44978396:199347
x112,217:27266058,44978396
k112,217:27487741,44978396:221683
x112,217:29343384,44978396
k112,217:29565067,44978396:221683
x112,217:32164036,44978396
k112,217:32385719,44978396:221683
x112,217:33165147,44978396
k112,217:33154006,44978396:0
)
(112,219:8523934,45696015:24630072,444328,141880
x112,219:11326884,45696015
g112,217:11490724,45696015
x112,217:12146084,45696015
g112,217:12309924,45696015
x112,217:13911602,45696015
g112,217:14075442,45696015
x112,217:16641799,45696015
g112,217:16805639,45696015
g112,218:16877729,45696015
x112,218:18333920,45696015
g112,218:18497760,45696015
x112,218:19080368,45696015
x112,218:20621749,45696015
g112,218:20785589,45696015
x112,218:25736812,45696015
g112,218:25900652,45696015
x112,218:27375212,45696015
k112,219:33154006,45696015:5893482
g112,219:33154006,45696015
)
(112,224:8523934,46645247:24630072,444328,141880
(112,220:8523934,46645247:0,444328,105180
g112,220:8523934,46645247
g112,220:7432110,46645247
g112,220:7104430,46645247
(112,220:7104430,46645247:1091824,444328,105180
g112,220:7104430,46645247
x112,220:8196254,46645247
)
g112,220:8523934,46645247
)
x112,220:10157657,46645247
k112,221:10348171,46645247:190514
x112,221:10794033,46645247
k112,221:10984520,46645247:190487
x112,221:13120237,46645247
k112,221:13317420,46645247:197183
x112,221:15508641,46645247
k112,221:15699155,46645247:190514
x112,221:16107587,46645247
x112,221:18115360,46645247
k112,221:18312543,46645247:197183
x112,221:18795174,46645247
x112,221:19075586,46645247
x112,221:19913497,46645247
k112,221:20104011,46645247:190514
x112,221:20475675,46645247
k112,221:20666162,46645247:190487
x112,221:22485721,46645247
x112,221:22816682,46645247
x112,221:22941207,46645247
k112,221:23138390,46645247:197183
x112,221:24103654,46645247
k112,221:24294168,46645247:190514
x112,221:24925197,46645247
x112,221:26459152,46645247
k112,221:26649666,46645247:190514
x112,221:27058098,46645247
k112,221:27248585,46645247:190487
x112,221:29754645,46645247
k112,221:29945160,46645247:190515
k112,222:30075934,46645247:130774
x112,222:32600702,46645247
k112,222:32857210,46645247:256508
x112,222:33154006,46645247
k112,222:33154006,46645247:0
)
(112,224:8523934,47362866:24630072,444328,141880
x112,224:10780309,47362866
g112,222:10944149,47362866
x112,222:11890485,47362866
g112,222:12054325,47362866
x112,222:13364381,47362866
x112,222:14856621,47362866
g112,222:15020461,47362866
x112,222:16040187,47362866
g112,222:16204027,47362866
x112,222:16968171,47362866
g112,222:17132011,47362866
x112,222:18897529,47362866
g112,222:19061369,47362866
g112,223:19133459,47362866
x112,223:20025394,47362866
g112,223:20189234,47362866
x112,223:20480210,47362866
x112,223:20627666,47362866
g112,223:20791506,47362866
x112,223:21301369,47362866
g112,223:21465209,47362866
x112,223:24086624,47362866
g112,223:24250464,47362866
x112,223:24650888,47362866
x112,223:26040885,47362866
g112,223:26204725,47362866
x112,223:27788069,47362866
g112,223:27951909,47362866
x112,223:29426469,47362866
k112,224:33154006,47362866:3842225
g112,224:33154006,47362866
)
]
(112,230:7104430,49328946:26049576,444328,0
(112,230:7104430,49328946:26049576,444328,0
k112,230:19801538,49328946:12697108
x112,230:20456898,49328946
k112,230:33154006,49328946:12697108
)
)
]
]
]
!50007
}11
!11
{12
[1,394:4736286,49328946:28417720,44592660,0
[1,394:4736286,4736286:0,0,0
(1,394:4736286,2245673:0,0,0
k1,394:4736286,2245673:-2302363
)
]
[1,394:4736286,49328946:28417720,44592660,0
[1,394:7104430,49328946:26049576,47017492,0
[1,394:7104430,3097886:26049576,786432,0
(1,394:7104430,3097886:26049576,0,0
h1,394:7104430,3097886:26049576,0,0
)
]
[1,394:7104430,47362866:26049576,42626580,0
(112,230:8523934,5391646:24630072,444328,141880
(112,225:8523934,5391646:0,444328,105180
g112,225:8523934,5391646
g112,225:7432110,5391646
g112,225:7104430,5391646
(112,225:7104430,5391646:1091824,444328,105180
g112,225:7104430,5391646
x112,225:8196254,5391646
)
g112,225:8523934,5391646
)
x112,225:9006565,5391646
k112,226:8523934,5391646:-48497
x112,226:10926017,5391646
k112,226:11090403,5391646:164386
x112,226:12557010,5391646
k112,226:12721533,5391646:164523
x112,226:14280380,5391646
k112,226:14444766,5391646:164386
x112,226:16764999,5391646
k112,226:16929521,5391646:164522
x112,226:18378068,5391646
k112,226:18542455,5391646:164387
x112,226:20678172,5391646
k112,226:20842694,5391646:164522
x112,226:21807958,5391646
k112,226:21972344,5391646:164386
x112,226:24088690,5391646
k112,226:24253076,5391646:164386
x112,226:25033172,5391646
x112,226:26631800,5391646
k112,226:26796186,5391646:164386
k112,227:26869478,5391646:73292
x112,227:27277910,5391646
x112,227:29891372,5391646
k112,227:30055758,5391646:164386
x112,227:31949498,5391646
k112,227:32113884,5391646:164386
x112,227:33154006,5391646
k112,227:33154006,5391646:0
)
(112,230:8523934,6109265:24630072,444328,141880
x112,230:10040274,6109265
k112,227:10191137,6109265:150863
k112,228:10248086,6109265:56949
x112,228:10783079,6109265
k112,228:10933942,6109265:150863
x112,228:12218446,6109265
k112,228:12369309,6109265:150863
x112,228:15759073,6109265
k112,228:15909937,6109265:150864
x112,228:17694091,6109265
x112,228:18846436,6109265
k112,228:18997299,6109265:150863
x112,228:19639551,6109265
k112,228:19790414,6109265:150863
x112,228:22038271,6109265
k112,228:22189135,6109265:150864
x112,228:23152513,6109265
k112,228:23303376,6109265:150863
x112,228:23695792,6109265
x112,228:26287640,6109265
k112,228:26438503,6109265:150863
x112,228:28453877,6109265
k112,229:28604741,6109265:150864
x112,229:30067134,6109265
k112,229:30217997,6109265:150863
x112,229:31502501,6109265
x112,229:31823627,6109265
x112,229:33268694,6109265
k112,229:33154006,6109265:0
)
(112,230:8523934,6826884:24630072,444328,94696
x112,230:10107278,6826884
g112,229:10271118,6826884
x112,229:11745678,6826884
k112,230:33154006,6826884:21523016
g112,230:33154006,6826884
)
(112,234:8523934,7835074:24630072,444328,141880
(112,231:8523934,7835074:0,444328,105180
g112,231:8523934,7835074
g112,231:7432110,7835074
g112,231:7104430,7835074
(112,231:7104430,7835074:1091824,444328,105180
g112,231:7104430,7835074
x112,231:8196254,7835074
)
g112,231:8523934,7835074
)
x112,231:10455121,7835074
k112,232:10639424,7835074:184303
x112,232:11270453,7835074
x112,232:12350409,7835074
k112,232:12539828,7835074:189419
x112,232:13616712,7835074
k112,232:13801015,7835074:184303
x112,232:14970824,7835074
k112,232:15160243,7835074:189419
x112,232:17314026,7835074
k112,232:17498330,7835074:184304
x112,232:18259706,7835074
k112,232:18449125,7835074:189419
x112,232:18931756,7835074
x112,232:20759309,7835074
k112,232:20943612,7835074:184303
x112,232:21704988,7835074
k112,232:21894407,7835074:189419
x112,232:23379740,7835074
k112,232:23564043,7835074:184303
x112,232:24808052,7835074
k112,232:24997471,7835074:189419
x112,232:25962735,7835074
k112,232:26147038,7835074:184303
x112,232:27743983,7835074
k112,232:27928286,7835074:184303
x112,232:28912268,7835074
k112,232:29096572,7835074:184304
k112,233:29213682,7835074:117110
x112,233:29956340,7835074
x112,233:30496787,7835074
x112,233:32613124,7835074
k112,233:32857210,7835074:244086
x112,233:33154006,7835074
k112,233:33154006,7835074:0
)
(112,234:8523934,8552693:24630072,444328,141880
x112,234:10271747,8552693
g112,233:10435587,8552693
x112,233:11381923,8552693
g112,233:11545763,8552693
x112,233:11836739,8552693
x112,233:13203137,8552693
x112,233:13514433,8552693
x112,233:13795585,8552693
g112,233:13959425,8552693
x112,233:14614785,8552693
g112,233:14778625,8552693
x112,233:15870440,8552693
g112,233:16034280,8552693
x112,233:18436797,8552693
g112,233:18600637,8552693
x112,233:20912059,8552693
g112,233:21075899,8552693
x112,233:22550459,8552693
k112,234:33154006,8552693:10718235
g112,234:33154006,8552693
)
(112,241:8523934,9560883:24630072,444328,141880
(112,235:8523934,9560883:0,444328,105180
g112,235:8523934,9560883
g112,235:7432110,9560883
g112,235:7104430,9560883
(112,235:7104430,9560883:1091824,444328,105180
g112,235:7104430,9560883
x112,235:8196254,9560883
)
g112,235:8523934,9560883
)
x112,235:8996156,9560883
k112,236:8523934,9560883:-72745
x112,236:9540830,9560883
k112,236:9705160,9560883:164330
x112,236:10322579,9560883
x112,236:11378110,9560883
k112,236:11542561,9560883:164451
x112,236:12014783,9560883
x112,236:12883921,9560883
k112,236:13048251,9560883:164330
x112,236:16391072,9560883
k112,236:16555401,9560883:164329
x112,236:19044674,9560883
k112,236:19209126,9560883:164452
x112,236:19608749,9560883
x112,236:20385050,9560883
x112,236:21646695,9560883
k112,236:21811025,9560883:164330
x112,236:23645629,9560883
k112,236:23810081,9560883:164452
x112,236:24282303,9560883
x112,236:25263951,9560883
k112,236:25428280,9560883:164329
x112,236:26045699,9560883
x112,236:27101230,9560883
k112,236:27265682,9560883:164452
x112,236:28682348,9560883
k112,236:28846678,9560883:164330
x112,236:30354257,9560883
k112,236:30518708,9560883:164451
x112,236:31463152,9560883
k112,237:31627482,9560883:164330
x112,237:33154006,9560883
k112,237:33154006,9560883:0
)
(112,241:8523934,10278502:24630072,444328,141880
x112,241:11105538,10278502
k112,237:11353745,10278502:248207
k112,238:11611444,10278502:257699
x112,238:13653590,10278502
k112,238:14025483,10278502:371893
x112,238:14693951,10278502
k112,238:14942158,10278502:248207
x112,238:16575872,10278502
k112,238:16824078,10278502:248206
x112,238:19274649,10278502
k112,238:19522856,10278502:248207
x112,238:20822344,10278502
k112,238:21070551,10278502:248207
x112,238:22704923,10278502
x112,238:23521780,10278502
x112,238:23988027,10278502
k112,238:24236233,10278502:248206
x112,238:26129973,10278502
k112,238:26378180,10278502:248207
x112,238:27195037,10278502
k112,238:27443243,10278502:248206
x112,238:28334308,10278502
x112,238:29076966,10278502
x112,238:29745434,10278502
k112,238:29993641,10278502:248207
x112,238:32091269,10278502
k112,239:32339476,10278502:248207
k112,240:32597175,10278502:257699
x112,240:33154006,10278502
k112,240:33154006,10278502:0
)
(112,241:8523934,10996121:24630072,444328,141880
x112,241:10322874,10996121
x112,240:11499233,10996121
g112,240:11663073,10996121
x112,240:12318433,10996121
g112,240:12482273,10996121
x112,240:14047920,10996121
g112,240:14211760,10996121
x112,240:16778783,10996121
g112,240:16942623,10996121
x112,240:18434863,10996121
g112,240:18598703,10996121
x112,240:19581743,10996121
x112,240:19909423,10996121
x112,240:21056303,10996121
g112,240:21220143,10996121
x112,240:23168511,10996121
g112,240:23332351,10996121
x112,240:24806911,10996121
k112,241:33154006,10996121:8461783
g112,241:33154006,10996121
)
(112,247:8523934,12004310:24630072,444328,141880
(112,242:8523934,12004310:0,444328,105180
g112,242:8523934,12004310
g112,242:7432110,12004310
g112,242:7104430,12004310
(112,242:7104430,12004310:1091824,444328,105180
g112,242:7104430,12004310
x112,242:8196254,12004310
)
g112,242:8523934,12004310
)
x112,242:9971829,12004310
k112,243:10139366,12004310:167537
x112,243:11977643,12004310
k112,243:12146105,12004310:168462
x112,243:12628736,12004310
x112,243:14374817,12004310
k112,243:14542355,12004310:167538
x112,243:15637965,12004310
k112,243:15806426,12004310:168461
x112,243:16214858,12004310
x112,243:17008778,12004310
x112,243:18298452,12004310
k112,243:18465990,12004310:167538
x112,243:18948621,12004310
x112,243:20008257,12004310
k112,243:20176719,12004310:168462
x112,243:20659350,12004310
x112,243:21217635,12004310
k112,243:21385172,12004310:167537
x112,243:22016201,12004310
x112,243:23096157,12004310
k112,243:23264619,12004310:168462
x112,243:23747250,12004310
x112,243:24751332,12004310
k112,243:24918869,12004310:167537
x112,243:25549898,12004310
x112,243:26629854,12004310
k112,243:26798316,12004310:168462
x112,243:27763580,12004310
k112,243:27931118,12004310:167538
x112,243:29379013,12004310
k112,243:29546550,12004310:167537
x112,243:31087363,12004310
k112,243:31254900,12004310:167537
k112,244:31335125,12004310:80225
x112,244:33154006,12004310
k112,244:33154006,12004310:0
)
(112,247:8523934,12721929:24630072,444328,141880
x112,247:9650196,12721929
k112,244:9814685,12721929:164489
x112,244:11086146,12721929
k112,244:11250635,12721929:164489
x112,244:12013252,12721929
k112,244:12177741,12721929:164489
x112,244:15375365,12721929
k112,244:15539855,12721929:164490
x112,244:16266495,12721929
x112,244:17576517,12721929
k112,244:17741006,12721929:164489
k112,245:17814524,12721929:73518
x112,245:18359345,12721929
k112,245:18523834,12721929:164489
x112,245:19177875,12721929
x112,245:21763905,12721929
k112,245:21928394,12721929:164489
x112,245:22437238,12721929
k112,245:22601727,12721929:164489
x112,245:23400965,12721929
k112,245:23565454,12721929:164489
x112,245:26399430,12721929
k112,245:26563919,12721929:164489
x112,245:28380846,12721929
x112,245:29554804,12721929
k112,245:29719293,12721929:164489
x112,245:30373343,12721929
k112,245:30537832,12721929:164489
x112,245:33154006,12721929
k112,245:33154006,12721929:0
)
(112,247:8523934,13439548:24630072,444328,141880
x112,247:8884381,13439548
x112,245:10110538,13439548
g112,245:10274378,13439548
x112,245:11257418,13439548
g112,245:11421258,13439548
x112,245:11821682,13439548
k112,246:11421258,13439548:-52425
x112,246:13334887,13439548
g112,246:13498727,13439548
x112,246:14808783,13439548
x112,246:16823339,13439548
g112,246:16987179,13439548
x112,246:18479419,13439548
g112,246:18643259,13439548
x112,246:20281659,13439548
x112,246:20609339,13439548
x112,246:22411579,13439548
g112,246:22575419,13439548
x112,246:24049979,13439548
k112,247:33154006,13439548:9218715
g112,247:33154006,13439548
)
(112,255:8523934,14447738:24630072,444328,141880
(112,248:8523934,14447738:0,444328,105180
g112,248:8523934,14447738
g112,248:7432110,14447738
g112,248:7104430,14447738
(112,248:7104430,14447738:1091824,444328,105180
g112,248:7104430,14447738
x112,248:8196254,14447738
)
g112,248:8523934,14447738
)
x112,248:9154963,14447738
k112,249:8523934,14447738:-52425
x112,249:11070486,14447738
k112,249:11299351,14447738:228865
x112,249:11781982,14447738
x112,249:12848826,14447738
k112,249:13093948,14447738:245122
x112,249:13762406,14447738
k112,249:13991271,14447738:228865
x112,249:14752647,14447738
k112,249:14997768,14447738:245121
x112,249:15628797,14447738
x112,249:16727463,14447738
k112,249:16956328,14447738:228865
x112,249:18051938,14447738
k112,249:18297060,14447738:245122
x112,249:18779691,14447738
x112,249:20860739,14447738
k112,249:21089604,14447738:228865
x112,249:21572235,14447738
x112,249:22000841,14447738
k112,249:22245962,14447738:245121
x112,249:22728593,14447738
x112,249:23286878,14447738
x112,249:24131349,14447738
k112,249:24360215,14447738:228866
x112,249:25418388,14447738
k112,249:25663509,14447738:245121
x112,249:28522532,14447738
k112,249:28751397,14447738:228865
x112,249:29697941,14447738
k112,249:29943062,14447738:245121
x112,249:30908326,14447738
k112,249:31137192,14447738:228866
x112,249:31879842,14447738
k112,249:32108707,14447738:228865
x112,249:32480371,14447738
k112,250:32108707,14447738:-9824
x112,250:33268694,14447738
k112,250:33154006,14447738:0
)
(112,255:8523934,15165357:24630072,444328,141880
x112,255:11271970,15165357
k112,251:11524819,15165357:252849
x112,251:12750118,15165357
k112,251:13002966,15165357:252848
x112,251:13819823,15165357
x112,251:14286070,15165357
k112,251:14538919,15165357:252849
x112,251:16210053,15165357
x112,251:16527903,15165357
x112,251:17520763,15165357
k112,251:17901940,15165357:381177
x112,251:20835152,15165357
k112,251:21088000,15165357:252848
x112,251:22275861,15165357
k112,251:22528710,15165357:252849
x112,251:24013359,15165357
k112,251:24266207,15165357:252848
x112,251:25937359,15165357
k112,251:26190208,15165357:252849
x112,251:28975663,15165357
k112,252:29228511,15165357:252848
x112,252:30045368,15165357
k112,252:30298217,15165357:252849
x112,252:31894495,15165357
x112,252:32711352,15165357
x112,252:33177599,15165357
k112,252:33154006,15165357:0
)
(112,255:8523934,15882976:24630072,444328,134020
x112,255:12546482,15882976
k112,252:12709776,15882976:163294
k112,253:12781228,15882976:71452
x112,253:13327140,15882976
k112,253:13490434,15882976:163294
x112,253:14145786,15882976
x112,253:16737056,15882976
k112,253:16900349,15882976:163293
x112,253:17410212,15882976
k112,253:17573506,15882976:163294
x112,253:18374345,15882976
k112,253:18537639,15882976:163294
x112,253:21377294,15882976
k112,253:21540587,15882976:163293
x112,253:23361154,15882976
x112,253:24537513,15882976
k112,253:24700806,15882976:163293
x112,253:25356166,15882976
k112,253:25519460,15882976:163294
x112,253:28140875,15882976
k112,253:28304169,15882976:163294
x112,253:28704593,15882976
x112,253:29930750,15882976
k112,253:30094043,15882976:163293
x112,253:31077083,15882976
k112,253:31240377,15882976:163294
x112,253:31640801,15882976
k112,254:31240377,15882976:-52425
x112,254:33154006,15882976
k112,254:33154006,15882976:0
)
(112,255:8523934,16600595:24630072,444328,141880
x112,255:9813674,16600595
x112,254:11828230,16600595
g112,254:11992070,16600595
x112,254:13484310,16600595
g112,254:13648150,16600595
x112,254:15286550,16600595
x112,254:15614230,16600595
x112,254:17416470,16600595
g112,254:17580310,16600595
x112,254:19054870,16600595
k112,255:33154006,16600595:14213824
g112,255:33154006,16600595
)
(112,263:8523934,17608785:24630072,444328,141880
(112,256:8523934,17608785:0,444328,105180
g112,256:8523934,17608785
g112,256:7432110,17608785
g112,256:7104430,17608785
(112,256:7104430,17608785:1091824,444328,105180
g112,256:7104430,17608785
x112,256:8196254,17608785
)
g112,256:8523934,17608785
)
x112,256:10195079,17608785
k112,257:10379110,17608785:184031
x112,257:10861741,17608785
x112,257:11290347,17608785
k112,257:11479426,17608785:189079
x112,257:13780948,17608785
k112,257:13964979,17608785:184031
x112,257:15543222,17608785
k112,257:15732300,17608785:189078
x112,257:16734992,17608785
k112,257:16919023,17608785:184031
x112,257:17550052,17608785
x112,257:18630008,17608785
k112,257:18819087,17608785:189079
x112,257:19450116,17608785
x112,257:20548782,17608785
k112,257:20732813,17608785:184031
x112,257:22199418,17608785
k112,257:22388497,17608785:189079
x112,257:22871128,17608785
x112,257:24023617,17608785
x112,257:24877912,17608785
k112,257:25061943,17608785:184031
x112,257:26640186,17608785
k112,257:26829264,17608785:189078
x112,257:27200928,17608785
x112,257:29418428,17608785
k112,257:29602459,17608785:184031
x112,257:30698069,17608785
k112,257:30887148,17608785:189079
x112,257:31369779,17608785
k112,258:30887148,17608785:-72745
x112,258:33154006,17608785
k112,258:33154006,17608785:0
)
(112,263:8523934,18326404:24630072,444328,141880
x112,263:9749224,18326404
x112,263:10083458,18326404
x112,263:10380254,18326404
x112,263:10701384,18326404
x112,263:11483147,18326404
k112,258:11679495,18326404:196348
x112,258:12644759,18326404
k112,258:12834605,18326404:189846
x112,258:13243037,18326404
x112,258:13739493,18326404
x112,258:14057343,18326404
x112,258:14601070,18326404
k112,258:14790916,18326404:189846
x112,258:15570343,18326404
x112,258:16851104,18326404
k112,258:17040950,18326404:189846
k112,259:17170255,18326404:129305
x112,259:19807348,18326404
k112,259:20062520,18326404:255172
x112,259:20545151,18326404
k112,259:20734971,18326404:189820
x112,259:21069205,18326404
x112,259:21255032,18326404
x112,259:21572882,18326404
x112,259:22639274,18326404
k112,259:22829120,18326404:189846
x112,259:23571778,18326404
x112,259:23889628,18326404
x112,259:24743923,18326404
k112,259:24933769,18326404:189846
x112,259:26790072,18326404
k112,259:26979919,18326404:189847
x112,259:27759347,18326404
k112,259:27949193,18326404:189846
x112,259:28766050,18326404
x112,259:29619677,18326404
x112,259:30250707,18326404
x112,259:31810232,18326404
k112,259:32000078,18326404:189846
x112,259:33040199,18326404
x112,259:33262796,18326404
k112,263:33154006,18326404:0
)
(112,263:8523934,19044023:24630072,444328,141880
x112,263:8895588,19044023
x112,263:9972472,19044023
k112,259:10139904,19044023:167432
x112,259:11476154,19044023
x112,259:12497566,19044023
k112,260:12664997,19044023:167431
k112,261:12744989,19044023:79992
x112,261:13301820,19044023
k112,261:13469252,19044023:167432
x112,261:14137711,19044023
x112,261:14442456,19044023
x112,261:15667078,19044023
x112,261:16781400,19044023
k112,261:16948832,19044023:167432
x112,261:17468893,19044023
k112,261:17636325,19044023:167432
x112,261:18453182,19044023
k112,261:18620613,19044023:167431
x112,261:21517059,19044023
k112,261:21684487,19044023:167428
x112,261:22649751,19044023
x112,261:23132374,19044023
x112,261:23392401,19044023
x112,261:24592774,19044023
k112,261:24760206,19044023:167432
x112,261:25428674,19044023
k112,261:25596106,19044023:167432
x112,261:26709767,19044023
x112,261:28120885,19044023
k112,261:28288317,19044023:167432
x112,261:28770940,19044023
x112,261:29885262,19044023
k112,261:30052693,19044023:167431
x112,261:31055395,19044023
k112,261:31222827,19044023:167432
x112,261:32077122,19044023
x112,261:33154006,19044023
k112,262:33154006,19044023:0
)
(112,263:8523934,19761642:24630072,444328,141880
x112,263:8778862,19761642
x112,263:9664245,19761642
x112,263:9985372,19761642
x112,263:10495235,19761642
x112,263:11678801,19761642
g112,262:11842641,19761642
x112,262:13334881,19761642
g112,262:13498721,19761642
x112,262:14809441,19761642
x112,262:15137121,19761642
x112,262:16611681,19761642
g112,262:16775521,19761642
x112,262:18250081,19761642
k112,263:33154006,19761642:15018613
g112,263:33154006,19761642
)
(112,270:8523934,20769832:24630072,444328,141880
(112,264:8523934,20769832:0,444328,105180
g112,264:8523934,20769832
g112,264:7432110,20769832
g112,264:7104430,20769832
(112,264:7104430,20769832:1091824,444328,105180
g112,264:7104430,20769832
x112,264:8196254,20769832
)
g112,264:8523934,20769832
)
x112,264:8989058,20769832
k112,265:8523934,20769832:-72745
x112,265:10812887,20769832
k112,265:10977472,20769832:164585
x112,265:12784500,20769832
k112,265:12949271,20769832:164771
x112,265:14595244,20769832
k112,265:14759829,20769832:164585
x112,265:15958719,20769832
k112,265:16123490,20769832:164771
x112,265:16731629,20769832
x112,265:18503618,20769832
k112,265:18668203,20769832:164585
x112,265:20475231,20769832
k112,265:20640002,20769832:164771
x112,265:22179015,20769832
k112,265:22343600,20769832:164585
x112,265:24222135,20769832
k112,265:24386906,20769832:164771
x112,265:25782277,20769832
k112,265:25946862,20769832:164585
x112,265:27825397,20769832
k112,265:27990168,20769832:164771
x112,265:28705877,20769832
k112,265:28870462,20769832:164585
x112,265:30391461,20769832
k112,265:30556232,20769832:164771
x112,265:31486479,20769832
k112,266:31651064,20769832:164585
x112,266:33154006,20769832
k112,266:33154006,20769832:0
)
(112,270:8523934,21487451:24630072,444328,141880
x112,270:9398039,21487451
k112,266:9549659,21487451:151620
k112,267:9607491,21487451:57832
x112,267:10321025,21487451
x112,267:10625767,21487451
x112,267:11828490,21487451
k112,267:12025540,21487451:197050
x112,267:12988910,21487451
x112,267:13952280,21487451
k112,267:14103900,21487451:151620
x112,267:16814817,21487451
k112,267:16966437,21487451:151620
x112,267:17893845,21487451
k112,267:18045466,21487451:151621
x112,267:20649766,21487451
k112,267:20801386,21487451:151620
x112,267:21301051,21487451
k112,267:21452671,21487451:151620
x112,267:22951025,21487451
x112,267:23236181,21487451
x112,267:24046506,21487451
x112,267:24831327,21487451
x112,267:25278648,21487451
k112,267:25430268,21487451:151620
x112,267:26179128,21487451
k112,267:26330749,21487451:151621
x112,267:28114901,21487451
x112,267:29862440,21487451
k112,268:30014060,21487451:151620
x112,268:33154006,21487451
k112,268:33154006,21487451:0
)
(112,270:8523934,22205070:24630072,444328,141880
x112,270:9252029,22205070
x112,268:10564708,22205070
g112,268:10728548,22205070
g112,269:10800638,22205070
x112,269:12256829,22205070
g112,269:12420669,22205070
x112,269:13003277,22205070
x112,269:14544658,22205070
g112,269:14708498,22205070
x112,269:19659721,22205070
g112,269:19823561,22205070
x112,269:21298121,22205070
k112,270:33154006,22205070:11970573
g112,270:33154006,22205070
)
(112,276:8523934,23213260:24630072,444328,141880
(112,271:8523934,23213260:0,444328,105180
g112,271:8523934,23213260
g112,271:7432110,23213260
g112,271:7104430,23213260
(112,271:7104430,23213260:1091824,444328,105180
g112,271:7104430,23213260
x112,271:8196254,23213260
)
g112,271:8523934,23213260
)
x112,271:10093587,23213260
k112,272:10253901,23213260:160314
x112,272:11609695,23213260
k112,272:11770009,23213260:160314
x112,272:12697417,23213260
k112,272:12857731,23213260:160314
x112,272:14713814,23213260
k112,272:14874128,23213260:160314
x112,272:18066744,23213260
k112,272:18227058,23213260:160314
k112,273:18295034,23213260:67976
x112,273:19971930,23213260
x112,273:20756751,23213260
x112,273:21204072,23213260
k112,273:21364386,23213260:160314
x112,273:24610281,23213260
k112,273:24770595,23213260:160314
x112,273:25519455,23213260
k112,273:25679769,23213260:160314
x112,273:26856354,23213260
x112,273:27998254,23213260
k112,273:28158568,23213260:160314
x112,273:29478383,23213260
x112,273:30263204,23213260
x112,273:30710525,23213260
k112,273:30870839,23213260:160314
x112,273:33154006,23213260
k112,273:33154006,23213260:0
)
(112,276:8523934,23930879:24630072,444328,141880
x112,276:9078573,23930879
x112,273:12231481,23930879
k112,273:12395778,23930879:164297
k112,274:12468873,23930879:73095
x112,274:13023520,23930879
k112,274:13187817,23930879:164297
x112,274:13853655,23930879
x112,274:16486859,23930879
k112,274:16651156,23930879:164297
x112,274:17169177,23930879
k112,274:17333473,23930879:164296
x112,274:18147126,23930879
k112,274:18311423,23930879:164297
x112,274:21196514,23930879
k112,274:21360811,23930879:164297
x112,274:23210508,23930879
x112,274:24406078,23930879
k112,274:24570375,23930879:164297
x112,274:25236221,23930879
k112,274:25400517,23930879:164296
x112,274:28063876,23930879
k112,274:28228173,23930879:164297
x112,274:28635004,23930879
x112,274:29881556,23930879
k112,274:30045853,23930879:164297
x112,274:31044622,23930879
k112,274:31208919,23930879:164297
x112,274:31615750,23930879
k112,275:31208919,23930879:-52425
x112,275:33154006,23930879
k112,275:33154006,23930879:0
)
(112,276:8523934,24648498:24630072,444328,141880
x112,276:9813674,24648498
x112,275:11828230,24648498
g112,275:11992070,24648498
x112,275:13484310,24648498
g112,275:13648150,24648498
x112,275:15286550,24648498
x112,275:15614230,24648498
x112,275:17416470,24648498
g112,275:17580310,24648498
x112,275:19054870,24648498
k112,276:33154006,24648498:14213824
g112,276:33154006,24648498
)
(112,282:8523934,25656687:24630072,444328,141880
(112,277:8523934,25656687:0,444328,105180
g112,277:8523934,25656687
g112,277:7432110,25656687
g112,277:7104430,25656687
(112,277:7104430,25656687:1091824,444328,105180
g112,277:7104430,25656687
x112,277:8196254,25656687
)
g112,277:8523934,25656687
)
x112,277:10474523,25656687
k112,278:10637923,25656687:163400
x112,278:11870962,25656687
k112,278:12034451,25656687:163489
x112,278:12659912,25656687
x112,278:13748402,25656687
k112,278:13911802,25656687:163400
x112,278:14777112,25656687
k112,278:14940600,25656687:163488
x112,278:15639606,25656687
x112,278:16579959,25656687
k112,278:16743360,25656687:163401
x112,278:17645115,25656687
k112,278:17808603,25656687:163488
x112,278:18766002,25656687
k112,278:18929402,25656687:163400
x112,278:19684060,25656687
k112,278:19847549,25656687:163489
x112,278:21466854,25656687
x112,278:22420326,25656687
k112,278:22583726,25656687:163400
x112,278:23209187,25656687
x112,278:24279149,25656687
k112,278:24442637,25656687:163488
x112,278:25399382,25656687
k112,278:25562783,25656687:163401
x112,278:27182080,25656687
k112,278:27345480,25656687:163400
x112,278:28467859,25656687
k112,278:28631260,25656687:163401
k112,279:28702837,25656687:71577
x112,279:31867233,25656687
k112,279:32030633,25656687:163400
x112,279:33245101,25656687
k112,279:33154006,25656687:0
)
(112,282:8523934,26374306:24630072,444328,141880
x112,282:11716502,26374306
k112,279:11892997,26374306:176495
x112,279:15271386,26374306
k112,279:15447882,26374306:176496
x112,279:16227310,26374306
k112,279:16403805,26374306:176495
x112,279:17591666,26374306
x112,279:18334324,26374306
x112,279:19299588,26374306
k112,279:19476084,26374306:176496
x112,279:21109798,26374306
k112,279:21286293,26374306:176495
x112,279:23903981,26374306
k112,280:24080477,26374306:176496
k112,281:24180409,26374306:99932
x112,281:25665725,26374306
k112,281:25842221,26374306:176496
x112,281:26436482,26374306
x112,281:28009178,26374306
k112,281:28185673,26374306:176495
x112,281:33235926,26374306
k112,281:33154006,26374306:0
)
(112,282:8523934,27091925:24630072,444328,6548
x112,282:9998494,27091925
k112,282:33154006,27091925:23270200
g112,282:33154006,27091925
)
(1,379:7104430,28991679:26049576,541848,159643
(1,379:7104430,28991679:1354233,541848,0
g1,379:7104430,28991679
x1,379:7672231,28991679
g1,379:8458663,28991679
)
x1,379:9026464,28991679
x1,379:11716814,28991679
k1,379:22425579,28991679:10728426
k1,379:33154005,28991679:10728426
)
(1,381:7104430,30531301:26049576,451540,133036
(1,381:7104430,30531301:1620048,451540,7860
g1,381:7104430,30531301
x1,381:8069118,30531301
g1,381:8724478,30531301
)
x1,381:13202500,30531301
g1,381:13366340,30531301
x1,381:15295690,30531301
k1,381:24224848,30531301:8929158
k1,381:33154006,30531301:8929158
)
(1,386:7104430,31858088:26049576,444328,141880
x1,386:8123576,31858088
k1,384:8293202,31858088:169626
x1,384:8775833,31858088
x1,384:9660345,31858088
x1,384:10366243,31858088
x1,384:10832490,31858088
k1,384:11002116,31858088:169626
x1,384:11558947,31858088
k1,384:11728573,31858088:169626
x1,384:12545430,31858088
k1,384:12715056,31858088:169626
x1,384:14571374,31858088
k1,384:14740994,31858088:169620
x1,384:15595282,31858088
x1,384:16597965,31858088
k1,384:16767591,31858088:169626
x1,384:17287652,31858088
x1,384:17918682,31858088
x1,384:18809747,31858088
x1,384:20071790,31858088
k1,384:20241416,31858088:169626
x1,384:21577666,31858088
k1,384:21747292,31858088:169626
x1,384:23566826,31858088
k1,384:23781558,31858088:214732
x1,384:24635853,31858088
x1,384:24858450,31858088
x1,384:25601108,31858088
x1,384:26938033,31858088
k1,384:27107653,31858088:169620
x1,384:27923842,31858088
x1,384:28963296,31858088
k1,384:29132922,31858088:169626
x1,384:30432403,31858088
x1,384:30989234,31858088
x1,384:32028687,31858088
x1,384:33235926,31858088
k1,384:33154006,31858088:0
)
(1,386:7104430,32575707:26049576,444328,141880
x1,386:9009675,32575707
x1,386:9742867,32575707
x1,386:10732781,32575707
k1,384:10897412,32575707:164631
x1,384:11777111,32575707
x1,384:12620498,32575707
k1,384:12785130,32575707:164632
x1,384:14398020,32575707
x1,384:15406413,32575707
k1,384:15571242,32575707:164829
x1,384:16524203,32575707
k1,384:16688834,32575707:164631
x1,384:17678737,32575707
x1,384:18338685,32575707
x1,384:19034916,32575707
k1,384:19199548,32575707:164632
x1,384:19749282,32575707
x1,384:20849400,32575707
k1,384:21014031,32575707:164631
x1,384:22187401,32575707
k1,384:22352032,32575707:164631
x1,384:23158486,32575707
x1,384:24001892,32575707
x1,384:25211564,32575707
x1,384:25908465,32575707
x1,384:27173570,32575707
k1,384:27379105,32575707:205535
x1,384:28149259,32575707
x1,384:28881792,32575707
x1,384:30458400,32575707
x1,384:31301806,32575707
k1,384:31466437,32575707:164631
x1,384:32309844,32575707
x1,384:32529604,32575707
x1,384:33262796,32575707
k1,386:33154006,32575707:0
)
(1,386:7104430,33293326:26049576,444328,141880
x1,386:8404657,33293326
k1,384:8569305,33293326:164648
x1,384:9508071,33293326
k1,384:9672720,33293326:164649
x1,384:10539316,33293326
x1,384:11370142,33293326
k1,384:11534791,33293326:164649
x1,384:13123656,33293326
x1,384:13954500,33293326
k1,384:14119149,33293326:164649
x1,384:14624933,33293326
k1,384:14789582,33293326:164649
x1,384:15764740,33293326
x1,384:16414858,33293326
x1,384:17100718,33293326
k1,384:17265367,33293326:164649
x1,384:17806912,33293326
x1,384:18890645,33293326
k1,384:19055294,33293326:164649
x1,384:20174787,33293326
x1,384:21438603,33293326
x1,384:22551543,33293326
k1,384:22716192,33293326:164649
x1,384:23835683,33293326
k1,384:24000332,33293326:164649
x1,384:24614039,33293326
k1,384:24778688,33293326:164649
x1,384:25681695,33293326
x1,384:26620443,33293326
k1,384:26785092,33293326:164649
x1,384:27290877,33293326
k1,384:27455526,33293326:164649
x1,384:28610778,33293326
x1,384:29333049,33293326
x1,384:30271815,33293326
k1,384:30436464,33293326:164649
x1,384:31628109,33293326
x1,384:32458953,33293326
k1,384:32623602,33293326:164649
x1,384:33165147,33293326
k1,384:33154006,33293326:0
)
(1,386:7104430,34010945:26049576,444328,141880
x1,386:7987623,34010945
x1,386:8281800,34010945
x1,386:9274974,34010945
k1,384:9439221,34010945:164247
x1,384:10653689,34010945
x1,384:11666086,34010945
k1,384:11870467,34010945:204381
x1,384:13048499,34010945
k1,384:13212746,34010945:164247
x1,384:13838207,34010945
x1,384:14684301,34010945
k1,384:14848548,34010945:164247
x1,384:15584652,34010945
x1,384:16100123,34010945
x1,384:16819844,34010945
k1,384:16984091,34010945:164247
x1,384:17793739,34010945
k1,384:17957986,34010945:164247
x1,384:18620537,34010945
x1,384:19319534,34010945
k1,384:19483781,34010945:164247
x1,384:21470799,34010945
k1,384:21635046,34010945:164247
x1,384:22591791,34010945
k1,384:22756038,34010945:164247
x1,384:24669512,34010945
k1,384:24833759,34010945:164247
x1,384:25459220,34010945
x1,384:26563690,34010945
k1,384:26727937,34010945:164247
x1,384:26948570,34010945
x1,384:27242747,34010945
x1,384:27564207,34010945
x1,384:28407028,34010945
x1,384:29253783,34010945
k1,384:29418030,34010945:164247
x1,384:30227678,34010945
k1,384:30391925,34010945:164247
x1,384:31091583,34010945
x1,384:31901231,34010945
x1,384:33042163,34010945
x1,384:33262796,34010945
k1,386:33154006,34010945:0
)
(1,386:7104430,34728564:26049576,444328,141880
x1,386:7587053,34728564
x1,386:8627175,34728564
k1,384:8799020,34728564:171845
x1,384:9355851,34728564
k1,384:9527696,34728564:171845
x1,384:10752977,34728564
x1,384:11607272,34728564
k1,384:11779116,34728564:171844
x1,384:12744380,34728564
k1,384:12916225,34728564:171845
x1,384:13436286,34728564
x1,384:13955679,34728564
x1,384:15570015,34728564
k1,384:15797189,34728564:227174
x1,384:16836651,34728564
k1,385:17008496,34728564:171845
x1,385:17862784,34728564
x1,385:18865467,34728564
k1,385:19037312,34728564:171845
x1,385:20002576,34728564
k1,385:20174421,34728564:171845
x1,385:21362949,34728564
x1,385:22105599,34728564
k1,385:22277444,34728564:171845
x1,385:23056871,34728564
k1,385:23228715,34728564:171844
x1,385:24045571,34728564
x1,385:24899866,34728564
x1,385:25227547,34728564
k1,385:25399392,34728564:171845
x1,385:25919453,34728564
k1,385:26091298,34728564:171845
x1,385:27057213,34728564
k1,385:27229058,34728564:171845
x1,385:28677614,34728564
k1,385:28849458,34728564:171844
x1,385:29665647,34728564
k1,385:29837492,34728564:171845
x1,385:30468522,34728564
x1,385:32213874,34728564
k1,385:32385719,34728564:171845
x1,385:33165147,34728564
k1,385:33154006,34728564:0
)
(1,386:7104430,35446183:26049576,444328,141880
x1,386:7650880,35446183
x1,386:8780528,35446183
x1,386:9436525,35446183
k1,385:9601156,35446183:164631
x1,385:10147606,35446183
x1,385:10465790,35446183
x1,385:11595438,35446183
x1,385:12069070,35446183
x1,385:13089816,35446183
k1,385:13254446,35446183:164630
x1,385:14475273,35446183
k1,385:14640102,35446183:164829
x1,385:15624107,35446183
x1,385:16462488,35446183
k1,385:16627118,35446183:164630
x1,385:17137491,35446183
k1,385:17302122,35446183:164631
x1,385:18103106,35446183
x1,385:18759122,35446183
x1,385:19852029,35446183
k1,385:20016660,35446183:164631
x1,385:21328017,35446183
k1,385:21492647,35446183:164630
x1,385:22877459,35446183
k1,385:23042090,35446183:164631
x1,385:24171738,35446183
k1,385:24336369,35446183:164631
x1,385:24810001,35446183
x1,385:25101268,35446183
x1,385:26850829,35446183
k1,385:27055570,35446183:204741
x1,385:28148477,35446183
k1,385:28313108,35446183:164631
x1,385:28641116,35446183
x1,385:28823481,35446183
x1,385:30155195,35446183
x1,385:30292990,35446183
k1,385:30457818,35446183:164828
x1,385:31951551,35446183
x1,385:33154006,35446183
k1,385:33154006,35446183:0
)
(1,386:7104430,36163802:26049576,444328,141880
x1,386:8451174,36163802
x1,386:9452557,36163802
g1,385:9616397,36163802
x1,385:10562733,36163802
g1,385:10726573,36163802
x1,385:12364973,36163802
x1,385:13201861,36163802
x1,385:13323109,36163802
k1,386:33154005,36163802:19945584
g1,386:33154005,36163802
)
(1,387:7104430,37716215:26049576,451540,133036
(1,387:7104430,37716215:2111568,451540,7860
g1,387:7104430,37716215
x1,387:8560638,37716215
g1,387:9215998,37716215
)
x1,387:9653118,37716215
x1,387:11644075,37716215
g1,387:11807915,37716215
x1,387:13410251,37716215
k1,387:23282129,37716215:9871878
k1,387:33154007,37716215:9871878
)
(1,390:7104430,38954529:26049576,444328,141880
x1,390:8121538,38954529
k1,389:8285939,38954529:164401
x1,389:9397407,38954529
k1,389:9561808,38954529:164401
x1,389:11488531,38954529
k1,389:11652932,38954529:164401
x1,389:12875819,38954529
k1,389:13040220,38954529:164401
x1,389:13818118,38954529
k1,389:13982519,38954529:164401
x1,389:14835139,38954529
x1,389:15057299,38954529
x1,389:15798499,38954529
x1,389:17132804,38954529
k1,389:17297204,38954529:164400
x1,389:18965077,38954529
k1,389:19129478,38954529:164401
x1,389:20092848,38954529
k1,389:20257249,38954529:164401
x1,389:21999158,38954529
k1,389:22163559,38954529:164401
x1,389:24646686,38954529
k1,389:24811087,38954529:164401
x1,389:25330128,38954529
k1,389:25494529,38954529:164401
x1,389:27866238,38954529
k1,389:28030639,38954529:164401
x1,389:29698512,38954529
k1,389:29862913,38954529:164401
x1,389:31530786,38954529
k1,389:31695187,38954529:164401
x1,389:31917347,38954529
x1,389:33177599,38954529
k1,389:33154006,38954529:0
)
(1,390:7104430,39672148:26049576,444328,141880
x1,390:8069694,39672148
k1,389:8271100,39672148:201406
x1,389:13210365,39672148
k1,389:13411770,39672148:201405
x1,389:14227959,39672148
k1,389:14429365,39672148:201406
x1,389:14949426,39672148
x1,389:16714158,39672148
k1,389:16915563,39672148:201405
x1,389:17472386,39672148
k1,389:17673792,39672148:201406
x1,389:18490649,39672148
k1,389:18692054,39672148:201405
x1,389:20065724,39672148
k1,389:20267130,39672148:201406
x1,389:22420238,39672148
k1,389:22621643,39672148:201405
x1,389:24032750,39672148
x1,389:25554820,39672148
k1,389:25756226,39672148:201406
x1,389:27389939,39672148
k1,389:27591344,39672148:201405
x1,389:30041257,39672148
k1,389:30242663,39672148:201406
x1,389:31801510,39672148
k1,389:32002915,39672148:201405
x1,389:33154006,39672148
k1,389:33154006,39672148:0
)
(1,390:7104430,40389767:26049576,444328,141880
x1,390:8701375,40389767
k1,389:8908054,40389767:206679
x1,389:10466900,40389767
k1,389:10673578,40389767:206678
x1,389:12474408,40389767
k1,389:12806084,40389767:331676
x1,389:13362915,40389767
k1,389:13569594,40389767:206679
x1,389:14386451,40389767
k1,389:14593129,40389767:206678
x1,389:15743544,40389767
k1,389:15950223,40389767:206679
x1,389:16507054,40389767
k1,389:16713733,40389767:206679
x1,389:17568028,40389767
x1,389:17790625,40389767
x1,389:18533283,40389767
x1,389:19870208,40389767
k1,389:20076843,40389767:206635
x1,389:21915111,40389767
k1,389:22132499,40389767:217388
x1,389:23357121,40389767
k1,389:23563800,40389767:206679
x1,389:25457540,40389767
k1,389:25664218,40389767:206678
x1,389:27781217,40389767
k1,389:27987896,40389767:206679
x1,389:28544727,40389767
k1,389:28751405,40389767:206678
x1,389:30645145,40389767
k1,389:30851824,40389767:206679
x1,389:33154006,40389767
k1,389:33154006,40389767:0
)
(1,390:7104430,41107386:26049576,444328,141880
x1,390:7587053,41107386
k1,389:7833484,41107386:246431
x1,389:8798748,41107386
k1,389:9045178,41107386:246430
x1,389:11997749,41107386
k1,389:12448681,41107386:450932
x1,389:13488143,41107386
k1,389:13734574,41107386:246431
x1,389:14588869,41107386
x1,389:14811466,41107386
x1,389:15554124,41107386
x1,389:16891049,41107386
k1,389:17137396,41107386:246347
x1,389:18808547,41107386
k1,389:19054978,41107386:246431
x1,389:20391879,41107386
k1,389:20638309,41107386:246430
x1,389:21084163,41107386
k1,389:21330594,41107386:246431
x1,389:23186905,41107386
k1,389:23433336,41107386:246431
x1,389:23953397,41107386
k1,389:24199827,41107386:246430
x1,389:24830857,41107386
k1,389:25077288,41107386:246431
x1,389:26265149,41107386
x1,389:27007807,41107386
x1,389:27973071,41107386
k1,389:28219502,41107386:246431
x1,389:30224219,41107386
x1,389:30355296,41107386
k1,389:30806227,41107386:450931
x1,389:31437256,41107386
x1,389:31681627,41107386
k1,389:31928058,41107386:246431
x1,389:33154006,41107386
k1,389:33154006,41107386:0
)
(1,390:7104430,41825005:26049576,444328,141880
x1,390:8094656,41825005
x1,389:8408573,41825005
x1,389:9199434,41825005
k1,389:9363369,41825005:163935
x1,389:12556013,41825005
k1,389:12719947,41825005:163934
x1,389:13270218,41825005
k1,389:13434153,41825005:163935
x1,389:14204410,41825005
k1,389:14368345,41825005:163935
x1,389:16459797,41825005
k1,389:16623731,41825005:163934
x1,389:17430976,41825005
k1,389:17594911,41825005:163935
x1,389:18952428,41825005
k1,389:19116362,41825005:163934
x1,389:21868399,41825005
k1,389:22032334,41825005:163935
x1,389:22582605,41825005
k1,389:22746540,41825005:163935
x1,389:25167616,41825005
k1,389:25331550,41825005:163934
x1,389:25845491,41825005
k1,389:26009426,41825005:163935
x1,389:29788704,41825005
k1,389:29952639,41825005:163935
x1,389:31952910,41825005
k1,389:32116868,41825005:163958
x1,389:33235926,41825005
k1,389:33154006,41825005:0
)
(1,390:7104430,42542624:26049576,444328,141880
x1,390:10370218,42542624
(1,389:10370218,42542624:655360,444328,14416
x1,389:11025578,42542624
)
x1,389:11240755,42542624
k1,389:11404002,42542624:163247
x1,389:12337088,42542624
k1,389:12500336,42542624:163248
x1,389:14151973,42542624
x1,389:15900399,42542624
(1,389:15900399,42542624:655360,444328,6548
x1,389:16555759,42542624
)
x1,389:16770936,42542624
k1,389:16934183,42542624:163247
x1,389:17436907,42542624
k1,389:17600155,42542624:163248
x1,389:18389781,42542624
k1,389:18553028,42542624:163247
x1,389:20383002,42542624
k1,389:20546250,42542624:163248
x1,389:21012794,42542624
x1,389:22029148,42542624
k1,389:22232111,42542624:202963
x1,389:22770380,42542624
k1,389:22933627,42542624:163247
x1,389:23723253,42542624
k1,389:23886501,42542624:163248
x1,389:25107126,42542624
x1,389:26544648,42542624
k1,389:26708014,42542624:163366
x1,389:27461460,42542624
k1,389:27624707,42542624:163247
x1,389:29024329,42542624
k1,389:29187577,42542624:163248
x1,389:29833761,42542624
k1,389:29997008,42542624:163247
x1,389:33262796,42542624
k1,390:33154006,42542624:0
)
(1,390:7104430,43260243:26049576,450228,141880
x1,390:8596670,43260243
g1,389:8760510,43260243
x1,389:10580430,43260243
g1,389:10744270,43260243
x1,389:11909484,43260243
g1,389:12073324,43260243
x1,389:13529523,43260243
g1,389:13693363,43260243
x1,389:15040769,43260243
g1,389:15204609,43260243
x1,389:16150945,43260243
g1,389:16314785,43260243
x1,389:17188377,43260243
x1,389:18307072,43260243
g1,389:18470912,43260243
x1,389:19817663,43260243
g1,389:19981503,43260243
x1,389:24095792,43260243
g1,389:24259632,43260243
x1,389:25970741,43260243
g1,389:26134581,43260243
x1,389:26644444,43260243
g1,389:26808284,43260243
x1,389:29046306,43260243
k1,390:33154006,43260243:4222388
g1,390:33154006,43260243
)
(1,393:7104430,44338310:26049576,451540,141880
h1,391:7104430,44338310:0,0,0
x1,391:8330379,44338310
k1,391:8552280,44338310:221901
x1,391:9815009,44338310
k1,391:10036909,44338310:221900
x1,391:10705369,44338310
x1,391:13608740,44338310
k1,391:13986082,44338310:377342
x1,391:14357746,44338310
x1,391:14904753,44338310
k1,391:15126654,44338310:221901
x1,391:16389381,44338310
k1,391:16611223,44338310:221842
x1,391:17576487,44338310
k1,391:17798387,44338310:221900
x1,391:22515055,44338310
k1,391:22736956,44338310:221901
x1,391:24036444,44338310
x1,391:25088073,44338310
k1,391:25324488,44338310:236415
x1,391:25621284,44338310
k1,391:25843185,44338310:221901
x1,391:27736925,44338310
k1,391:27958825,44338310:221900
x1,391:29258313,44338310
k1,391:29480214,44338310:221901
x1,391:30593867,44338310
k1,391:30815767,44338310:221900
x1,391:32486251,44338310
k1,391:32708152,44338310:221901
x1,391:33154006,44338310
k1,391:33154006,44338310:0
)
(1,393:7104430,45055929:26049576,447828,141880
x1,393:9719372,45055929
k1,391:9883635,45055929:164263
x1,391:10420812,45055929
k1,391:10585075,45055929:164263
x1,391:10871395,45055929
k1,391:11035659,45055929:164264
x1,391:12002952,45055929
k1,391:12167215,45055929:164263
x1,391:14028940,45055929
k1,391:14193203,45055929:164263
x1,391:15339773,45055929
k1,391:15504036,45055929:164263
x1,391:15790356,45055929
k1,391:15954619,45055929:164263
x1,391:18318059,45055929
k1,391:18482322,45055929:164263
x1,391:19019499,45055929
k1,391:19183763,45055929:164264
$1,391:19183763,45055929
x1,391:19566739,45055929
k1,391:19840585,45055929:182823
x1,391:20350311,45055929
k1,391:20533135,45055929:182824
x1,391:20860816,45055929
$1,391:20860816,45055929
k1,391:21025079,45055929:164263
x1,391:23460735,45055929
x1,391:23766788,45055929
x1,391:24043284,45055929
k1,391:24207547,45055929:164263
x1,391:26123440,45055929
k1,391:26287809,45055929:164369
x1,391:27219003,45055929
k1,391:27383266,45055929:164263
x1,391:27669586,45055929
k1,391:27833849,45055929:164263
x1,391:29230631,45055929
k1,391:29394895,45055929:164264
x1,391:30254501,45055929
k1,391:30418764,45055929:164263
$1,391:30418764,45055929
x1,391:30915860,45055929
$1,391:30948741,45055929
k1,391:31113004,45055929:164263
x1,391:31650181,45055929
x1,391:33154006,45055929
k1,391:33154006,45055929:0
)
(1,393:7104430,45773548:26049576,491520,163840
x1,393:8367141,45773548
k1,391:8583825,45773548:216684
x1,391:9103886,45773548
k1,391:9320570,45773548:216684
x1,391:10676198,45773548
k1,391:11037891,45773548:361693
x1,391:12597406,45773548
k1,391:12814090,45773548:216684
x1,391:13853536,45773548
k1,391:14070221,45773548:216685
$1,391:14070221,45773548
x1,391:14567317,45773548
k1,391:14880096,45773548:279898
x1,391:15317004,45773548
k1,391:15596902,45773548:279898
x1,391:16434309,45773548
k1,391:16543533,45773548:109224
x1,391:17053259,45773548
k1,391:17162483,45773548:109224
x1,391:17672209,45773548
k1,391:17781433,45773548:109224
x1,391:18436795,45773548
$1,391:18436795,45773548
k1,391:18653479,45773548:216684
x1,391:19099333,45773548
k1,391:19316018,45773548:216685
x1,391:22026616,45773548
k1,391:22243300,45773548:216684
x1,391:22763361,45773548
k1,391:22980045,45773548:216684
x1,391:24688618,45773548
x1,391:25826605,45773548
k1,391:26043289,45773548:216684
x1,391:28289982,45773548
k1,391:28651675,45773548:361693
x1,391:29023339,45773548
x1,391:29570346,45773548
k1,391:29787030,45773548:216684
x1,391:32144684,45773548
k1,391:32374579,45773548:229895
x1,391:33154006,45773548
k1,391:33154006,45773548:0
)
(1,393:7104430,46559326:26049576,556402,162016
x1,393:7995487,46559326
k1,391:8190242,46559326:194755
$1,391:8190242,46559326
x1,391:8687338,46559326
k1,391:8959507,46559326:239288
x1,391:9469233,46559326
k1,391:9708522,46559326:239289
x1,391:10036203,46559326
$1,391:10036203,46559326
k1,391:10230958,46559326:194755
x1,391:11678853,46559326
k1,391:11873607,46559326:194754
x1,391:13953183,46559326
k1,391:14147938,46559326:194755
x1,391:15336457,46559326
k1,391:15531212,46559326:194755
x1,391:15865446,46559326
k1,391:16060201,46559326:194755
x1,391:17824271,46559326
k1,391:18120175,46559326:295904
x1,391:18677006,46559326
k1,392:18871760,46559326:194754
x1,392:20096382,46559326
k1,392:20291137,46559326:194755
x1,392:21460938,46559326
k1,392:21663421,46559326:202483
x1,392:22888043,46559326
k1,392:23082798,46559326:194755
x1,392:24716511,46559326
k1,392:24911266,46559326:194755
$1,392:24911266,46559326
x1,392:25268119,46559326
(1,392:25268119,46657629:230742,282169,0
x1,392:25466093,46657629
)
$1,392:25498861,46559326
k1,392:25693616,46559326:194755
x1,392:26139470,46559326
k1,392:26334224,46559326:194754
x1,392:27374339,46559326
k1,392:27569094,46559326:194755
x1,392:28534358,46559326
x1,392:28842383,46559326
x1,392:30168809,46559326
k1,392:30363564,46559326:194755
x1,392:30883625,46559326
k1,392:31078379,46559326:194754
$1,392:31078379,46559326
x1,392:31549417,46559326
[1,392:31549417,46721342:855574,718418,0
(1,392:31614498,46321501:790493,318577,0
x1,392:32355763,46321501
)
(1,392:31549417,46721342:230742,282169,0
x1,392:31747391,46721342
)
]
k1,392:32644280,46559326:239289
x1,392:33154006,46559326
k1,393:33154006,46559326:0
)
(1,393:7104430,47362866:26049576,575988,258135
x1,393:7577746,47362866
[1,392:7577746,47555465:2680615,768587,65536
(1,392:7577746,47082518:2680615,295640,54614
x1,392:10225593,47082518
)
(1,392:7577746,47555465:686003,313481,65536
x1,392:7976368,47555465
(1,392:7976368,47621001:254613,141084,0
x1,392:8198213,47621001
)
)
]
$1,392:10258361,47362866
x1,392:10425478,47362866
k1,392:10597058,47362866:171580
$1,392:10597058,47362866
x1,392:10833716,47362866
k1,392:11027222,47362866:193506
x1,392:11464130,47362866
k1,392:11657637,47362866:193507
x1,392:12495044,47362866
k1,392:12604268,47362866:109224
x1,392:13113994,47362866
k1,392:13223218,47362866:109224
x1,392:13951398,47362866
k1,392:14060622,47362866:109224
x1,392:14443598,47362866
x1,392:14862302,47362866
$1,392:14862302,47362866
x1,392:15029419,47362866
k1,392:15200999,47362866:171580
x1,392:16017856,47362866
k1,392:16187888,47362866:170032
x1,392:17004745,47362866
k1,392:17174777,47362866:170032
x1,392:19031088,47362866
k1,392:19201120,47362866:170032
x1,392:20055415,47362866
x1,392:20278012,47362866
x1,392:21020670,47362866
x1,392:22357595,47362866
k1,392:22527620,47362866:170025
x1,392:24198771,47362866
k1,392:24368803,47362866:170032
x1,392:27691726,47362866
k1,392:27913462,47362866:221736
x1,392:29212282,47362866
k1,392:29382314,47362866:170032
x1,392:32538120,47362866
k1,392:32708152,47362866:170032
x1,392:33154006,47362866
k1,392:33154006,47362866:0
)
]
(1,394:7104430,49328946:26049576,444328,0
(1,394:7104430,49328946:26049576,444328,0
k1,394:19801538,49328946:12697108
x1,394:20456898,49328946
k1,394:33154006,49328946:12697108
)
)
]
]
]
!46979
}12
!11
{13
[1,420:4736286,49328946:28417720,44592660,6548
[1,420:4736286,4736286:0,0,0
(1,420:4736286,2245673:0,0,0
k1,420:4736286,2245673:-2302363
)
]
[1,420:4736286,49328946:28417720,44592660,6548
[1,420:7104430,49328946:26049576,47017492,6548
[1,420:7104430,3097886:26049576,786432,0
(1,420:7104430,3097886:26049576,0,0
h1,420:7104430,3097886:26049576,0,0
)
]
[1,420:7104430,47362866:26049576,42626580,0
[1,413:7104430,15027806:26049576,10291520,0
[1,413:7104430,15027806:26049576,10291520,0
(1,411:7104430,13851436:26049576,9115150,0
h1,410:7104430,13851436:0,0,0
(1,410:7104430,13851436:26049576,9115150,0
(1,410:7104430,13851436:26049654,9115173,0
(1,410:7104430,13851436:26049654,9115173,0
(1,410:7104430,13851436:0,9115173,0
(1,410:7104430,13851436:0,13048470,0
(1,410:7104430,13851436:37290364,13048470,0
)
k1,410:7104430,13851436:-37290364
)
)
g1,410:33154084,13851436
)
)
)
g1,411:33154006,13851436
g1,411:33154006,13851436
)
(1,411:7104430,14812519:26049576,502331,215287
h1,411:7104430,14812519:0,0,0
g1,411:7104430,14812519
[1,411:7104430,14812519:26049576,502331,215287
(1,411:7104430,14812519:26049576,502331,215287
k1,411:11058805,14812519:3954375
h1,411:11058805,14812519:0,0,0
x1,411:12769932,14812519
g1,411:12933772,14812519
x1,411:13443635,14812519
g1,411:13646795,14812519
r1,411:13646795,14812519:0,717618,215287
g1,411:13646795,14812519
x1,411:14047219,14812519
x1,411:16148937,14812519
g1,411:16312777,14812519
x1,411:17951160,14812519
g1,411:18115000,14812519
x1,411:19753382,14812519
g1,411:19917222,14812519
x1,411:21956019,14812519
g1,411:22119859,14812519
x1,411:23976465,14812519
g1,411:24140305,14812519
x1,411:26906551,14812519
g1,411:27070391,14812519
x1,411:29199631,14812519
r1,411:29199631,14812519:0,215287,215287
g1,411:29199631,14812519
k1,411:33154006,14812519:3954375
)
]
g1,411:33154006,14812519
g1,411:33154006,14812519
)
]
]
(1,393:7104430,17998338:26049576,556402,162016
x1,393:7624491,17998338
k1,392:7832145,17998338:207654
x1,392:8128941,17998338
x1,392:8446791,17998338
x1,392:10584182,17998338
k1,392:10791836,17998338:207654
x1,392:12277160,17998338
k1,392:12484814,17998338:207654
x1,392:13450078,17998338
k1,392:13657731,17998338:207653
x1,392:14474588,17998338
k1,392:14682242,17998338:207654
x1,392:17614768,17998338
k1,392:17822422,17998338:207654
x1,392:18638611,17998338
k1,392:18846265,17998338:207654
x1,392:19700560,17998338
k1,392:19908214,17998338:207654
x1,392:22024569,17998338
k1,392:22232223,17998338:207654
x1,392:22752284,17998338
k1,392:22959937,17998338:207653
x1,392:23776794,17998338
k1,392:23984448,17998338:207654
x1,392:26156276,17998338
k1,392:26490878,17998338:334602
x1,392:28124591,17998338
k1,392:28332245,17998338:207654
$1,392:28332245,17998338
x1,392:28803283,17998338
[1,392:28803283,18160354:855574,718418,0
(1,392:28868364,17760513:790493,318577,0
x1,392:29609629,17760513
)
(1,392:28803283,18160354:230742,282169,0
x1,392:29001257,18160354
)
]
$1,392:29658857,17998338
k1,392:29866510,17998338:207653
x1,392:30794336,17998338
k1,392:31001990,17998338:207654
x1,392:31633020,17998338
k1,392:31840674,17998338:207654
x1,392:33177599,17998338
k1,392:33154006,17998338:0
)
(1,393:7104430,18715957:26049576,444328,141880
x1,393:9188984,18715957
k1,392:9352498,18715957:163514
x1,392:11620820,18715957
k1,392:11784335,18715957:163515
x1,392:12259860,18715957
k1,392:12423374,18715957:163514
x1,392:13045123,18715957
x1,392:13364617,18715957
k1,392:13528132,18715957:163515
x1,392:14881609,18715957
k1,392:15045123,18715957:163514
x1,392:15557535,18715957
k1,392:15721050,18715957:163515
x1,392:16525893,18715957
k1,392:16689407,18715957:163514
x1,392:17531139,18715957
x1,392:17750462,18715957
x1,392:18482197,18715957
x1,392:19799463,18715957
k1,392:19962978,18715957:163515
x1,392:21243355,18715957
x1,392:22279420,18715957
k1,392:22442999,18715957:163579
x1,392:23210964,18715957
k1,392:23374479,18715957:163515
x1,392:24252431,18715957
k1,392:24415945,18715957:163514
x1,392:25220788,18715957
k1,392:25384303,18715957:163515
x1,392:27468857,18715957
k1,392:27632371,18715957:163514
x1,392:29826927,18715957
k1,392:29990442,18715957:163515
x1,392:30649078,18715957
k1,392:30812592,18715957:163514
x1,392:33154006,18715957
k1,392:33154006,18715957:0
)
(1,393:7104430,19499361:26049576,575988,258135
x1,393:10198357,19499361
g1,392:10362197,19499361
x1,392:12436397,19499361
g1,392:12600237,19499361
x1,392:13146141,19499361
g1,392:13309981,19499361
$1,392:13309981,19499361
x1,392:13781019,19499361
[1,392:13781019,19661377:855574,718418,0
(1,392:13846100,19261536:790493,318577,0
x1,392:14587365,19261536
)
(1,392:13781019,19661377:230742,282169,0
x1,392:13978993,19661377
)
]
g1,392:14818633,19499361
x1,392:15328359,19499361
g1,392:15510399,19499361
x1,392:15983715,19499361
[1,392:15983715,19691960:2680615,768587,65536
(1,392:15983715,19219013:2680615,295640,54614
x1,392:18631562,19219013
)
(1,392:15983715,19691960:686003,313481,65536
x1,392:16382337,19691960
(1,392:16382337,19757496:254613,141084,0
x1,392:16604182,19757496
)
)
]
$1,392:18664330,19499361
g1,392:18828170,19499361
x1,392:19338033,19499361
g1,392:19501873,19499361
x1,392:19792849,19499361
x1,392:20656617,19499361
x1,392:22439823,19499361
g1,392:22603663,19499361
x1,392:25369909,19499361
g1,392:25533749,19499361
$1,392:25533749,19499361
x1,392:26033642,19499361
(1,392:26033642,19597664:281419,197518,0
x1,392:26282293,19597664
)
$1,392:26315061,19499361
x1,392:26478901,19499361
k1,393:33154006,19499361:6789793
g1,393:33154006,19499361
)
(1,395:7104430,20739882:26049576,556402,274805
h1,394:7104430,20739882:0,0,0
x1,394:7476094,20739882
x1,394:8023101,20739882
k1,394:8207130,20739882:184029
x1,394:9431752,20739882
k1,394:9615782,20739882:184030
x1,394:10785583,20739882
k1,394:10974660,20739882:189077
x1,394:11754087,20739882
k1,394:11938116,20739882:184029
x1,394:13794410,20739882
k1,394:13978440,20739882:184030
x1,394:14795297,20739882
k1,394:14979326,20739882:184029
x1,394:16724660,20739882
k1,394:16908690,20739882:184030
x1,394:18393347,20739882
k1,394:18577376,20739882:184029
x1,394:19134207,20739882
k1,394:19318237,20739882:184030
x1,394:21286168,20739882
k1,394:21470197,20739882:184029
x1,394:21990258,20739882
k1,394:22174288,20739882:184030
$1,394:22174288,20739882
x1,394:22674181,20739882
(1,394:22674181,20838185:304903,197518,89201
x1,394:22929856,20838185
)
$1,394:22979084,20739882
k1,394:23163113,20739882:184029
x1,394:23831581,20739882
k1,394:24015611,20739882:184030
x1,394:24646641,20739882
x1,394:26206834,20739882
k1,394:26390863,20739882:184029
x1,394:26687659,20739882
k1,394:26871688,20739882:184029
x1,394:27725983,20739882
k1,394:27910013,20739882:184030
x1,394:29246938,20739882
k1,394:29430947,20739882:184009
x1,394:30878834,20739882
k1,394:31062864,20739882:184030
$1,394:31062864,20739882
x1,394:31533902,20739882
[1,394:31533902,20925486:890951,742006,89201
(1,394:31598983,20502057:790493,318577,0
x1,394:32340248,20502057
)
(1,394:31533902,20925486:890951,318577,89201
x1,394:31933847,20925486
x1,394:32392085,20925486
)
]
k1,394:32644280,20739882:219427
x1,394:33154006,20739882
k1,395:33154006,20739882:0
)
(1,395:7104430,21656211:26049576,575988,321850
x1,395:7577746,21656211
[1,394:7577746,21848810:2680615,768587,129251
(1,394:7577746,21375863:2680615,295640,54614
x1,394:10225593,21375863
)
(1,394:7577746,21848810:705482,313481,129251
x1,394:7976368,21848810
(1,394:7976368,21914346:274092,141084,63715
x1,394:8205936,21914346
)
)
]
$1,394:10258361,21656211
k1,394:10422622,21656211:164261
x1,394:13390068,21656211
k1,394:13554329,21656211:164261
x1,394:14090406,21656211
k1,394:14254667,21656211:164261
x1,394:15041091,21656211
k1,394:15205352,21656211:164261
x1,394:16027820,21656211
k1,394:16192081,21656211:164261
x1,394:17479200,21656211
k1,394:17643460,21656211:164260
x1,394:19429968,21656211
k1,394:19594229,21656211:164261
x1,394:20863325,21656211
k1,394:21067748,21656211:204423
x1,394:21711303,21656211
k1,394:21875564,21656211:164261
x1,394:23054560,21656211
k1,394:23218821,21656211:164261
x1,394:25900500,21656211
k1,394:26064761,21656211:164261
$1,394:26064761,21656211
x1,394:26301419,21656211
k1,394:26484238,21656211:182819
x1,394:26921146,21656211
k1,394:27103966,21656211:182820
x1,394:27941373,21656211
k1,394:28050597,21656211:109224
x1,394:28560323,21656211
k1,394:28669547,21656211:109224
x1,394:29179273,21656211
k1,394:29288497,21656211:109224
x1,394:29943859,21656211
$1,394:29943859,21656211
x1,394:30104750,21656211
k1,394:30269116,21656211:164366
x1,394:30554854,21656211
x1,394:31402898,21656211
x1,394:33154006,21656211
k1,394:33154006,21656211:0
)
(1,395:7104430,22677109:26049576,633512,321850
x1,395:7575468,22677109
[1,394:7575468,22839125:855574,718418,0
(1,394:7640549,22439284:790493,318577,0
x1,394:8381814,22439284
)
(1,394:7575468,22839125:230742,282169,0
x1,394:7773442,22839125
)
]
k1,394:8613082,22677109:182040
x1,394:9122808,22677109
k1,394:9304848,22677109:182040
x1,394:9778164,22677109
[1,394:9778164,22869708:2680615,768587,65536
(1,394:9778164,22396761:2680615,295640,54614
x1,394:12426011,22396761
)
(1,394:9778164,22869708:686003,313481,65536
x1,394:10176786,22869708
(1,394:10176786,22935244:254613,141084,0
x1,394:10398631,22935244
)
)
]
$1,394:12458779,22677109
k1,394:12610693,22677109:151914
x1,394:13502131,22677109
k1,394:13654044,22677109:151913
x1,394:14260326,22677109
k1,394:14412240,22677109:151914
x1,394:16445596,22677109
k1,394:16597509,22677109:151913
x1,394:17097174,22677109
k1,394:17249088,22677109:151914
x1,394:19424370,22677109
k1,394:19576283,22677109:151913
$1,394:19576283,22677109
x1,394:20047321,22677109
[1,394:20047321,22838396:2123358,794799,0
(1,394:20112402,22362174:2058277,318577,89201
x1,394:20512347,22362174
x1,394:22121451,22362174
)
(1,394:20047321,22838396:230742,282169,0
x1,394:20245295,22838396
)
]
k1,394:22352719,22677109:182040
x1,394:22862445,22677109
k1,394:23044485,22677109:182040
x1,394:23517801,22677109
[1,394:23517801,22869708:2680615,768587,129251
(1,394:23517801,22396761:2680615,295640,54614
x1,394:26165648,22396761
)
(1,394:23517801,22869708:705482,313481,129251
x1,394:23916423,22869708
(1,394:23916423,22935244:274092,141084,63715
x1,394:24145991,22935244
)
)
]
$1,394:26198416,22677109
k1,394:26350330,22677109:151914
x1,394:27492239,22677109
k1,394:27644153,22677109:151914
x1,394:27929309,22677109
x1,394:28561737,22677109
k1,394:28713650,22677109:151913
x1,394:29890887,22677109
k1,394:30042801,22677109:151914
$1,394:30042801,22677109
x1,394:30526584,22677109
(1,394:30526584,22775412:230742,282169,0
x1,394:30724558,22775412
)
$1,394:30757326,22677109
k1,394:30909239,22677109:151913
x1,394:31943247,22677109
k1,394:32095161,22677109:151914
x1,394:33165147,22677109
k1,394:33154006,22677109:0
)
(1,395:7104430,23698007:26049576,633512,161287
x1,395:7575468,23698007
[1,394:7575468,23859294:2123358,794799,0
(1,394:7640549,23383072:2058277,318577,89201
x1,394:8040494,23383072
x1,394:9649598,23383072
)
(1,394:7575468,23859294:230742,282169,0
x1,394:7773442,23859294
)
]
$1,394:9698826,23698007
k1,394:9881850,23698007:183024
x1,394:11701402,23698007
k1,394:11884425,23698007:183023
x1,394:12404486,23698007
k1,394:12587510,23698007:183024
x1,394:14332862,23698007
k1,394:14515885,23698007:183023
x1,394:14850119,23698007
x1,394:15239833,23698007
k1,394:15500544,23698007:260711
x1,394:18675062,23698007
k1,394:18862881,23698007:187819
x1,394:19642308,23698007
k1,394:19825332,23698007:183024
x1,394:22089408,23698007
k1,394:22272431,23698007:183023
x1,394:23943575,23698007
k1,394:24126599,23698007:183024
$1,394:24126599,23698007
x1,394:24913620,23698007
(1,394:24913620,23796310:230742,282169,0
x1,394:25111594,23796310
)
$1,394:25144362,23698007
k1,394:25327385,23698007:183023
x1,394:29151663,23698007
k1,394:29334687,23698007:183024
x1,394:29854748,23698007
k1,394:30037771,23698007:183023
x1,394:30854628,23698007
k1,394:31037652,23698007:183024
x1,394:33154006,23698007
k1,394:33154006,23698007:0
)
(1,395:7104430,24415626:26049576,444328,141880
x1,395:9215971,24415626
g1,394:9379811,24415626
x1,394:9889674,24415626
g1,394:10053514,24415626
x1,394:10854353,24415626
g1,394:11018193,24415626
x1,394:11855736,24415626
g1,394:12019576,24415626
x1,394:13330288,24415626
g1,394:13494128,24415626
x1,394:14913623,24415626
g1,394:15077463,24415626
x1,394:15841607,24415626
g1,394:16005447,24415626
x1,394:17025166,24415626
g1,394:17189006,24415626
x1,394:20228522,24415626
k1,395:33154006,24415626:13040172
g1,395:33154006,24415626
)
(1,397:7104430,25493693:26049576,451540,141880
h1,396:7104430,25493693:0,0,0
x1,396:8367149,25493693
k1,396:8581694,25493693:214545
x1,396:10476104,25493693
k1,396:10690650,25493693:214546
x1,396:13364496,25493693
x1,396:13521789,25493693
k1,396:13877065,25493693:355276
x1,396:15770822,25493693
k1,396:15985368,25493693:214546
x1,396:17841686,25493693
k1,396:18056180,25493693:214494
x1,396:18352976,25493693
x1,396:21536380,25493693
k1,396:21750925,25493693:214545
x1,396:23087826,25493693
k1,396:23302372,25493693:214546
x1,396:26049757,25493693
k1,396:26264302,25493693:214545
x1,396:28307116,25493693
k1,396:28521662,25493693:214546
x1,396:29784389,25493693
k1,396:29998883,25493693:214494
x1,396:33154006,25493693
k1,396:33154006,25493693:0
)
(1,397:7104430,26334621:26049576,633512,192599
x1,397:9223400,26334621
k1,396:9354886,26334621:131486
x1,396:10157701,26334621
k1,396:10289187,26334621:131486
x1,396:11216595,26334621
k1,396:11348081,26334621:131486
x1,396:11740497,26334621
x1,396:12758049,26334621
k1,396:12889535,26334621:131486
x1,396:13585091,26334621
k1,396:13723048,26334621:137957
x1,396:14507869,26334621
k1,396:14639354,26334621:131485
x1,396:16993185,26334621
k1,396:17124671,26334621:131486
$1,396:17124671,26334621
x1,396:17595709,26334621
[1,396:17595709,26527220:2123358,826111,0
(1,396:17660790,26019686:2058277,318577,89201
x1,396:18060735,26019686
x1,396:19669839,26019686
)
(1,396:17595709,26527220:412854,313481,0
x1,396:17905253,26527220
)
]
$1,396:19719067,26334621
k1,396:19850553,26334621:131486
x1,396:20278921,26334621
k1,396:20410407,26334621:131486
x1,396:22372455,26334621
k1,396:22503941,26334621:131486
x1,396:23324090,26334621
k1,396:23455576,26334621:131486
x1,396:23955241,26334621
k1,396:24086727,26334621:131486
x1,396:26369902,26334621
k1,396:26501388,26334621:131486
x1,396:28107001,26334621
k1,396:28238487,26334621:131486
x1,396:33197915,26334621
k1,396:33154006,26334621:0
)
(1,397:7104430,27052240:26049576,444328,141880
x1,397:8710043,27052240
k1,396:8842707,27052240:132664
x1,396:9377692,27052240
k1,396:9510355,27052240:132663
x1,396:10402436,27052240
x1,396:11170883,27052240
k1,396:11303547,27052240:132664
x1,396:11803212,27052240
k1,396:11935876,27052240:132664
x1,396:13612778,27052240
k1,396:13745441,27052240:132663
x1,396:14066567,27052240
x1,396:14227130,27052240
k1,396:14419899,27052240:192769
x1,396:15953590,27052240
k1,396:16086253,27052240:132663
x1,396:19546672,27052240
k1,396:19679336,27052240:132664
x1,396:20642706,27052240
k1,396:20775370,27052240:132664
x1,396:22452254,27052240
k1,396:22584917,27052240:132663
x1,396:25135914,27052240
k1,396:25274813,27052240:138899
x1,396:26023674,27052240
k1,396:26156338,27052240:132664
x1,396:27083746,27052240
k1,396:27216410,27052240:132664
x1,396:27501566,27052240
k1,396:27634229,27052240:132663
x1,396:29096612,27052240
x1,396:30773496,27052240
k1,396:30906160,27052240:132664
x1,396:33154006,27052240
k1,396:33154006,27052240:0
)
(1,397:7104430,27769859:26049576,491520,163840
x1,397:9195865,27769859
k1,396:9359230,27769859:163365
x1,396:9909501,27769859
k1,396:10072866,27769859:163365
x1,396:10843123,27769859
k1,396:11006489,27769859:163366
x1,396:13537889,27769859
k1,396:13701254,27769859:163365
x1,396:14215195,27769859
k1,396:14378560,27769859:163365
x1,396:16360341,27769859
k1,396:16523706,27769859:163365
x1,396:17349459,27769859
k1,396:17512825,27769859:163366
x1,396:17989769,27769859
k1,396:18153134,27769859:163365
x1,396:19107682,27769859
k1,396:19271047,27769859:163365
x1,396:20793714,27769859
k1,396:20996716,27769859:203002
x1,396:21364007,27769859
x1,396:21904462,27769859
k1,396:22067827,27769859:163365
x1,396:24820507,27769859
k1,396:24983872,27769859:163365
$1,396:24983872,27769859
x1,396:25220530,27769859
k1,396:25402570,27769859:182040
x1,396:25839478,27769859
k1,396:26021518,27769859:182040
x1,396:26858925,27769859
k1,396:26968149,27769859:109224
x1,396:27477875,27769859
k1,396:27587099,27769859:109224
x1,396:28242461,27769859
$1,396:28242461,27769859
x1,396:28407612,27769859
k1,396:28571073,27769859:163461
x1,396:29378318,27769859
k1,396:29541683,27769859:163365
x1,396:31045850,27769859
k1,396:31209215,27769859:163365
x1,396:33154006,27769859
k1,396:33154006,27769859:0
)
(1,397:7104430,28555637:26049576,556402,251217
x1,397:9220100,28555637
k1,396:9391324,28555637:171224
$1,396:9391324,28555637
[1,396:9391324,28555637:1658937,556402,251217
(1,396:9568363,28389977:0,372098,0
x1,396:9896044,28389977
)
(1,396:9391324,28555637:1658937,556402,251217
x1,396:9862362,28555637
[1,396:9862362,28717653:1187899,718418,89201
(1,396:9927443,28317812:790493,318577,0
x1,396:10668708,28317812
)
(1,396:9862362,28717653:1187899,282169,89201
x1,396:11003385,28717653
)
]
)
]
$1,396:11050261,28555637
k1,396:11221484,28555637:171223
x1,396:13448799,28555637
k1,396:13620023,28555637:171224
x1,396:14919511,28555637
k1,396:15090734,28555637:171223
x1,396:16353461,28555637
x1,396:16520578,28555637
k1,396:16691802,28555637:171224
x1,396:18585543,28555637
k1,396:18756766,28555637:171223
x1,396:19313597,28555637
k1,396:19484821,28555637:171224
x1,396:20301678,28555637
k1,396:20472901,28555637:171223
x1,396:22552477,28555637
k1,396:22723701,28555637:171224
$1,396:22723701,28555637
x1,396:23194739,28555637
[1,396:23194739,28717653:1187899,718418,89201
(1,396:23259820,28317812:790493,318577,0
x1,396:24001085,28317812
)
(1,396:23194739,28717653:1187899,282169,89201
x1,396:24335762,28717653
)
]
$1,396:24382638,28555637
x1,396:24549755,28555637
k1,396:24722824,28555637:173069
x1,396:25539013,28555637
k1,396:25710236,28555637:171223
x1,396:26675500,28555637
x1,396:26983525,28555637
x1,396:28309951,28555637
k1,396:28481175,28555637:171224
x1,396:29001236,28555637
k1,396:29172459,28555637:171223
x1,396:30026754,28555637
k1,396:30197978,28555637:171224
x1,396:31534903,28555637
k1,396:31706119,28555637:171216
x1,396:33154006,28555637
k1,396:33154006,28555637:0
)
(1,397:7104430,29505902:26049576,633512,161287
x1,397:8246051,29505902
g1,396:8409891,29505902
x1,396:8700867,29505902
x1,396:9346403,29505902
g1,396:9510243,29505902
x1,396:10711507,29505902
g1,396:10875347,29505902
$1,396:10875347,29505902
x1,396:11359130,29505902
(1,396:11359130,29604205:230742,282169,0
x1,396:11557104,29604205
)
$1,396:11589872,29505902
g1,396:11753712,29505902
x1,396:12263575,29505902
g1,396:12427415,29505902
x1,396:14065797,29505902
g1,396:14229637,29505902
$1,396:14229637,29505902
x1,396:14700675,29505902
[1,396:14700675,29667189:2123358,794799,0
(1,396:14765756,29190967:2058277,318577,89201
x1,396:15165701,29190967
x1,396:16774805,29190967
)
(1,396:14700675,29667189:230742,282169,0
x1,396:14898649,29667189
)
]
$1,396:16824033,29505902
x1,396:16987873,29505902
k1,397:33154006,29505902:16280821
g1,397:33154006,29505902
)
(1,399:7104430,30649575:26049576,556402,162016
h1,398:7104430,30649575:0,0,0
x1,398:9335696,30649575
k1,398:9499317,30649575:163621
x1,398:11933069,30649575
k1,398:12096636,30649575:163567
x1,398:14235636,30649575
k1,398:14399203,30649575:163567
x1,398:14952212,30649575
k1,398:15115779,30649575:163567
x1,398:16627408,30649575
k1,398:16790974,30649575:163566
x1,398:20184016,30649575
k1,398:20347583,30649575:163567
x1,398:21269041,30649575
k1,398:21432608,30649575:163567
x1,398:22059307,30649575
k1,398:22222873,30649575:163566
x1,398:23808211,30649575
k1,398:23971778,30649575:163567
x1,398:24488269,30649575
k1,398:24651836,30649575:163567
$1,398:24651836,30649575
x1,398:25122874,30649575
[1,398:25122874,30811591:855574,718418,0
(1,398:25187955,30411750:790493,318577,0
x1,398:25929220,30411750
)
(1,398:25122874,30811591:230742,282169,0
x1,398:25320848,30811591
)
]
$1,398:25978448,30649575
k1,398:26142015,30649575:163567
x1,398:26916093,30649575
k1,398:27079659,30649575:163566
x1,398:30049164,30649575
k1,398:30252233,30649575:203069
x1,398:30805242,30649575
k1,398:30968809,30649575:163567
x1,398:33235926,30649575
k1,398:33154006,30649575:0
)
(1,399:7104430,31367194:26049576,444328,141880
x1,399:7844981,31367194
g1,398:8008821,31367194
x1,398:8882405,31367194
g1,398:9046245,31367194
x1,398:11448764,31367194
g1,398:11612604,31367194
x1,398:11940284,31367194
x1,398:13528867,31367194
g1,398:13692707,31367194
x1,398:15076153,31367194
g1,398:15239993,31367194
x1,398:15567673,31367194
x1,398:16871167,31367194
g1,398:17035007,31367194
x1,398:18054070,31367194
g1,398:18217910,31367194
x1,398:18545590,31367194
g1,398:18709430,31367194
x1,398:19655766,31367194
g1,398:19819606,31367194
x1,398:21385236,31367194
g1,398:21549076,31367194
x1,398:22094988,31367194
g1,398:22258828,31367194
x1,398:25316706,31367194
g1,398:25480546,31367194
x1,398:26281385,31367194
g1,398:26445225,31367194
x1,398:29248168,31367194
g1,398:29412008,31367194
x1,398:30741053,31367194
k1,399:33154006,31367194:2527641
g1,399:33154006,31367194
)
(1,404:7104430,32568570:26049576,633512,161287
h1,400:7082803,32568570:0,0,0
x1,400:7528665,32568570
x1,400:9844757,32568570
k1,400:10032381,32568570:187624
x1,400:11778394,32568570
k1,400:11966019,32568570:187625
x1,400:13228738,32568570
k1,400:13416362,32568570:187624
x1,400:18635032,32568570
k1,400:18909545,32568570:274513
x1,400:19652203,32568570
k1,401:19839827,32568570:187624
x1,401:20768322,32568570
x1,401:21568803,32568570
k1,401:21756427,32568570:187624
x1,401:22276488,32568570
k1,401:22464112,32568570:187624
x1,401:24209464,32568570
k1,401:24397089,32568570:187625
x1,401:24731323,32568570
x1,401:24898440,32568570
k1,401:25092010,32568570:193570
x1,401:25760460,32568570
k1,401:25948084,32568570:187624
x1,401:27061746,32568570
k1,401:27249370,32568570:187624
$1,401:27249370,32568570
x1,401:27720408,32568570
[1,401:27720408,32729857:2123358,794799,0
(1,401:27785489,32253635:2058277,318577,89201
x1,401:28185434,32253635
x1,401:29794538,32253635
)
(1,401:27720408,32729857:230742,282169,0
x1,401:27918382,32729857
)
]
$1,401:29843766,32568570
k1,401:30031391,32568570:187625
x1,401:30551452,32568570
k1,401:30739076,32568570:187624
x1,401:31963698,32568570
k1,401:32151322,32568570:187624
x1,401:33154006,32568570
k1,401:33154006,32568570:0
)
(1,404:7104430,33389222:26049576,593829,321850
x1,404:8032256,33389222
k1,401:8222824,33389222:190568
x1,401:9522312,33389222
k1,401:9712880,33389222:190568
x1,401:10009676,33389222
k1,401:10200243,33389222:190567
x1,401:12576614,33389222
k1,401:12767182,33389222:190568
x1,401:15217095,33389222
k1,401:15407663,33389222:190568
x1,401:15964494,33389222
k1,401:16155062,33389222:190568
x1,401:17491987,33389222
k1,401:17682528,33389222:190541
x1,401:19798198,33389222
k1,401:19988766,33389222:190568
$1,401:19988766,33389222
x1,401:20459804,33389222
[1,401:20459804,33551238:2123358,718418,89201
(1,401:20524885,33151397:2058277,318577,89201
x1,401:20924830,33151397
x1,401:22533934,33151397
)
(1,401:20459804,33551238:785434,197518,89201
x1,401:21196010,33551238
)
]
k1,401:22814697,33389222:231535
x1,401:23324423,33389222
k1,401:23555958,33389222:231535
x1,401:24029274,33389222
[1,401:24029274,33581821:4179368,786428,129251
(1,401:24029274,33108874:4179368,313481,54614
x1,401:24425257,33108874
x1,401:28175874,33108874
)
(1,401:24029274,33581821:705482,313481,129251
x1,401:24427896,33581821
(1,401:24427896,33647357:274092,141084,63715
x1,401:24657464,33647357
)
)
]
$1,401:28208642,33389222
x1,401:28375759,33389222
k1,401:28659103,33389222:283344
x1,401:29215934,33389222
k1,402:29406502,33389222:190568
x1,402:30371766,33389222
k1,402:30562333,33389222:190567
x1,402:31732134,33389222
k1,402:31929384,33389222:197250
x1,402:33154006,33389222
k1,402:33154006,33389222:0
)
(1,404:7104430,34333010:26049576,556402,251217
x1,404:8181322,34333010
k1,402:8345103,34333010:163781
x1,402:8865164,34333010
k1,402:9028946,34333010:163782
x1,402:9845803,34333010
k1,402:10009584,34333010:163781
x1,402:10863879,34333010
k1,402:11027661,34333010:163782
x1,402:12364586,34333010
k1,402:12528367,34333010:163781
x1,402:14143371,34333010
k1,402:14307164,34333010:163793
x1,402:16423519,34333010
k1,402:16587301,34333010:163782
x1,402:17255769,34333010
k1,402:17419550,34333010:163781
$1,402:17419550,34333010
x1,402:17890588,34333010
[1,402:17890588,34495026:2123358,718418,89201
(1,402:17955669,34095185:2058277,318577,89201
x1,402:18355614,34095185
x1,402:19964718,34095185
)
(1,402:17890588,34495026:785434,197518,89201
x1,402:18626794,34495026
)
]
x1,402:21406855,34333010
x1,402:21606535,34333010
$1,402:21606535,34333010
x1,402:21773652,34333010
k1,402:21937445,34333010:163793
x1,402:22383299,34333010
k1,402:22547081,34333010:163782
x1,402:22843877,34333010
k1,402:23007658,34333010:163781
x1,402:25457571,34333010
k1,402:25621352,34333010:163781
x1,402:26178183,34333010
k1,402:26341965,34333010:163782
$1,402:26341965,34333010
x1,402:26669646,34333010
$1,402:26669646,34333010
k1,402:26833427,34333010:163781
x1,402:29321419,34333010
k1,402:29485201,34333010:163782
x1,402:30822126,34333010
k1,402:30985907,34333010:163781
x1,402:33268694,34333010
k1,402:33154006,34333010:0
)
(1,404:7104430,35206165:26049576,556402,251217
x1,404:7465891,35206165
x1,402:7997612,35206165
k1,402:8162152,35206165:164540
x1,402:12749344,35206165
k1,402:12913885,35206165:164541
x1,402:15098252,35206165
k1,402:15262967,35206165:164715
x1,402:16310297,35206165
k1,402:16474837,35206165:164540
x1,402:18279538,35206165
k1,402:18444079,35206165:164541
x1,402:20826737,35206165
k1,402:20991277,35206165:164540
x1,402:21424892,35206165
k1,402:21589433,35206165:164541
x1,402:22383866,35206165
k1,402:22548406,35206165:164540
x1,402:24390160,35206165
k1,402:24554700,35206165:164540
x1,402:25566270,35206165
k1,402:25730811,35206165:164541
x1,402:26488842,35206165
k1,402:26653382,35206165:164540
x1,402:28838400,35206165
k1,402:29003115,35206165:164715
x1,402:29941881,35206165
k1,402:30106422,35206165:164541
x1,402:30395070,35206165
k1,402:30559610,35206165:164540
$1,402:30559610,35206165
x1,402:31030648,35206165
[1,402:31030648,35368181:2123358,718418,89201
(1,402:31095729,34968340:2058277,318577,89201
x1,402:31495674,34968340
x1,402:33104778,34968340
)
(1,402:31030648,35368181:785434,197518,89201
x1,402:31766854,35368181
)
]
$1,402:33154006,35206165
k1,404:33154006,35206165:0
)
(1,404:7104430,35923784:26049576,444328,141880
x1,404:7992866,35923784
k1,402:8156651,35923784:163785
$1,402:8156651,35923784
x1,402:9139694,35923784
k1,402:9285123,35923784:145429
x1,402:9794849,35923784
k1,402:9940278,35923784:145429
x1,402:10923321,35923784
$1,402:10923321,35923784
k1,402:11087106,35923784:163785
x1,402:12975276,35923784
k1,402:13139061,35923784:163785
x1,402:14602010,35923784
k1,402:14805152,35923784:203142
x1,402:15434325,35923784
x1,402:15677823,35923784
k1,402:15841608,35923784:163785
x1,402:18174309,35923784
k1,402:18338094,35923784:163785
x1,402:19300519,35923784
k1,402:19464304,35923784:163785
x1,402:20538028,35923784
k1,402:20701813,35923784:163785
x1,402:22551997,35923784
k1,402:22715782,35923784:163785
x1,402:25158489,35923784
k1,402:25322274,35923784:163785
x1,402:25840805,35923784
k1,402:26004590,35923784:163785
x1,402:27744807,35923784
k1,402:27908593,35923784:163786
x1,402:28241844,35923784
k1,402:28405629,35923784:163785
x1,402:29590652,35923784
k1,402:29754437,35923784:163785
x1,402:30939470,35923784
k1,402:31103255,35923784:163785
x1,402:33268694,35923784
k1,402:33154006,35923784:0
)
(1,404:7104430,36641403:26049576,551306,141880
x1,404:8123576,36641403
k1,403:8373914,36641403:250338
x1,403:10267681,36641403
k1,403:10518020,36641403:250339
x1,403:11780739,36641403
k1,403:12031077,36641403:250338
$1,403:12031077,36641403
x1,403:12502115,36641403
(1,403:12502115,36739706:820880,313481,0
x1,403:13219685,36739706
)
k1,403:13665215,36641403:342220
x1,403:14174941,36641403
k1,403:14517161,36641403:342220
x1,403:14990477,36641403
(1,403:14990477,36403578:3508532,313481,54614
x1,403:15386460,36403578
x1,403:18466241,36403578
)
$1,403:18499009,36641403
k1,403:18749348,36641403:250339
x1,403:19195202,36641403
k1,403:19445540,36641403:250338
x1,403:20485655,36641403
k1,403:20735993,36641403:250338
x1,403:22889118,36641403
k1,403:23139457,36641403:250339
x1,403:25775205,36641403
k1,403:26025543,36641403:250338
x1,403:26545604,36641403
k1,403:26795943,36641403:250339
x1,403:27612800,36641403
k1,403:27863138,36641403:250338
x1,403:29534290,36641403
k1,403:29784629,36641403:250339
x1,403:31938404,36641403
k1,403:32188742,36641403:250338
x1,403:33154006,36641403
k1,403:33154006,36641403:0
)
(1,404:7104430,37359022:26049576,556402,251217
x1,404:8217415,37359022
k1,403:8383301,37359022:165886
x1,403:8940132,37359022
k1,403:9106017,37359022:165885
$1,403:9106017,37359022
x1,403:9577055,37359022
[1,403:9577055,37521038:2123358,718418,89201
(1,403:9642136,37121197:2058277,318577,89201
x1,403:10042081,37121197
x1,403:11651185,37121197
)
(1,403:9577055,37521038:785434,197518,89201
x1,403:10313261,37521038
)
]
$1,403:11700413,37359022
x1,403:11867530,37359022
k1,403:12033927,37359022:166397
x1,403:12999191,37359022
k1,403:13165076,37359022:165885
x1,403:14316167,37359022
k1,403:14482053,37359022:165886
x1,403:16375794,37359022
k1,403:16541679,37359022:165885
x1,403:17730198,37359022
k1,403:17896084,37359022:165886
x1,403:18712941,37359022
k1,403:18878826,37359022:165885
x1,403:21551979,37359022
k1,403:21717865,37359022:165886
x1,403:22274696,37359022
k1,403:22440581,37359022:165885
x1,403:23851698,37359022
k1,403:24017584,37359022:165886
$1,403:24017584,37359022
x1,403:24804605,37359022
(1,403:24804605,37457325:890951,318577,89201
x1,403:25204550,37457325
x1,403:25662788,37457325
)
$1,403:25695556,37359022
k1,403:25861441,37359022:165885
x1,403:28459751,37359022
k1,403:28625637,37359022:165886
x1,403:29294105,37359022
k1,403:29459990,37359022:165885
x1,403:32319670,37359022
k1,403:32485556,37359022:165886
x1,403:33154006,37359022
k1,403:33154006,37359022:0
)
(1,404:7104430,38167295:26049576,491520,163840
x1,404:7891451,38167295
(1,403:7891451,38265598:230742,282169,0
x1,403:8089425,38265598
)
$1,403:8122193,38167295
x1,403:8543892,38167295
k1,403:8747282,38167295:203390
x1,403:9297016,38167295
k1,403:9460932,38167295:163916
x1,403:10669945,38167295
k1,403:10833862,38167295:163917
x1,403:11988752,38167295
k1,403:12152687,38167295:163935
x1,403:12959132,38167295
k1,403:13123049,38167295:163917
x1,403:16898583,38167295
k1,403:17062499,38167295:163916
x1,403:18932129,38167295
k1,403:19096046,38167295:163917
x1,403:20342670,38167295
k1,403:20506586,38167295:163916
x1,403:21569752,38167295
k1,403:21733669,38167295:163917
$1,403:21733669,38167295
x1,403:22204707,38167295
(1,403:22204707,38265598:820880,313481,0
x1,403:22922277,38265598
)
x1,403:24418496,38167295
x1,403:24618176,38167295
$1,403:24618176,38167295
k1,403:24782092,38167295:163916
x1,403:25222262,38167295
k1,403:25386179,38167295:163917
x1,403:26595852,38167295
k1,403:26759768,38167295:163916
x1,403:27273200,38167295
k1,403:27437117,38167295:163917
x1,403:29929707,38167295
k1,403:30093623,38167295:163916
x1,403:31963225,38167295
k1,403:32127142,38167295:163917
x1,403:33154006,38167295
k1,403:33154006,38167295:0
)
(1,404:7104430,38953073:26049576,556402,251217
x1,404:7575468,38953073
[1,403:7575468,39115089:2123358,718418,89201
(1,403:7640549,38715248:2058277,318577,89201
x1,403:8040494,38715248
x1,403:9649598,38715248
)
(1,403:7575468,39115089:785434,197518,89201
x1,403:8311674,39115089
)
]
x1,403:11091735,38953073
x1,403:11291415,38953073
$1,403:11291415,38953073
g1,403:11455255,38953073
x1,403:11965118,38953073
g1,403:12128958,38953073
x1,403:16916979,38953073
k1,404:33154006,38953073:16351715
g1,404:33154006,38953073
)
(1,407:7104430,40186676:26049576,556402,251217
h1,405:7104430,40186676:0,0,0
x1,405:7661261,40186676
k1,405:7834741,40186676:173480
x1,405:10117527,40186676
k1,405:10293417,40186676:175890
x1,405:11072844,40186676
k1,405:11246324,40186676:173480
x1,405:12286439,40186676
k1,405:12459919,40186676:173480
x1,405:13425183,40186676
k1,405:13598663,40186676:173480
x1,405:14934913,40186676
k1,405:15108393,40186676:173480
$1,405:15108393,40186676
x1,405:15436074,40186676
k1,405:15588847,40186676:152773
x1,405:16098573,40186676
k1,405:16251346,40186676:152773
x1,405:16579027,40186676
$1,405:16579027,40186676
k1,405:16752507,40186676:173480
x1,405:17717771,40186676
x1,405:18025796,40186676
x1,405:20389732,40186676
k1,405:20563212,40186676:173480
x1,405:22159489,40186676
k1,405:22332969,40186676:173480
x1,405:22853030,40186676
k1,405:23026510,40186676:173480
$1,405:23026510,40186676
x1,405:23497548,40186676
[1,405:23497548,40348692:2123358,718418,89201
(1,405:23562629,39948851:2058277,318577,89201
x1,405:23962574,39948851
x1,405:25571678,39948851
)
(1,405:23497548,40348692:785434,197518,89201
x1,405:24233754,40348692
)
]
$1,405:25620906,40186676
k1,405:25794386,40186676:173480
x1,405:26982905,40186676
k1,405:27156385,40186676:173480
x1,405:28901720,40186676
k1,405:29075200,40186676:173480
x1,405:29632031,40186676
k1,405:29805511,40186676:173480
$1,405:29805511,40186676
x1,405:30133192,40186676
$1,405:30133192,40186676
k1,405:30306672,40186676:173480
x1,405:31271936,40186676
k1,405:31445416,40186676:173480
x1,405:33154006,40186676
k1,405:33154006,40186676:0
)
(1,407:7104430,40904295:26049576,444328,141880
x1,407:9443374,40904295
k1,405:9693415,40904295:250041
x1,405:10250246,40904295
k1,405:10500287,40904295:250041
$1,405:10500287,40904295
x1,405:11337694,40904295
k1,405:11446918,40904295:109224
x1,405:12612006,40904295
k1,405:12721230,40904295:109224
x1,405:13704273,40904295
$1,405:13704273,40904295
x1,405:13871390,40904295
k1,405:14333154,40904295:461764
x1,405:15372616,40904295
k1,405:15622657,40904295:250041
x1,405:16662772,40904295
k1,405:16912813,40904295:250041
x1,405:17581271,40904295
x1,405:17908952,40904295
k1,405:18158993,40904295:250041
x1,405:19124257,40904295
x1,405:19432282,40904295
x1,405:21796218,40904295
k1,405:22046259,40904295:250041
x1,405:23642536,40904295
k1,405:23892577,40904295:250041
x1,405:24708766,40904295
k1,405:24958808,40904295:250042
x1,405:26221527,40904295
x1,405:27318804,40904295
k1,405:27568845,40904295:250041
x1,405:28237313,40904295
k1,405:28487354,40904295:250041
x1,405:30121075,40904295
k1,405:30371029,40904295:249954
x1,405:31336293,40904295
k1,405:31586334,40904295:250041
$1,405:31586334,40904295
x1,405:31914015,40904295
k1,405:32123499,40904295:209484
x1,405:32633225,40904295
k1,405:32842709,40904295:209484
x1,405:33170390,40904295
$1,405:33154006,40904295
k1,407:33154006,40904295:0
)
(1,407:7104430,41621914:26049576,444328,141880
x1,407:10257635,41621914
k1,405:10421119,41621914:163484
x1,405:11997049,41621914
k1,405:12160532,41621914:163483
x1,405:13333902,41621914
k1,405:13497386,41621914:163484
x1,405:15220473,41621914
k1,405:15383956,41621914:163483
x1,405:15933690,41621914
k1,405:16097174,41621914:163484
$1,405:16097174,41621914
x1,405:16424855,41621914
$1,405:16424855,41621914
k1,405:16588338,41621914:163483
x1,405:17541299,41621914
k1,405:17704783,41621914:163484
x1,405:20087836,41621914
k1,405:20251319,41621914:163483
x1,405:20801053,41621914
k1,405:20964537,41621914:163484
$1,405:20964537,41621914
x1,405:21292218,41621914
$1,405:21292218,41621914
x1,405:21457205,41621914
k1,405:21620760,41621914:163555
x1,405:22573721,41621914
k1,405:22737204,41621914:163483
x1,405:23543649,41621914
k1,405:23707133,41621914:163484
x1,405:24623774,41621914
k1,405:24787257,41621914:163483
x1,405:25740218,41621914
x1,405:26043983,41621914
x1,405:28377620,41621914
k1,405:28541104,41621914:163484
x1,405:29860322,41621914
k1,405:30023805,41621914:163483
x1,405:31270429,41621914
x1,405:32353512,41621914
k1,405:32516996,41621914:163484
x1,405:33176944,41621914
k1,405:33154006,41621914:0
)
(1,407:7104430,42339533:26049576,556402,251217
x1,407:8552317,42339533
k1,405:8717481,42339533:165164
x1,405:12430770,42339533
k1,405:12595934,42339533:165164
x1,405:13561198,42339533
k1,405:13726362,42339533:165164
x1,405:15527200,42339533
k1,405:15692365,42339533:165165
x1,405:16731827,42339533
k1,405:16896991,42339533:165164
x1,405:19199172,42339533
k1,405:19364336,42339533:165164
x1,405:19921167,42339533
k1,405:20086331,42339533:165164
x1,405:20903188,42339533
k1,405:21068352,42339533:165164
x1,405:22033616,42339533
x1,405:22341641,42339533
x1,405:24705577,42339533
k1,405:24870741,42339533:165164
x1,405:26467018,42339533
k1,405:26632182,42339533:165164
$1,405:26632182,42339533
x1,405:27103220,42339533
[1,405:27103220,42501549:2123358,718418,89201
(1,405:27168301,42101708:2058277,318577,89201
x1,405:27568246,42101708
x1,405:29177350,42101708
)
(1,405:27103220,42501549:785434,197518,89201
x1,405:27839426,42501549
)
]
$1,405:29226578,42339533
k1,405:29391743,42339533:165165
x1,405:30282800,42339533
k1,405:30447964,42339533:165164
x1,405:30744760,42339533
k1,405:30909924,42339533:165164
x1,405:32432011,42339533
k1,405:32597175,42339533:165164
x1,405:33154006,42339533
k1,405:33154006,42339533:0
)
(1,407:7104430,43057152:26049576,447828,141880
x1,407:7601526,43057152
k1,405:7780200,43057152:145793
x1,405:8289926,43057152
k1,405:8435718,43057152:145792
x1,405:8763399,43057152
k1,405:8909192,43057152:145793
x1,405:9418918,43057152
k1,405:9564710,43057152:145792
x1,405:10547753,43057152
k1,405:10693546,43057152:145793
x1,405:11203272,43057152
k1,405:11349064,43057152:145792
x1,405:12332107,43057152
k1,405:12477900,43057152:145793
x1,405:12987626,43057152
k1,405:13133419,43057152:145793
x1,405:14116462,43057152
$1,405:14116462,43057152
x1,405:14279319,43057152
k1,405:14443430,43057152:164111
x1,405:16034856,43057152
k1,405:16198912,43057152:164056
$1,405:16198912,43057152
x1,405:16696008,43057152
$1,405:16728889,43057152
k1,405:16892946,43057152:164057
x1,405:17327434,43057152
k1,405:17491491,43057152:164057
x1,405:18902469,43057152
k1,405:19066526,43057152:164057
x1,405:20242331,43057152
k1,405:20406442,43057152:164111
$1,405:20406442,43057152
x1,405:20734123,43057152
$1,405:20734123,43057152
k1,405:20898179,43057152:164056
x1,405:21332667,43057152
k1,405:21496724,43057152:164057
x1,405:23884184,43057152
k1,405:24048241,43057152:164057
x1,405:25839650,43057152
k1,405:26003761,43057152:164111
x1,405:26944419,43057152
k1,405:27108476,43057152:164057
$1,405:27108476,43057152
x1,405:28091519,43057152
$1,405:28091519,43057152
k1,405:28255575,43057152:164056
x1,405:28690063,43057152
k1,405:28854120,43057152:164057
x1,405:30662460,43057152
k1,405:30826517,43057152:164057
x1,405:33268694,43057152
k1,405:33154006,43057152:0
)
(1,407:7104430,43774771:26049576,444328,141880
x1,407:7692284,43774771
x1,405:7930835,43774771
k1,405:8095274,43774771:164439
x1,405:9551473,43774771
k1,405:9715912,43774771:164439
x1,405:10371263,43774771
x1,405:10692390,43774771
k1,405:10856829,43774771:164439
x1,405:14169624,43774771
k1,405:14334063,43774771:164439
x1,405:16081895,43774771
k1,405:16246334,43774771:164439
x1,405:17484292,43774771
x1,405:18559732,43774771
k1,405:18724171,43774771:164439
x1,405:19379531,43774771
k1,405:19543970,43774771:164439
x1,405:20199321,43774771
x1,405:20520448,43774771
k1,405:20684887,43774771:164439
x1,405:22032295,43774771
k1,405:22196734,43774771:164439
x1,405:24744732,43774771
k1,405:24909171,43774771:164439
x1,405:25673315,43774771
k1,405:25837754,43774771:164439
x1,405:27111761,43774771
x1,405:28604001,43774771
k1,405:28768440,43774771:164439
x1,405:30587695,43774771
k1,405:30752134,43774771:164439
x1,405:33154006,43774771
k1,405:33154006,43774771:0
)
(1,407:7104430,44492390:26049576,556402,251217
x1,407:8710043,44492390
k1,405:8860476,44492390:150433
x1,405:9360141,44492390
k1,405:9510574,44492390:150433
x1,405:14202831,44492390
k1,405:14401522,44492390:198691
x1,405:14758610,44492390
x1,405:15283779,44492390
k1,405:15434212,44492390:150433
x1,405:17147088,44492390
k1,405:17297508,44492390:150420
x1,405:19456089,44492390
k1,405:19609204,44492390:153115
x1,405:20394025,44492390
k1,405:20544458,44492390:150433
$1,405:20544458,44492390
x1,405:21015496,44492390
[1,405:21015496,44654406:2123358,718418,89201
(1,405:21080577,44254565:2058277,318577,89201
x1,405:21480522,44254565
x1,405:23089626,44254565
)
(1,405:21015496,44654406:785434,197518,89201
x1,405:21751702,44654406
)
]
$1,405:23138854,44492390
k1,405:23289287,44492390:150433
x1,405:23717655,44492390
k1,405:23868088,44492390:150433
x1,405:26151280,44492390
k1,405:26301713,44492390:150433
x1,405:26801378,44492390
k1,405:26951811,44492390:150433
x1,405:29127093,44492390
k1,405:29277526,44492390:150433
$1,405:29277526,44492390
x1,405:29774622,44492390
k1,405:29903479,44492390:95976
x1,405:30413205,44492390
k1,405:30509180,44492390:95975
x1,405:31492223,44492390
k1,405:31588199,44492390:95976
x1,405:32097925,44492390
k1,405:32193901,44492390:95976
x1,405:33176944,44492390
$1,405:33154006,44492390
k1,407:33154006,44492390:0
)
(1,407:7104430,45210009:26049576,447828,141880
x1,407:8892756,45210009
k1,405:9056469,45210009:163713
x1,405:11829155,45210009
k1,405:12032272,45210009:203117
x1,405:13034027,45210009
k1,405:13197740,45210009:163713
x1,405:14522239,45210009
k1,405:14685952,45210009:163713
x1,405:16081314,45210009
k1,405:16245027,45210009:163713
x1,405:17246765,45210009
k1,405:17410477,45210009:163712
x1,405:17947108,45210009
k1,405:18110821,45210009:163713
x1,405:18898045,45210009
k1,405:19061758,45210009:163713
x1,405:20672286,45210009
k1,405:20835999,45210009:163713
x1,405:21301123,45210009
x1,405:21831193,45210009
k1,405:21994906,45210009:163713
x1,405:22925153,45210009
x1,405:24750213,45210009
k1,405:24913925,45210009:163712
x1,405:25415120,45210009
k1,405:25578833,45210009:163713
x1,405:26186971,45210009
k1,405:26350684,45210009:163713
$1,405:26350684,45210009
x1,405:26847780,45210009
k1,405:27025822,45210009:145161
x1,405:27535548,45210009
k1,405:27680708,45210009:145160
x1,405:28663751,45210009
k1,405:28808912,45210009:145161
x1,405:29318638,45210009
k1,405:29463799,45210009:145161
x1,405:30446842,45210009
$1,405:30446842,45210009
x1,405:30607897,45210009
k1,405:30771635,45210009:163738
x1,405:32203069,45210009
k1,405:32366782,45210009:163713
x1,405:33154006,45210009
k1,405:33154006,45210009:0
)
(1,407:7104430,45927628:26049576,444328,141880
x1,407:9458261,45927628
k1,405:9612364,45927628:154103
x1,405:11217976,45927628
k1,405:11372079,45927628:154103
x1,405:12299487,45927628
k1,405:12453590,45927628:154103
x1,405:14415657,45927628
k1,405:14569760,45927628:154103
x1,405:15104753,45927628
k1,405:15258857,45927628:154104
x1,405:17041724,45927628
k1,405:17195827,45927628:154103
x1,405:19443041,45927628
k1,405:19597144,45927628:154103
x1,405:20381323,45927628
k1,405:20535426,45927628:154103
x1,405:21248950,45927628
k1,405:21403053,45927628:154103
x1,405:21902718,45927628
k1,405:22056821,45927628:154103
$1,405:22056821,45927628
x1,405:22384502,45927628
$1,405:22384502,45927628
k1,405:22538605,45927628:154103
x1,405:23466013,45927628
k1,405:23620116,45927628:154103
$1,405:23620116,45927628
x1,405:24603159,45927628
$1,405:24603159,45927628
x1,405:24763722,45927628
k1,405:24919773,45927628:156051
x1,405:26917141,45927628
x1,405:27221883,45927628
x1,405:27996880,45927628
x1,405:28114851,45927628
k1,405:28314765,45927628:199914
x1,405:28849758,45927628
k1,405:29003862,45927628:154104
x1,405:30716738,45927628
k1,405:30870831,45927628:154093
x1,405:33154006,45927628
k1,405:33154006,45927628:0
)
(1,407:7104430,46645247:26049576,444328,141880
x1,407:8885027,46645247
k1,405:9048607,46645247:163580
x1,405:9803581,46645247
k1,405:9967095,46645247:163514
x1,405:11692656,46645247
k1,405:11856171,46645247:163515
x1,405:12647400,46645247
k1,405:12810914,46645247:163514
x1,405:15040851,46645247
k1,405:15204366,46645247:163515
x1,405:16859352,46645247
k1,405:17022867,46645247:163515
x1,405:18820290,46645247
k1,405:18983804,46645247:163514
x1,405:21249366,46645247
k1,405:21412881,46645247:163515
x1,405:22635345,46645247
k1,405:22798859,46645247:163514
x1,405:23302604,46645247
k1,405:23466119,46645247:163515
x1,405:23951741,46645247
k1,405:24154793,46645247:203052
x1,405:24766025,46645247
k1,406:24154793,46645247:-26209
x1,406:25423558,46645247
k1,406:25587072,46645247:163514
x1,406:26702049,46645247
x1,406:27231586,46645247
x1,406:27950944,46645247
x1,406:28885924,46645247
k1,406:29049439,46645247:163515
x1,406:30451883,46645247
x1,406:31089555,46645247
x1,406:31208837,46645247
k1,406:31372416,46645247:163579
x1,406:32127390,46645247
k1,406:32290905,46645247:163515
x1,406:33154006,46645247
k1,406:33154006,46645247:0
)
(1,407:7104430,47362866:26049576,447828,141880
x1,407:7575468,47362866
(1,406:7575468,47461169:820880,313481,0
x1,406:8293038,47461169
)
$1,406:8396348,47362866
g1,406:8560188,47362866
x1,406:9070051,47362866
g1,406:9233891,47362866
x1,406:11709154,47362866
g1,406:11872994,47362866
x1,406:12673833,47362866
g1,406:12837673,47362866
x1,406:13893448,47362866
g1,406:14057288,47362866
x1,406:16131471,47362866
g1,406:16295311,47362866
x1,406:16805174,47362866
g1,406:16969014,47362866
x1,406:17769853,47362866
g1,406:17933693,47362866
x1,406:18843963,47362866
g1,406:19007803,47362866
x1,406:21409675,47362866
g1,406:21573515,47362866
x1,406:22883562,47362866
g1,406:23047402,47362866
x1,406:23593314,47362866
g1,406:23757154,47362866
x1,406:25504986,47362866
g1,406:25668826,47362866
x1,406:28344632,47362866
k1,407:33154006,47362866:4924062
g1,407:33154006,47362866
)
]
(1,420:7104430,49328946:26049576,444328,6548
(1,420:7104430,49328946:26049576,444328,6548
k1,420:19801538,49328946:12697108
x1,420:20456898,49328946
k1,420:33154006,49328946:12697108
)
)
]
]
]
!45876
}13
!11
{14
[1,480:4736286,49328946:28417720,44592660,0
[1,480:4736286,4736286:0,0,0
(1,480:4736286,2245673:0,0,0
k1,480:4736286,2245673:-2302363
)
]
[1,480:4736286,49328946:28417720,44592660,0
[1,480:7104430,49328946:26049576,47017492,0
[1,480:7104430,3097886:26049576,786432,0
(1,480:7104430,3097886:26049576,0,0
h1,480:7104430,3097886:26049576,0,0
)
]
[1,480:7104430,47362866:26049576,42626580,0
[1,447:7104430,10689642:26049576,5953356,0
[1,447:7104430,10689642:26049576,5953356,0
(1,445:7104430,9513272:26049576,4776986,0
k1,445:8325069,9513272:1220639
h1,433:8325069,9513272:0,0,0
[1,438:8325069,9513272:6512394,4507587,0
(1,436:8325069,8464696:6512394,3459011,0
g1,436:8325069,8464696
h1,435:8325069,8464696:0,0,0
(1,435:8325069,8464696:6512394,3459011,0
(1,435:8325069,8464696:6512014,3459019,0
(1,435:8325069,8464696:6512014,3459019,0
(1,435:8325069,8464696:0,3459019,0
(1,435:8325069,8464696:0,21855990,0
(1,435:8325069,8464696:41146491,21855990,0
)
k1,435:8325068,8464696:-41146492
)
)
g1,435:14837083,8464696
)
)
)
g1,436:14837463,8464696
g1,436:14837463,8464696
)
(1,436:8325069,9316662:6512394,458750,196610
h1,436:8325069,9316662:0,0,0
g1,436:8325069,9316662
[1,436:8325069,9316662:6512394,458750,196610
(1,436:8325069,9316662:6512394,458750,196610
k1,436:8806757,9316662:481688
h1,436:8787293,9316662:0,0,0
x1,436:9441989,9316662
g1,436:9589445,9316662
r1,436:9589445,9316662:0,655360,196610
g1,436:9589445,9316662
x1,436:10015296,9316662
x1,436:10262428,9316662
x1,436:10548498,9316662
g1,436:10695954,9316662
x1,436:12071405,9316662
g1,436:12218861,9316662
x1,436:12480739,9316662
x1,436:14355775,9316662
r1,436:14355775,9316662:0,196610,196610
g1,436:14355775,9316662
k1,436:14837463,9316662:481688
)
]
g1,436:14837463,9316662
g1,436:14837463,9316662
)
]
g1,438:15001303,9513272
[1,444:15001303,9513272:16932065,4776986,0
(1,442:15001303,8464696:16932065,3728410,0
g1,442:15001303,8464696
h1,441:15001303,8464696:0,0,0
(1,441:15001303,8464696:16932065,3728410,0
(1,441:15001303,8464696:16932072,3728419,0
(1,441:15001303,8464696:16932072,3728419,0
(1,441:15001303,8464696:0,3728419,0
(1,441:15001303,8464696:0,13123461,0
(1,441:15001303,8464696:59598275,13123461,0
)
k1,441:15001302,8464696:-59598276
)
)
g1,441:31933375,8464696
)
)
)
g1,442:31933368,8464696
g1,442:31933368,8464696
)
(1,442:15001303,9316662:16932065,458750,196610
h1,442:15001303,9316662:0,0,0
g1,442:15001303,9316662
[1,442:15001303,9316662:16932065,458750,196610
(1,442:15001303,9316662:16932065,458750,196610
k1,442:17867316,9316662:2866013
h1,442:17847852,9316662:0,0,0
x1,442:18535582,9316662
g1,442:18683038,9316662
r1,442:18683038,9316662:0,655360,196610
g1,442:18683038,9316662
x1,442:19108889,9316662
x1,442:19311784,9316662
x1,442:19728793,9316662
g1,442:19876249,9316662
x1,442:20727951,9316662
g1,442:20875407,9316662
x1,442:22055039,9316662
g1,442:22202495,9316662
x1,442:23480040,9316662
g1,442:23627496,9316662
x1,442:26216195,9316662
g1,442:26363651,9316662
x1,442:29067355,9316662
r1,442:29067355,9316662:0,196610,196610
g1,442:29067355,9316662
k1,442:31933368,9316662:2866013
)
]
g1,442:31933368,9316662
g1,442:31933368,9316662
)
]
g1,445:31933368,9513272
k1,445:33154006,9513272:1220638
)
(1,445:7104430,10474355:26049576,502331,215287
h1,445:7104430,10474355:0,0,0
g1,445:7104430,10474355
[1,445:7104430,10474355:26049576,502331,215287
(1,445:7104430,10474355:26049576,502331,215287
k1,445:13319781,10474355:6215351
h1,445:13319781,10474355:0,0,0
x1,445:15030908,10474355
g1,445:15194748,10474355
x1,445:15704611,10474355
g1,445:15907771,10474355
r1,445:15907771,10474355:0,717618,215287
g1,445:15907771,10474355
x1,445:17509459,10474355
x1,445:18710723,10474355
g1,445:18874563,10474355
x1,445:20075817,10474355
x1,445:20548976,10474355
x1,445:20860272,10474355
x1,445:21323607,10474355
g1,445:21487447,10474355
x1,445:21778423,10474355
x1,445:23734644,10474355
g1,445:23898484,10474355
x1,445:26938656,10474355
r1,445:26938656,10474355:0,215287,215287
g1,445:26938656,10474355
k1,445:33154006,10474355:6215350
)
]
g1,445:33154006,10474355
g1,445:33154006,10474355
)
]
]
[1,473:7104430,26535084:26049576,15009150,0
[1,473:7104430,26535084:26049576,15009150,0
(1,457:7104430,15660732:26049576,4134798,0
g1,457:7104430,15660732
h1,451:7104430,15660732:0,0,0
[1,456:7104430,15660732:26049576,4134798,0
(1,454:7104430,14612156:26049576,3086222,0
g1,454:7104430,14612156
h1,453:7104430,14612156:0,0,0
(1,453:7104430,14612156:26049576,3086222,0
(1,453:7104430,14612156:26049450,3086230,0
(1,453:7104430,14612156:26049450,3086230,0
(1,453:7104430,14612156:0,3086230,0
(1,453:7104430,14612156:0,48678502,0
(1,453:7104430,14612156:410872873,48678502,0
)
k1,453:7104439,14612156:-410872864
)
)
g1,453:33153880,14612156
)
)
)
g1,454:33154006,14612156
g1,454:33154006,14612156
)
(1,454:7104430,15464122:26049576,458750,196610
h1,454:7104430,15464122:0,0,0
g1,454:7104430,15464122
[1,454:7104430,15464122:26049576,458750,196610
(1,454:7104430,15464122:26049576,458750,196610
k1,454:16555797,15464122:9451367
h1,454:16536333,15464122:0,0,0
x1,454:17191029,15464122
g1,454:17338485,15464122
r1,454:17338485,15464122:0,655360,196610
g1,454:17338485,15464122
x1,454:18125300,15464122
x1,454:18542301,15464122
g1,454:18689757,15464122
x1,454:19705424,15464122
g1,454:19852880,15464122
x1,454:20311757,15464122
g1,454:20459213,15464122
x1,454:22130182,15464122
g1,454:22277638,15464122
x1,454:23702639,15464122
r1,454:23702639,15464122:0,196610,196610
g1,454:23702639,15464122
k1,454:33154006,15464122:9451367
)
]
g1,454:33154006,15464122
g1,454:33154006,15464122
)
]
g1,457:33154006,15660732
g1,457:33154006,15660732
)
(1,464:7104430,20516426:26049576,4790158,0
g1,464:7104430,20516426
h1,458:7104430,20516426:0,0,0
[1,463:7104430,20516426:26049576,4790158,0
(1,461:7104430,18812490:26049576,3086222,0
g1,461:7104430,18812490
h1,460:7104430,18812490:0,0,0
(1,460:7104430,18812490:26049576,3086222,0
(1,460:7104430,18812490:26049450,3086230,0
(1,460:7104430,18812490:26049450,3086230,0
(1,460:7104430,18812490:0,3086230,0
(1,460:7104430,18812490:0,48678502,0
(1,460:7104430,18812490:410872873,48678502,0
)
k1,460:7104439,18812490:-410872864
)
)
g1,460:33153880,18812490
)
)
)
g1,461:33154006,18812490
g1,461:33154006,18812490
)
(1,461:7104430,20319816:26049576,1114110,196610
h1,461:7104430,20319816:0,0,0
g1,461:7104430,20319816
[1,461:7104430,20319816:26049576,1114110,196610
(1,461:7104430,19664456:26049576,458750,127692
h1,461:7084966,19664456:0,0,0
x1,461:7772009,19664456
k1,461:7919616,19664456:147607
r1,461:7919616,19664456:0,586442,127692
k1,461:7919616,19664456:0
x1,461:8705644,19664456
x1,461:9122219,19664456
k1,461:9269827,19664456:147608
x1,461:10284478,19664456
k1,461:10432085,19664456:147607
x1,461:11479729,19664456
k1,461:11627336,19664456:147607
x1,461:13819850,19664456
k1,461:13967457,19664456:147607
x1,461:16684383,19664456
k1,461:16831991,19664456:147608
x1,461:17421225,19664456
k1,461:17568832,19664456:147607
x1,461:17830448,19664456
k1,461:17978055,19664456:147607
x1,461:19614336,19664456
k1,461:19761944,19664456:147608
x1,461:21235013,19664456
k1,461:21382620,19664456:147607
x1,461:21841038,19664456
k1,461:21988645,19664456:147607
x1,461:23657943,19664456
k1,461:23805550,19664456:147607
x1,461:25229126,19664456
k1,461:25412424,19664456:183298
x1,461:26525473,19664456
k1,461:26673080,19664456:147607
x1,461:28113739,19664456
k1,461:28261347,19664456:147608
x1,461:30420862,19664456
k1,461:30568469,19664456:147607
x1,461:33154006,19664456
k1,461:33154006,19664456:0
)
(1,461:7104430,20319816:26049576,399895,196610
x1,461:7956132,20319816
g1,461:8103588,20319816
x1,461:8856787,20319816
g1,461:9004243,20319816
x1,461:10446344,20319816
g1,461:10593800,20319816
x1,461:12755476,20319816
g1,461:12902932,20319816
x1,461:14262456,20319816
r1,461:14262456,20319816:0,196610,196610
k1,461:33154006,20319816:18891550
g1,461:33154006,20319816
)
]
g1,461:33154006,20319816
g1,461:33154006,20319816
)
]
g1,464:33154006,20516426
g1,464:33154006,20516426
)
(1,471:7104430,25358714:26049576,4776752,0
g1,471:7104430,25358714
h1,465:7104430,25358714:0,0,0
[1,470:7104430,25358714:26049576,4776752,0
(1,468:7104430,23654778:26049576,3072816,0
g1,468:7104430,23654778
h1,467:7104430,23654778:0,0,0
(1,467:7104430,23654778:26049576,3072816,0
(1,467:7104430,23654778:26049167,3072823,0
(1,467:7104430,23654778:26049167,3072823,0
(1,467:7104430,23654778:0,3072823,0
(1,467:7104430,23654778:0,8683192,0
(1,467:7104430,23654778:73609789,8683192,0
)
k1,467:7104427,23654778:-73609792
)
)
g1,467:33153597,23654778
)
)
)
g1,468:33154006,23654778
g1,468:33154006,23654778
)
(1,468:7104430,25162104:26049576,1114110,196610
h1,468:7104430,25162104:0,0,0
g1,468:7104430,25162104
[1,468:7104430,25162104:26049576,1114110,196610
(1,468:7104430,24506744:26049576,458750,127692
h1,468:7084966,24506744:0,0,0
x1,468:7752756,24506744
k1,468:7983813,24506744:231057
r1,468:7983813,24506744:0,586442,127692
k1,468:7983813,24506744:0
x1,468:8786364,24506744
x1,468:9211882,24506744
k1,468:9442938,24506744:231056
x1,468:10478919,24506744
k1,468:10709976,24506744:231057
x1,468:11779642,24506744
k1,468:12010699,24506744:231057
x1,468:14249302,24506744
k1,468:14480358,24506744:231056
x1,468:17254396,24506744
k1,468:17485453,24506744:231057
x1,468:18587603,24506744
k1,468:18818660,24506744:231057
x1,468:20589811,24506744
k1,468:20820868,24506744:231057
x1,468:23461341,24506744
k1,468:23692397,24506744:231056
x1,468:24160451,24506744
k1,468:24391508,24506744:231057
x1,468:26095895,24506744
k1,468:26326952,24506744:231057
x1,468:27780453,24506744
k1,468:28214099,24506744:433646
x1,468:29350545,24506744
k1,468:29581601,24506744:231056
x1,468:30718039,24506744
k1,468:30949096,24506744:231057
x1,468:33154006,24506744
k1,468:33154006,24506744:0
)
(1,468:7104430,25162104:26049576,399895,196610
x1,468:9840011,25162104
g1,468:9987467,25162104
x1,468:10740666,25162104
g1,468:10888122,25162104
x1,468:12002277,25162104
g1,468:12149733,25162104
x1,468:14311409,25162104
g1,468:14458865,25162104
x1,468:15818389,25162104
g1,468:15965845,25162104
x1,468:16817547,25162104
g1,468:16965003,25162104
x1,468:18274992,25162104
g1,468:18422448,25162104
x1,468:19536603,25162104
g1,468:19684059,25162104
x1,468:21845735,25162104
g1,468:21993191,25162104
x1,468:24417335,25162104
g1,468:24564791,25162104
x1,468:26907540,25162104
r1,468:26907540,25162104:0,196610,196610
k1,468:33154006,25162104:6246466
g1,468:33154006,25162104
)
]
g1,468:33154006,25162104
g1,468:33154006,25162104
)
]
g1,471:33154006,25358714
g1,471:33154006,25358714
)
(1,471:7104430,26319797:26049576,502331,215287
h1,471:7104430,26319797:0,0,0
g1,471:7104430,26319797
[1,471:7104430,26319797:26049576,502331,215287
(1,471:7104430,26319797:26049576,502331,215287
k1,471:11454305,26319797:4349875
h1,471:11454305,26319797:0,0,0
x1,471:13165432,26319797
g1,471:13329272,26319797
x1,471:13839135,26319797
g1,471:14042295,26319797
r1,471:14042295,26319797:0,717618,215287
g1,471:14042295,26319797
x1,471:15607925,26319797
x1,471:18338122,26319797
g1,471:18501962,26319797
x1,471:19812674,26319797
g1,471:19976514,26319797
x1,471:22743415,26319797
g1,471:22907255,26319797
x1,471:25673501,26319797
g1,471:25837341,26319797
x1,471:26383253,26319797
g1,471:26547093,26319797
x1,471:27493429,26319797
g1,471:27657269,26319797
x1,471:28804131,26319797
r1,471:28804131,26319797:0,215287,215287
g1,471:28804131,26319797
k1,471:33154006,26319797:4349875
)
]
g1,471:33154006,26319797
g1,471:33154006,26319797
)
]
]
(1,416:7104430,28551025:26049576,451540,133036
(1,416:7104430,28551025:2111568,451540,7860
g1,416:7104430,28551025
x1,416:8560638,28551025
g1,416:9215998,28551025
)
x1,416:10635486,28551025
x1,416:11860998,28551025
g1,416:12024838,28551025
x1,416:13627174,28551025
k1,416:23390590,28551025:9763416
k1,416:33154006,28551025:9763416
)
(1,419:7104430,29798984:26049576,444328,141880
x1,419:8123576,29798984
k1,418:8315802,29798984:192226
x1,418:10802475,29798984
k1,418:10994701,29798984:192226
x1,418:12999412,29798984
k1,418:13191638,29798984:192226
x1,418:13637492,29798984
k1,418:13829718,29798984:192226
x1,418:15686679,29798984
k1,418:15878905,29798984:192226
x1,418:16398966,29798984
k1,418:16591192,29798984:192226
x1,418:17408049,29798984
k1,418:17600275,29798984:192226
x1,418:20272793,29798984
k1,418:20465019,29798984:192226
x1,418:21393514,29798984
x1,418:22193995,29798984
k1,418:22386221,29798984:192226
x1,418:22906282,29798984
k1,418:23098508,29798984:192226
x1,418:24843860,29798984
k1,418:25036086,29798984:192226
x1,418:25537437,29798984
k1,418:25825756,29798984:288319
x1,418:26382587,29798984
k1,418:26574813,29798984:192226
x1,418:29061486,29798984
k1,418:29253712,29798984:192226
x1,418:30942916,29798984
k1,418:31142238,29798984:199322
x1,418:31921665,29798984
k1,418:32113891,29798984:192226
x1,418:33154006,29798984
k1,418:33154006,29798984:0
)
(1,419:7104430,30753612:26049576,747212,321850
x1,419:7723086,30753612
x1,419:8706118,30753612
g1,418:8869958,30753612
x1,418:9488614,30753612
g1,418:9652454,30753612
x1,418:10526028,30753612
x1,418:11653892,30753612
g1,418:11817732,30753612
x1,418:13347303,30753612
g1,418:13511143,30753612
$1,418:13511143,30753612
x1,418:13982181,30753612
[1,418:13982181,30915628:1052253,718418,89201
(1,418:14047262,30515787:790493,318577,0
x1,418:14788527,30515787
)
(1,418:13982181,30915628:1052253,197518,89201
x1,418:15001666,30915628
)
]
g1,418:15216474,30753612
x1,418:15726200,30753612
g1,418:15908240,30753612
x1,418:16381556,30753612
[1,418:16381556,30946211:4214845,939811,129251
(1,418:16381556,30369213:4214845,362813,158665
x1,418:16810774,30369213
[1,418:16810774,30527878:966408,521478,0
(1,418:16845861,30147484:931321,141084,63715
x1,418:17744414,30147484
)
(1,418:16810774,30527878:710560,227555,0
x1,418:17476810,30527878
)
]
x1,418:18679670,30369213
[1,418:18679670,30527878:1001863,521478,0
(1,418:18750212,30147484:931321,141084,63715
x1,418:19648765,30147484
)
(1,418:18679670,30527878:710560,227555,0
x1,418:19345706,30527878
)
]
x1,418:20531503,30369213
)
(1,418:16381556,30946211:705482,313481,129251
x1,418:16780178,30946211
(1,418:16780178,31011747:274092,141084,63715
x1,418:17009746,31011747
)
)
]
$1,418:20596401,30753612
g1,418:20760241,30753612
x1,418:23999647,30753612
g1,418:24163487,30753612
x1,418:24964326,30753612
g1,418:25128166,30753612
x1,418:25965709,30753612
g1,418:26129549,30753612
x1,418:27948804,30753612
g1,418:28112644,30753612
x1,418:29405003,30753612
k1,419:33154006,30753612:3863691
g1,419:33154006,30753612
)
(1,422:7104430,31949274:26049576,447828,141880
h1,420:7073628,31949274:0,0,0
x1,420:7704657,31949274
x1,420:7949028,31949274
k1,420:8209059,31949274:260031
x1,420:10213770,31949274
k1,420:10473801,31949274:260031
x1,420:11698423,31949274
k1,420:11958453,31949274:260030
x1,420:13517299,31949274
k1,420:13777330,31949274:260031
x1,420:14297391,31949274
k1,420:14557422,31949274:260031
x1,420:14854218,31949274
k1,420:15114249,31949274:260031
x1,420:16598898,31949274
k1,420:16858929,31949274:260031
x1,420:17378990,31949274
k1,420:17639020,31949274:260030
x1,420:21314890,31949274
k1,420:21574921,31949274:260031
x1,420:22985379,31949274
x1,420:23116456,31949274
k1,420:23608188,31949274:491732
x1,420:23979852,31949274
x1,420:24526859,31949274
k1,420:24786890,31949274:260031
x1,420:26011512,31949274
k1,420:26271543,31949274:260031
x1,420:27830389,31949274
k1,420:28090420,31949274:260031
x1,420:28573043,31949274
k1,420:28833074,31949274:260031
x1,420:31618528,31949274
k1,420:31878558,31949274:260030
$1,420:31878558,31949274
x1,420:32115216,31949274
$1,420:32115216,31949274
x1,420:32282333,31949274
k1,420:32566411,31949274:284078
$1,420:32566411,31949274
x1,420:32923264,31949274
(1,420:32923264,32047577:230742,282169,0
x1,420:33121238,32047577
)
$1,420:33154006,31949274
k1,422:33154006,31949274:0
)
(1,422:7104430,32732678:26049576,575988,258135
x1,422:7550284,32732678
k1,420:7804486,32732678:254202
x1,420:8769750,32732678
x1,420:9077775,32732678
x1,420:10404201,32732678
k1,420:10658403,32732678:254202
x1,420:11178464,32732678
k1,420:11432665,32732678:254201
$1,420:11432665,32732678
x1,420:11903703,32732678
[1,420:11903703,32894694:855574,718418,0
(1,420:11968784,32494853:790493,318577,0
x1,420:12710049,32494853
)
(1,420:11903703,32894694:834277,197518,0
x1,420:12691104,32894694
)
]
k1,420:13108652,32732678:349375
x1,420:13618378,32732678
k1,420:13967752,32732678:349374
x1,420:14441068,32732678
[1,420:14441068,32925277:2680615,768587,65536
(1,420:14441068,32452330:2680615,295640,54614
x1,420:17088915,32452330
)
(1,420:14441068,32925277:686003,313481,65536
x1,420:14839690,32925277
(1,420:14839690,32990813:254613,141084,0
x1,420:15061535,32990813
)
)
]
$1,420:17121683,32732678
x1,420:17288800,32732678
k1,420:17763045,32732678:474245
x1,420:18394074,32732678
k1,421:17763045,32732678:-52425
x1,421:18638445,32732678
k1,421:18892647,32732678:254202
x1,421:21009002,32732678
k1,421:21263204,32732678:254202
x1,421:22970450,32732678
k1,421:23224652,32732678:254202
x1,421:24969986,32732678
k1,421:25224188,32732678:254202
x1,421:27712196,32732678
k1,421:27966397,32732678:254201
x1,421:28486458,32732678
k1,421:28740660,32732678:254202
x1,421:30411812,32732678
k1,421:30666014,32732678:254202
x1,421:33154006,32732678
k1,421:33154006,32732678:0
)
(1,422:7104430,33632337:26049576,575988,258135
x1,422:8441355,33632337
k1,421:8678246,33632337:236891
$1,421:8678246,33632337
x1,421:9149284,33632337
[1,421:9149284,33817941:970339,742006,0
(1,421:9214365,33394512:790493,318577,0
x1,421:9955630,33394512
)
(1,421:9149284,33817941:970339,318577,0
x1,421:10086855,33817941
)
]
k1,421:10437077,33632337:317454
x1,421:10946803,33632337
k1,421:11264258,33632337:317455
x1,421:11737574,33632337
[1,421:11737574,33824936:2680615,768587,65536
(1,421:11737574,33351989:2680615,295640,54614
x1,421:14385421,33351989
)
(1,421:11737574,33824936:686003,313481,65536
x1,421:12136196,33824936
(1,421:12136196,33890472:254613,141084,0
x1,421:12358041,33890472
)
)
]
$1,421:14418189,33632337
k1,421:14655153,33632337:236964
x1,421:15323621,33632337
k1,421:15560586,33632337:236965
x1,421:18011825,33632337
k1,421:18248790,33632337:236965
x1,421:19548278,33632337
k1,421:19785243,33632337:236965
$1,421:19785243,33632337
x1,421:20256281,33632337
[1,421:20256281,33794353:1052253,718418,89201
(1,421:20321362,33394512:790493,318577,0
x1,421:21062627,33394512
)
(1,421:20256281,33794353:1052253,197518,89201
x1,421:21275766,33794353
)
]
$1,421:21308534,33632337
k1,421:21545498,33632337:236964
x1,421:24181246,33632337
k1,421:24418211,33632337:236965
x1,421:24938272,33632337
k1,421:25175237,33632337:236965
x1,421:25472033,33632337
x1,421:26130677,33632337
k1,421:26367641,33632337:236964
x1,421:27592932,33632337
k1,421:27829897,33632337:236965
$1,421:27829897,33632337
x1,421:28313680,33632337
(1,421:28313680,33730640:230742,282169,0
x1,421:28511654,33730640
)
$1,421:28544422,33632337
x1,421:28711539,33632337
k1,421:28966785,33632337:255246
x1,421:29932049,33632337
k1,421:30169013,33632337:236964
x1,421:31171707,33632337
k1,421:31408672,33632337:236965
x1,421:33154006,33632337
k1,421:33154006,33632337:0
)
(1,422:7104430,34531996:26049576,575988,258135
x1,422:9511941,34531996
k1,421:9675877,34531996:163936
x1,421:10179112,34531996
k1,421:10343048,34531996:163936
x1,421:11960131,34531996
k1,421:12124066,34531996:163935
$1,421:12124066,34531996
[1,421:12124066,34531996:1326612,556402,162016
(1,421:12301105,34366336:0,372098,0
x1,421:12628786,34366336
)
(1,421:12124066,34531996:1326612,556402,162016
x1,421:12595104,34531996
[1,421:12595104,34694012:855574,718418,0
(1,421:12660185,34294171:790493,318577,0
x1,421:13401450,34294171
)
(1,421:12595104,34694012:834277,197518,0
x1,421:13382505,34694012
)
]
)
]
k1,421:13632896,34531996:182218
x1,421:14142622,34531996
k1,421:14324839,34531996:182217
x1,421:14798155,34531996
[1,421:14798155,34724595:2680615,768587,65536
(1,421:14798155,34251648:2680615,295640,54614
x1,421:17446002,34251648
)
(1,421:14798155,34724595:686003,313481,65536
x1,421:15196777,34724595
(1,421:15196777,34790131:254613,141084,0
x1,421:15418622,34790131
)
)
]
$1,421:17478770,34531996
k1,421:17642706,34531996:163936
x1,421:18792773,34531996
k1,421:18956708,34531996:163935
x1,421:20178582,34531996
k1,421:20342518,34531996:163936
x1,421:22121311,34531996
k1,421:22324758,34531996:203447
$1,421:22324758,34531996
[1,421:22324758,34531996:1326612,556402,162016
(1,421:22501797,34366336:0,372098,0
x1,421:22829478,34366336
)
(1,421:22324758,34531996:1326612,556402,162016
x1,421:22795796,34531996
[1,421:22795796,34694012:855574,718418,0
(1,421:22860877,34294171:790493,318577,0
x1,421:23602142,34294171
)
(1,421:22795796,34694012:834277,197518,0
x1,421:23583197,34694012
)
]
)
]
$1,421:23651370,34531996
k1,421:23815306,34531996:163936
x1,421:24749339,34531996
k1,421:24913275,34531996:163936
$1,421:24913275,34531996
x1,421:25384313,34531996
[1,421:25384313,34717600:970339,742006,0
(1,421:25449394,34294171:790493,318577,0
x1,421:26190659,34294171
)
(1,421:25384313,34717600:970339,318577,0
x1,421:26321884,34717600
)
]
$1,421:26354652,34531996
k1,421:26518588,34531996:163936
x1,421:27308369,34531996
k1,421:27472304,34531996:163935
x1,421:30275025,34531996
k1,421:30438961,34531996:163936
x1,421:31840003,34531996
k1,421:32003939,34531996:163936
x1,421:33154006,34531996
k1,421:33154006,34531996:0
)
(1,422:7104430,35412069:26049576,556402,274805
x1,422:11821098,35412069
k1,421:11985851,35412069:164753
x1,421:12505912,35412069
k1,421:12670666,35412069:164754
x1,421:14341818,35412069
k1,421:14506571,35412069:164753
$1,421:14506571,35412069
x1,421:14977609,35412069
[1,421:14977609,35597673:1418425,742006,89201
(1,421:15042690,35174244:790493,318577,0
x1,421:15783955,35174244
)
(1,421:14977609,35597673:1418425,318577,89201
x1,421:15233157,35597673
x1,421:16363266,35597673
)
]
$1,421:16396034,35412069
x1,421:16563151,35412069
k1,421:16728132,35412069:164981
x1,421:18361854,35412069
k1,421:18526608,35412069:164754
x1,421:18972462,35412069
k1,421:19137215,35412069:164753
x1,421:20956097,35412069
k1,421:21120850,35412069:164753
x1,421:22346141,35412069
k1,421:22510894,35412069:164753
x1,421:23030955,35412069
k1,421:23195709,35412069:164754
x1,421:24977830,35412069
k1,421:25142583,35412069:164753
x1,421:28966861,35412069
k1,421:29131614,35412069:164753
x1,421:30468533,35412069
k1,421:30633286,35412069:164753
x1,421:31153347,35412069
k1,421:31318101,35412069:164754
x1,421:32134958,35412069
k1,421:32299711,35412069:164753
x1,421:33154006,35412069
k1,421:33154006,35412069:0
)
(1,422:7104430,36308812:26049576,556402,251217
x1,422:8923685,36308812
g1,421:9087525,36308812
x1,421:10216044,36308812
g1,421:10379884,36308812
$1,421:10379884,36308812
x1,421:10850922,36308812
[1,421:10850922,36470828:1052253,718418,89201
(1,421:10916003,36070987:790493,318577,0
x1,421:11657268,36070987
)
(1,421:10850922,36470828:1052253,197518,89201
x1,421:11870407,36470828
)
]
$1,421:11903175,36308812
x1,421:12067015,36308812
k1,422:33154007,36308812:21201680
g1,422:33154007,36308812
)
(1,424:7104430,37542415:26049576,556402,251217
h1,423:7104430,37542415:0,0,0
x1,423:8961691,37542415
x1,423:9082939,37542415
g1,423:9246779,37542415
x1,423:10010923,37542415
g1,423:10174763,37542415
x1,423:10465739,37542415
x1,423:10777035,37542415
x1,423:13036032,37542415
g1,423:13199872,37542415
x1,423:13964016,37542415
g1,423:14127856,37542415
x1,423:15001440,37542415
g1,423:15165280,37542415
x1,423:16111616,37542415
g1,423:16275456,37542415
x1,423:17112999,37542415
g1,423:17276839,37542415
x1,423:19679374,37542415
g1,423:19843214,37542415
x1,423:20353077,37542415
g1,423:20516917,37542415
x1,423:21463253,37542415
x1,423:21764724,37542415
x1,423:22446291,37542415
g1,423:22610131,37542415
$1,423:22610131,37542415
x1,423:23081169,37542415
[1,423:23081169,37704431:1052253,718418,89201
(1,423:23146250,37304590:790493,318577,0
x1,423:23887515,37304590
)
(1,423:23081169,37704431:1052253,197518,89201
x1,423:24100654,37704431
)
]
$1,423:24133422,37542415
g1,423:24297262,37542415
x1,423:24807125,37542415
g1,423:24970965,37542415
x1,423:26354420,37542415
x1,423:27809964,37542415
g1,423:27973804,37542415
x1,423:29247802,37542415
g1,423:29411642,37542415
x1,423:30704001,37542415
k1,424:33154006,37542415:2564693
g1,424:33154006,37542415
)
(1,428:7104430,39207414:26049576,451540,133036
(1,428:7104430,39207414:1620048,451540,7860
g1,428:7104430,39207414
x1,428:8069118,39207414
g1,428:8724478,39207414
)
x1,428:10326166,39207414
x1,428:11636878,39207414
g1,428:11800718,39207414
x1,428:14968701,39207414
g1,428:15132541,39207414
x1,428:17390218,39207414
k1,428:25272112,39207414:7881894
k1,428:33154006,39207414:7881894
)
(1,476:7104430,40543847:26049576,444328,141880
x1,476:7476094,40543847
x1,475:8023101,40543847
k1,475:8190842,40543847:167741
x1,475:9415464,40543847
k1,475:9583204,40543847:167740
x1,475:10511699,40543847
k1,475:10679440,40543847:167741
x1,475:11849241,40543847
k1,475:12017957,40543847:168716
x1,475:14914414,40543847
k1,475:15082151,40543847:167737
x1,475:15973216,40543847
x1,475:17374510,40543847
k1,475:17542250,40543847:167740
x1,475:17839046,40543847
k1,475:18006787,40543847:167741
x1,475:19566320,40543847
k1,475:19734061,40543847:167741
x1,475:22295592,40543847
k1,475:22463332,40543847:167740
x1,475:22983393,40543847
k1,475:23151134,40543847:167741
x1,475:23485368,40543847
k1,475:23653109,40543847:167741
x1,475:24599653,40543847
k1,475:24814515,40543847:214862
x1,475:25222939,40543847
k1,475:25390679,40543847:167740
x1,475:25836533,40543847
k1,475:26004274,40543847:167741
x1,475:29197503,40543847
k1,475:29365244,40543847:167741
x1,475:30405366,40543847
k1,475:30573106,40543847:167740
x1,475:32021001,40543847
k1,475:32188742,40543847:167741
x1,475:33154006,40543847
k1,475:33154006,40543847:0
)
(1,476:7104430,41261466:26049576,444328,141880
x1,476:10547218,41261466
k1,475:10711352,41261466:164134
x1,475:11004074,41261466
x1,475:11317336,41261466
x1,475:12149421,41261466
k1,475:12313556,41261466:164135
x1,475:13851004,41261466
k1,475:14015138,41261466:164134
x1,475:14528060,41261466
k1,475:14692195,41261466:164135
x1,475:15497839,41261466
k1,475:15661973,41261466:164134
x1,475:16650893,41261466
k1,475:16815027,41261466:164134
x1,475:18279963,41261466
k1,475:18444098,41261466:164135
x1,475:18883832,41261466
k1,475:19047966,41261466:164134
x1,475:21318540,41261466
k1,475:21482675,41261466:164135
x1,475:21775397,41261466
k1,475:21939531,41261466:164134
x1,475:23477656,41261466
k1,475:23641790,41261466:164134
x1,475:24850262,41261466
k1,475:25014397,41261466:164135
x1,475:26515591,41261466
k1,475:26679725,41261466:164134
x1,475:27339017,41261466
k1,475:27503151,41261466:164134
x1,475:28308795,41261466
k1,475:28472930,41261466:164135
x1,475:30999298,41261466
x1,475:31121529,41261466
k1,475:31325572,41261466:204043
x1,475:31801579,41261466
x1,475:33154006,41261466
k1,475:33154006,41261466:0
)
(1,476:7104430,41979085:26049576,444328,141880
x1,476:7624491,41979085
k1,475:7804752,41979085:180261
x1,475:10701209,41979085
k1,475:10881454,41979085:180245
x1,475:11697643,41979085
k1,475:11877904,41979085:180261
x1,475:14179418,41979085
k1,475:14359679,41979085:180261
x1,475:15028147,41979085
k1,475:15208408,41979085:180261
x1,475:17065397,41979085
k1,475:17245658,41979085:180261
x1,475:17579892,41979085
k1,475:17760153,41979085:180261
x1,475:18948672,41979085
k1,475:19128933,41979085:180261
x1,475:20465869,41979085
k1,475:20646130,41979085:180261
x1,475:22558599,41979085
k1,475:22742966,41979085:184367
x1,475:23708230,41979085
k1,475:23888491,41979085:180261
x1,475:26300965,41979085
k1,475:26481226,41979085:180261
x1,475:27260653,41979085
k1,475:27440914,41979085:180261
x1,475:30782549,41979085
k1,475:30962810,41979085:180261
x1,475:33154006,41979085
k1,475:33154006,41979085:0
)
(1,476:7104430,42696704:26049576,444328,141880
x1,476:10036956,42696704
k1,475:10249728,42696704:212772
x1,475:11771815,42696704
k1,475:11984586,42696704:212771
x1,475:12653054,42696704
k1,475:12865826,42696704:212772
x1,475:14202076,42696704
k1,475:14414847,42696704:212771
x1,475:16085999,42696704
k1,475:16298771,42696704:212772
x1,475:17969941,42696704
k1,475:18182712,42696704:212771
x1,475:19147976,42696704
k1,475:19360748,42696704:212772
x1,475:21328688,42696704
k1,475:21541459,42696704:212771
x1,475:22209927,42696704
k1,475:22422699,42696704:212772
x1,475:25152684,42696704
k1,475:25502638,42696704:349954
x1,475:25911070,42696704
x1,475:26192879,42696704
k1,475:26405651,42696704:212772
x1,475:28410362,42696704
k1,475:28623133,42696704:212771
x1,475:29439990,42696704
k1,475:29652762,42696704:212772
x1,475:29986996,42696704
x1,475:32384404,42696704
k1,475:32597175,42696704:212771
x1,475:33154006,42696704
k1,475:33154006,42696704:0
)
(1,476:7104430,43414323:26049576,444328,141880
x1,476:10182870,43414323
k1,475:10347322,43414323:164452
x1,475:11941011,43414323
k1,475:12105464,43414323:164453
x1,475:15039143,43414323
k1,475:15203595,43414323:164452
x1,475:15855679,43414323
k1,475:16020132,43414323:164453
x1,475:16744587,43414323
x1,475:17054245,43414323
x1,475:17967757,43414323
k1,475:18132363,43414323:164606
x1,475:18892686,43414323
k1,475:19057138,43414323:164452
x1,475:21121621,43414323
k1,475:21286074,43414323:164453
x1,475:21575595,43414323
k1,475:21740047,43414323:164452
x1,475:23841031,43414323
k1,475:24005484,43414323:164453
x1,475:24765808,43414323
k1,475:24930260,43414323:164452
x1,475:27647441,43414323
k1,475:27811894,43414323:164453
x1,475:28101415,43414323
x1,475:30047806,43414323
k1,475:30212258,43414323:164452
x1,475:33235926,43414323
k1,475:33154006,43414323:0
)
(1,476:7104430,44131942:26049576,444328,141880
x1,476:8682524,44131942
g1,475:8846364,44131942
x1,475:9974883,44131942
g1,475:10138723,44131942
x1,475:10648586,44131942
x1,475:11577874,44131942
g1,475:11741714,44131942
x1,475:13015721,44131942
g1,475:13179561,44131942
x1,475:14162583,44131942
g1,475:14326423,44131942
x1,475:14836286,44131942
g1,475:15000126,44131942
x1,475:16146988,44131942
k1,476:33154006,44131942:17121706
g1,476:33154006,44131942
)
(1,480:7104430,45210009:26049576,444328,141880
h1,477:7104430,45210009:0,0,0
x1,477:8693297,45210009
k1,477:8856786,45210009:163489
x1,477:9506904,45210009
k1,477:9670393,45210009:163489
x1,477:10464826,45210009
k1,477:10628315,45210009:163489
x1,477:12361515,45210009
x1,477:13645349,45210009
k1,477:13808838,45210009:163489
x1,477:14783997,45210009
k1,477:14947486,45210009:163489
x1,477:16536370,45210009
k1,477:16699859,45210009:163489
x1,477:17133474,45210009
k1,477:17296962,45210009:163488
x1,477:18127806,45210009
k1,477:18291295,45210009:163489
x1,477:18977806,45210009
x1,477:19765686,45210009
k1,477:19929175,45210009:163489
x1,477:23143319,45210009
k1,477:23306808,45210009:163489
x1,477:24571267,45210009
x1,477:26521594,45210009
k1,477:26685083,45210009:163489
x1,477:28346762,45210009
k1,477:28510251,45210009:163489
x1,477:29449017,45210009
k1,477:29612506,45210009:163489
x1,477:30750194,45210009
k1,477:30913753,45210009:163559
x1,477:31671784,45210009
k1,477:31835273,45210009:163489
x1,477:32701869,45210009
k1,477:32865358,45210009:163489
x1,477:33154006,45210009
k1,477:33154006,45210009:0
)
(1,480:7104430,45927628:26049576,444328,141880
x1,480:9245027,45927628
k1,477:9408043,45927628:163016
x1,477:9693199,45927628
x1,477:11610096,45927628
k1,477:11773112,45927628:163016
x1,477:13450005,45927628
k1,477:13613021,45927628:163016
x1,477:14361881,45927628
k1,477:14524897,45927628:163016
x1,477:15701491,45927628
k1,477:15864507,45927628:163016
x1,477:16988430,45927628
k1,477:17191316,45927628:202886
x1,477:17583732,45927628
x1,477:17852433,45927628
k1,477:18015449,45927628:163016
x1,477:18621731,45927628
x1,477:19593261,45927628
k1,477:19756441,45927628:163180
x1,477:20505302,45927628
k1,477:20668319,45927628:163017
x1,477:22273913,45927628
k1,477:22436929,45927628:163016
x1,477:22722085,45927628
k1,477:22885101,45927628:163016
x1,477:24204907,45927628
x1,477:25988416,45927628
k1,477:26151432,45927628:163016
x1,477:26972225,45927628
k1,477:27135240,45927628:163015
x1,477:28205217,45927628
k1,477:28368233,45927628:163016
x1,477:30722696,45927628
k1,477:30885712,45927628:163016
x1,477:32491325,45927628
k1,477:32654341,45927628:163016
x1,477:33154006,45927628
k1,477:33154006,45927628:0
)
(1,480:7104430,46645247:26049576,444328,141880
x1,480:7400644,46645247
x1,477:8909910,46645247
k1,477:9073580,46645247:163670
x1,477:9888834,46645247
k1,477:10052504,46645247:163670
x1,477:11423489,46645247
k1,477:11587160,46645247:163671
x1,477:12550530,46645247
k1,477:12714200,46645247:163670
x1,477:15641657,46645247
k1,477:15805327,46645247:163670
x1,477:17510554,46645247
k1,477:17674224,46645247:163670
x1,477:18896444,46645247
k1,477:19060115,46645247:163671
x1,477:20615904,46645247
k1,477:20779574,46645247:163670
x1,477:21335312,46645247
k1,477:21498982,46645247:163670
x1,477:22314236,46645247
k1,477:22477906,46645247:163670
x1,477:24127105,46645247
k1,477:24330209,46645247:203104
x1,477:25775923,46645247
k1,477:25939593,46645247:163670
x1,477:27440010,46645247
k1,477:27603714,46645247:163704
x1,477:28381613,46645247
k1,477:28545284,46645247:163671
x1,477:30064367,46645247
k1,477:30228037,46645247:163670
x1,477:30561615,46645247
x1,477:30851276,46645247
x1,477:31175030,46645247
k1,477:31338700,46645247:163670
x1,477:33154006,46645247
k1,477:33154006,46645247:0
)
(1,480:7104430,47362866:26049576,444328,141880
x1,480:8067790,47362866
k1,477:8228375,47362866:160585
x1,477:8834657,47362866
x1,477:9142679,47362866
x1,477:9418011,47362866
k1,477:9578596,47362866:160585
x1,477:10220840,47362866
x1,477:10535413,47362866
k1,477:10695998,47362866:160585
x1,477:12443537,47362866
k1,477:12604122,47362866:160585
x1,477:14744076,47362866
k1,477:14904661,47362866:160585
x1,477:15974638,47362866
k1,477:16135223,47362866:160585
x1,477:17348412,47362866
k1,477:17508997,47362866:160585
x1,477:18151249,47362866
k1,477:18311834,47362866:160585
x1,477:19453751,47362866
k1,477:19614336,47362866:160585
x1,477:20898815,47362866
k1,477:21059401,47362866:160586
x1,477:21594394,47362866
k1,477:21754979,47362866:160585
x1,477:22539800,47362866
k1,477:22700385,47362866:160585
x1,477:22985541,47362866
x1,477:23617969,47362866
k1,477:23778554,47362866:160585
x1,477:24562733,47362866
x1,477:24697087,47362866
k1,477:24858323,47362866:161236
x1,477:25714424,47362866
k1,477:25875009,47362866:160585
x1,477:26944986,47362866
k1,477:27105571,47362866:160585
x1,477:28032979,47362866
k1,477:28193564,47362866:160585
x1,477:29406761,47362866
k1,477:29567346,47362866:160585
x1,477:30637323,47362866
k1,477:30797908,47362866:160585
x1,477:31332893,47362866
k1,477:31493478,47362866:160585
x1,477:32385559,47362866
x1,477:33154006,47362866
k1,477:33154006,47362866:0
)
]
(1,480:7104430,49328946:26049576,444328,0
(1,480:7104430,49328946:26049576,444328,0
k1,480:19801538,49328946:12697108
x1,480:20456898,49328946
k1,480:33154006,49328946:12697108
)
)
]
]
]
!34894
}14
!11
{15
[1,523:4736286,49328946:28417720,44592660,6548
[1,523:4736286,4736286:0,0,0
(1,523:4736286,2245673:0,0,0
k1,523:4736286,2245673:-2302363
)
]
[1,523:4736286,49328946:28417720,44592660,6548
[1,523:7104430,49328946:26049576,47017492,6548
[1,523:7104430,3097886:26049576,786432,0
(1,523:7104430,3097886:26049576,0,0
h1,523:7104430,3097886:26049576,0,0
)
]
[1,523:7104430,47362866:26049576,42626580,0
(1,480:7104430,5391646:26049576,444328,141880
x1,480:7617352,5391646
k1,477:7780981,5391646:163629
x1,477:9502374,5391646
k1,477:9666004,5391646:163630
x1,477:10288372,5391646
x1,477:10453195,5391646
k1,477:10656285,5391646:203090
x1,477:13330344,5391646
k1,477:13493973,5391646:163629
x1,477:14482893,5391646
k1,477:14646523,5391646:163630
x1,477:15452167,5391646
k1,477:15615796,5391646:163629
x1,477:16714162,5391646
k1,477:16877792,5391646:163630
x1,477:18123170,5391646
k1,477:18286799,5391646:163629
x1,477:18946091,5391646
k1,477:19109721,5391646:163630
x1,477:20281935,5391646
k1,477:20445564,5391646:163629
x1,477:21764124,5391646
k1,477:21927754,5391646:163630
x1,477:22476941,5391646
k1,477:22640570,5391646:163629
x1,477:23446214,5391646
k1,477:23609844,5391646:163630
x1,477:24708210,5391646
k1,477:24871839,5391646:163629
x1,477:25384761,5391646
k1,477:25548391,5391646:163630
x1,477:27159688,5391646
k1,477:27323317,5391646:163629
x1,477:28128961,5391646
k1,477:28292591,5391646:163630
x1,477:29097576,5391646
k1,477:29261205,5391646:163629
x1,477:29700939,5391646
k1,477:29864569,5391646:163630
x1,477:30560108,5391646
x1,477:30876650,5391646
x1,477:32185392,5391646
k1,477:32349021,5391646:163629
x1,477:33154006,5391646
k1,477:33154006,5391646:0
)
(1,480:7104430,6109265:26049576,444328,141880
x1,480:9271985,6109265
k1,477:9435499,6109265:163514
x1,477:10213398,6109265
k1,477:10376831,6109265:163433
x1,477:11970642,6109265
k1,477:12134074,6109265:163432
x1,477:12949328,6109265
k1,477:13112761,6109265:163433
x1,477:14447055,6109265
k1,477:14610488,6109265:163433
x1,477:15573858,6109265
k1,477:15737291,6109265:163433
x1,477:16367083,6109265
x1,477:16838944,6109265
k1,477:17002376,6109265:163432
x1,477:18706939,6109265
k1,477:18870372,6109265:163433
x1,477:19389412,6109265
k1,477:19552845,6109265:163433
x1,477:20368099,6109265
k1,477:20531531,6109265:163432
x1,477:20827745,6109265
x1,477:22819354,6109265
k1,477:22982787,6109265:163433
x1,477:25909561,6109265
k1,477:26072994,6109265:163433
x1,477:27296536,6109265
k1,477:27459968,6109265:163432
x1,477:28275222,6109265
k1,477:28438655,6109265:163433
x1,477:29550123,6109265
k1,477:29713556,6109265:163433
x1,477:30973789,6109265
k1,477:31137221,6109265:163432
x1,477:31804377,6109265
k1,477:31967810,6109265:163433
x1,477:33154006,6109265
k1,477:33154006,6109265:0
)
(1,480:7104430,6826884:26049576,444328,141880
x1,480:8402018,6826884
k1,477:8566181,6826884:164163
x1,477:9106634,6826884
k1,477:9270796,6826884:164162
x1,477:10063626,6826884
k1,477:10227789,6826884:164163
x1,477:10552192,6826884
x1,477:12091691,6826884
k1,477:12255853,6826884:164162
x1,477:12760617,6826884
k1,477:12924780,6826884:164163
x1,477:14222385,6826884
k1,477:14386547,6826884:164162
x1,477:15178729,6826884
k1,477:15342891,6826884:164162
x1,477:17450827,6826884
k1,477:17615070,6826884:164243
x1,477:18551942,6826884
k1,477:18716105,6826884:164163
x1,477:19472607,6826884
k1,477:19636769,6826884:164162
x1,477:21546826,6826884
k1,477:21710989,6826884:164163
x1,477:21999055,6826884
k1,477:22163217,6826884:164162
x1,477:23064392,6826884
k1,477:23228555,6826884:164163
x1,477:24633854,6826884
k1,477:24798016,6826884:164162
x1,477:25338469,6826884
k1,477:25502632,6826884:164163
x1,477:26619217,6826884
k1,477:26783379,6826884:164162
x1,477:27539882,6826884
k1,477:27704045,6826884:164163
x1,477:28352833,6826884
k1,477:28516995,6826884:164162
x1,477:29742565,6826884
k1,477:29906728,6826884:164163
x1,477:31384045,6826884
k1,477:31548207,6826884:164162
x1,477:32197013,6826884
k1,477:32361176,6826884:164163
x1,477:33154006,6826884
k1,477:33154006,6826884:0
)
(1,480:7104430,7544503:26049576,444328,141880
x1,480:8872572,7544503
x1,477:9488828,7544503
k1,477:9651938,7544503:163110
x1,477:9983550,7544503
x1,477:11631088,7544503
k1,477:11794198,7544503:163110
x1,477:13931722,7544503
k1,477:14094832,7544503:163110
x1,477:14647295,7544503
k1,477:14810405,7544503:163110
x1,477:15620854,7544503
k1,477:15783963,7544503:163109
x1,477:17256966,7544503
k1,477:17420076,7544503:163110
x1,477:17936057,7544503
k1,477:18099167,7544503:163110
x1,477:18909616,7544503
k1,477:19072726,7544503:163110
x1,477:20970192,7544503
k1,477:21173109,7544503:202917
x1,477:21799189,7544503
x1,477:22041232,7544503
k1,477:22204342,7544503:163110
x1,477:23236298,7544503
k1,477:23399408,7544503:163110
x1,477:25720638,7544503
k1,477:25883747,7544503:163109
x1,477:27210177,7544503
k1,477:27373287,7544503:163110
x1,477:28330979,7544503
k1,477:28494089,7544503:163110
x1,477:29120169,7544503
x1,477:29589191,7544503
k1,477:29752301,7544503:163110
x1,477:30304756,7544503
k1,477:30467866,7544503:163110
x1,477:32033058,7544503
k1,477:32196314,7544503:163256
x1,477:33154006,7544503
k1,477:33154006,7544503:0
)
(1,480:7104430,8262122:26049576,444328,141880
x1,480:8110245,8262122
k1,477:8273783,8262122:163538
x1,477:9064211,8262122
k1,477:9227750,8262122:163539
x1,477:10089968,8262122
k1,477:10253506,8262122:163538
x1,477:11187539,8262122
k1,477:11351078,8262122:163539
x1,477:12572943,8262122
k1,477:12736481,8262122:163538
x1,477:13814102,8262122
k1,477:13977641,8262122:163539
x1,477:14984111,8262122
k1,477:15147649,8262122:163538
x1,477:16441321,8262122
x1,477:16603031,8262122
k1,477:16766570,8262122:163539
x1,477:17844200,8262122
k1,477:18007738,8262122:163538
x1,477:18510973,8262122
k1,477:18674512,8262122:163539
x1,477:19285125,8262122
x1,477:19742318,8262122
k1,477:19905856,8262122:163538
x1,477:21468607,8262122
k1,477:21632206,8262122:163599
x1,477:22279038,8262122
x1,477:22595905,8262122
k1,477:22759443,8262122:163538
x1,477:24699282,8262122
k1,477:24862821,8262122:163539
x1,477:26192056,8262122
k1,477:26355594,8262122:163538
x1,477:26858829,8262122
k1,477:27022368,8262122:163539
x1,477:28316040,8262122
k1,477:28479578,8262122:163538
x1,477:29269359,8262122
k1,477:29432898,8262122:163539
x1,477:30259553,8262122
k1,477:30423091,8262122:163538
x1,477:33154006,8262122
k1,477:33154006,8262122:0
)
(1,480:7104430,8979741:26049576,444328,141880
x1,480:8537329,8979741
k1,477:8701389,8979741:164060
x1,477:8987709,8979741
k1,477:9151770,8979741:164061
x1,477:9474207,8979741
x1,477:11075887,8979741
k1,477:11239947,8979741:164060
x1,477:12278821,8979741
k1,477:12442882,8979741:164061
x1,477:12980051,8979741
k1,477:13144111,8979741:164060
x1,477:14039834,8979741
x1,477:14811484,8979741
k1,477:14975545,8979741:164061
x1,477:15477250,8979741
k1,477:15641310,8979741:164060
x1,477:17325058,8979741
k1,477:17489118,8979741:164060
x1,477:18133992,8979741
x1,477:18903959,8979741
k1,477:19107781,8979741:203822
x1,477:19716539,8979741
k1,478:19107781,8979741:-52425
x1,478:19950434,8979741
k1,478:20114494,8979741:164060
x1,478:22406335,8979741
k1,478:22570396,8979741:164061
x1,478:23358421,8979741
k1,478:23522481,8979741:164060
x1,478:24561355,8979741
k1,478:24725415,8979741:164060
x1,478:25262592,8979741
k1,478:25426653,8979741:164061
x1,478:28006114,8979741
k1,478:28170174,8979741:164060
x1,478:28922091,8979741
k1,478:29086152,8979741:164061
x1,478:29874177,8979741
k1,478:30038237,8979741:164060
x1,478:30683102,8979741
x1,478:30998986,8979741
k1,478:31163047,8979741:164061
x1,478:32488241,8979741
k1,478:32652301,8979741:164060
x1,478:33154006,8979741
k1,478:33154006,8979741:0
)
(1,480:7104430,9697360:26049576,444328,141880
x1,480:8441355,9697360
x1,480:8608472,9697360
k1,478:8781556,9697360:173084
x1,478:9746820,9697360
k1,478:9919904,9697360:173084
x1,478:11441981,9697360
k1,478:11615064,9697360:173083
x1,478:11986718,9697360
k1,478:12159802,9697360:173084
x1,478:12679863,9697360
k1,478:12852947,9697360:173084
x1,478:14189865,9697360
k1,478:14362949,9697360:173084
x1,478:15551468,9697360
k1,478:15724552,9697360:173084
x1,478:16541409,9697360
k1,478:16714492,9697360:173083
x1,478:17048726,9697360
x1,478:18709368,9697360
k1,478:18882452,9697360:173084
x1,478:19959336,9697360
k1,478:20132420,9697360:173084
x1,478:22100369,9697360
k1,478:22273453,9697360:173084
x1,478:22941921,9697360
x1,478:24148483,9697360
k1,478:24379374,9697360:230891
x1,478:25418836,9697360
k1,478:25591920,9697360:173084
x1,478:27931523,9697360
k1,478:28104607,9697360:173084
x1,478:29552494,9697360
k1,478:29725577,9697360:173083
x1,478:30282408,9697360
k1,478:30455492,9697360:173084
x1,478:32535068,9697360
k1,478:32708152,9697360:173084
x1,478:33154006,9697360
k1,478:33154006,9697360:0
)
(1,480:7104430,10414979:26049576,444328,141880
x1,480:9215290,10414979
k1,478:9378752,10414979:163462
x1,478:9897792,10414979
k1,478:10061254,10414979:163462
x1,478:10616985,10414979
k1,478:10780447,10414979:163462
x1,478:11595701,10414979
k1,478:11759163,10414979:163462
x1,478:12388955,10414979
x1,478:12860816,10414979
k1,478:13024279,10414979:163463
x1,478:14469325,10414979
k1,478:14632787,10414979:163462
x1,478:16596874,10414979
k1,478:16760336,10414979:163462
x1,478:17427492,10414979
x1,478:18817147,10414979
k1,478:19020181,10414979:203034
x1,478:19649973,10414979
k1,479:19020181,10414979:-52425
x1,479:19893762,10414979
k1,479:20057224,10414979:163462
x1,479:21206056,10414979
k1,479:21369518,10414979:163462
x1,479:22963329,10414979
k1,479:23126791,10414979:163462
x1,479:23942045,10414979
k1,479:24105507,10414979:163462
x1,479:25439801,10414979
k1,479:25603264,10414979:163463
x1,479:27048310,10414979
k1,479:27211772,10414979:163462
x1,479:28768208,10414979
x1,479:29085402,10414979
x1,479:29890832,10414979
k1,479:30054294,10414979:163462
x1,479:30573334,10414979
k1,479:30736796,10414979:163462
x1,479:31885629,10414979
x1,479:32175290,10414979
k1,479:32338752,10414979:163462
x1,479:33154006,10414979
k1,479:33154006,10414979:0
)
(1,480:7104430,11132598:26049576,444328,141880
x1,480:9871314,11132598
g1,479:10035154,11132598
x1,479:11381897,11132598
g1,479:11545737,11132598
x1,479:13511126,11132598
g1,479:13674966,11132598
x1,479:14184829,11132598
g1,479:14348669,11132598
x1,479:15149508,11132598
g1,479:15313348,11132598
x1,479:15641028,11132598
x1,479:17268913,11132598
g1,479:17432753,11132598
x1,479:18488520,11132598
g1,479:18652360,11132598
x1,479:19198264,11132598
g1,479:19362104,11132598
x1,479:20272392,11132598
x1,479:21056856,11132598
g1,479:21220696,11132598
x1,479:21730559,11132598
g1,479:21894399,11132598
x1,479:23605526,11132598
g1,479:23769366,11132598
x1,479:24424726,11132598
x1,479:25188870,11132598
g1,479:25352710,11132598
x1,479:26299046,11132598
g1,479:26462886,11132598
x1,479:28174013,11132598
g1,479:28337853,11132598
x1,479:28993213,11132598
x1,479:30103380,11132598
k1,480:33154006,11132598:3165314
g1,480:33154006,11132598
)
(1,482:7104430,12210665:26049576,444328,141880
h1,481:7073628,12210665:0,0,0
x1,481:7689191,12210665
x1,481:8351568,12210665
k1,481:8515345,12210665:163777
x1,481:8804866,12210665
x1,481:9447126,12210665
k1,481:9610904,12210665:163778
x1,481:11059815,12210665
k1,481:11223592,12210665:163777
x1,481:12056296,12210665
k1,481:12220073,12210665:163777
x1,481:13903732,12210665
k1,481:14067522,12210665:163790
x1,481:16240887,12210665
k1,481:16404664,12210665:163777
x1,481:18542151,12210665
k1,481:18705928,12210665:163777
x1,481:20408490,12210665
k1,481:20572268,12210665:163778
x1,481:21513873,12210665
k1,481:21677650,12210665:163777
x1,481:24285948,12210665
k1,481:24449725,12210665:163777
x1,481:24739246,12210665
x1,481:26685637,12210665
k1,481:26849415,12210665:163778
x1,481:28714998,12210665
k1,481:28878787,12210665:163789
x1,481:29639110,12210665
k1,481:29802888,12210665:163778
x1,481:32193394,12210665
k1,481:32357171,12210665:163777
x1,481:33154006,12210665
k1,481:33154006,12210665:0
)
(1,482:7104430,12928284:26049576,444328,141880
x1,482:8994480,12928284
k1,481:9157622,12928284:163142
x1,481:10602668,12928284
k1,481:10765811,12928284:163143
x1,481:11618429,12928284
x1,481:12090281,12928284
k1,481:12253423,12928284:163142
x1,481:13402256,12928284
k1,481:13565399,12928284:163143
x1,481:14751586,12928284
k1,481:14914728,12928284:163142
x1,481:15470466,12928284
x1,481:15777835,12928284
x1,481:16842116,12928284
k1,481:17005258,12928284:163142
x1,481:19451014,12928284
x1,481:19768208,12928284
x1,481:20054598,12928284
k1,481:20217741,12928284:163143
x1,481:22626824,12928284
k1,481:22789966,12928284:163142
x1,481:24420476,12928284
k1,481:24583618,12928284:163142
x1,481:27344942,12928284
k1,481:27547869,12928284:202927
x1,481:27918804,12928284
x1,481:28464718,12928284
k1,481:28627861,12928284:163143
x1,481:28961439,12928284
x1,481:29285193,12928284
x1,481:31795193,12928284
k1,481:31958335,12928284:163142
x1,481:33235926,12928284
k1,481:33154006,12928284:0
)
(1,482:7104430,13645903:26049576,444328,141880
x1,482:7934435,13645903
x1,481:8646145,13645903
k1,481:8810092,13645903:163947
x1,481:9603074,13645903
k1,481:9767022,13645903:163948
x1,481:10091753,13645903
x1,481:10406660,13645903
x1,481:12741355,13645903
k1,481:12905302,13645903:163947
x1,481:13554764,13645903
k1,481:13718711,13645903:163947
x1,481:14512342,13645903
k1,481:14676290,13645903:163948
x1,481:15939472,13645903
k1,481:16103419,13645903:163947
x1,481:17690032,13645903
k1,481:17853979,13645903:163947
x1,481:19530868,13645903
k1,481:19734350,13645903:203482
x1,481:22818608,13645903
k1,481:22982582,13645903:163974
x1,481:24136669,13645903
k1,481:24300616,13645903:163947
x1,481:26609412,13645903
k1,481:26773360,13645903:163948
x1,481:27061717,13645903
x1,481:29143780,13645903
k1,481:29307727,13645903:163947
x1,481:29957189,13645903
k1,481:30121136,13645903:163947
x1,481:30409493,13645903
k1,481:30573441,13645903:163948
x1,481:32197077,13645903
k1,481:32361024,13645903:163947
x1,481:33154006,13645903
k1,481:33154006,13645903:0
)
(1,482:7104430,14363522:26049576,444328,141880
x1,482:10242592,14363522
k1,481:10407054,14363522:164462
x1,481:10912328,14363522
k1,481:11076790,14363522:164462
x1,481:11870421,14363522
k1,481:12034883,14363522:164462
x1,481:13874806,14363522
k1,481:14039268,14363522:164462
x1,481:15445987,14363522
k1,481:15610450,14363522:164463
x1,481:16151441,14363522
k1,481:16315903,14363522:164462
x1,481:17217999,14363522
x1,481:17995255,14363522
k1,481:18159717,14363522:164462
x1,481:18664991,14363522
k1,481:18829453,14363522:164462
x1,481:20525180,14363522
k1,481:20689642,14363522:164462
x1,481:21339104,14363522
x1,481:21501469,14363522
k1,481:21706495,14363522:205026
x1,481:22716403,14363522
k1,481:22880865,14363522:164462
x1,481:24034952,14363522
k1,481:24199415,14363522:164463
x1,481:26508211,14363522
k1,481:26672673,14363522:164462
x1,481:28439829,14363522
k1,481:28604291,14363522:164462
x1,481:30192204,14363522
k1,481:30356666,14363522:164462
x1,481:31149648,14363522
k1,481:31314110,14363522:164462
x1,481:33154006,14363522
k1,481:33154006,14363522:0
)
(1,482:7104430,15081141:26049576,444328,141880
x1,482:8050766,15081141
g1,481:8214606,15081141
x1,481:8542286,15081141
x1,481:10934324,15081141
g1,481:11098164,15081141
x1,481:12117890,15081141
g1,481:12281730,15081141
x1,481:14429312,15081141
g1,481:14593152,15081141
x1,481:15066311,15081141
x1,481:15377607,15081141
x1,481:15840942,15081141
g1,481:16004782,15081141
x1,481:17351525,15081141
g1,481:17515365,15081141
x1,481:18461701,15081141
g1,481:18625541,15081141
x1,481:21501236,15081141
g1,481:21665076,15081141
x1,481:22210980,15081141
g1,481:22374820,15081141
x1,481:23285108,15081141
x1,481:24069572,15081141
g1,481:24233412,15081141
x1,481:24743275,15081141
g1,481:24907115,15081141
x1,481:26618242,15081141
g1,481:26782082,15081141
x1,481:27400738,15081141
x1,481:27564578,15081141
k1,482:33154006,15081141:5704116
g1,482:33154006,15081141
)
(1,484:7104430,16159208:26049576,444328,141880
h1,483:7084114,16159208:0,0,0
x1,483:7492546,16159208
x1,483:7774355,16159208
k1,483:7937620,16159208:163265
x1,483:8568650,16159208
x1,483:9682304,16159208
k1,483:9845570,16159208:163266
x1,483:10439162,16159208
x1,483:11070192,16159208
x1,483:11886381,16159208
x1,483:12210791,16159208
x1,483:12335316,16159208
k1,483:12498696,16159208:163380
x1,483:13315553,16159208
k1,483:13478818,16159208:163265
x1,483:13850482,16159208
x1,483:14667339,16159208
k1,483:14830605,16159208:163266
x1,483:15461635,16159208
x1,483:16130103,16159208
x1,483:17429583,16159208
k1,483:17592848,16159208:163265
x1,483:18112241,16159208
x1,483:19338183,16159208
k1,483:19501449,16159208:163266
x1,483:20317638,16159208
k1,483:20480903,16159208:163265
x1,483:21409398,16159208
x1,483:23005674,16159208
k1,483:23168939,16159208:163265
x1,483:23689000,16159208
k1,483:23852266,16159208:163266
x1,483:24520734,16159208
x1,483:25671824,16159208
k1,483:25835089,16159208:163265
x1,483:26355150,16159208
x1,483:27543003,16159208
x1,483:28583125,16159208
k1,483:28746391,16159208:163266
x1,483:29711655,16159208
k1,483:29874920,16159208:163265
x1,483:30505950,16159208
x1,483:31471865,16159208
x1,483:33235926,16159208
k1,483:33154006,16159208:0
)
(1,484:7104430,16876827:26049576,444328,141880
x1,484:8052658,16876827
k1,483:8216221,16876827:163563
x1,483:9711445,16876827
x1,483:10915100,16876827
k1,483:11078663,16876827:163563
x1,483:12428100,16876827
x1,483:13522755,16876827
k1,483:13686318,16876827:163563
x1,483:14488102,16876827
k1,483:14651665,16876827:163563
x1,483:15782441,16876827
x1,483:16110776,16876827
x1,483:17095763,16876827
k1,483:17259326,16876827:163563
x1,483:18827447,16876827
k1,483:18991011,16876827:163564
x1,483:19501893,16876827
k1,483:19665456,16876827:163563
x1,483:20467896,16876827
k1,483:20631459,16876827:163563
x1,483:21251352,16876827
x1,483:21908022,16876827
x1,483:22382127,16876827
x1,483:23823497,16876827
k1,483:24026565,16876827:203068
x1,483:24573568,16876827
k1,483:24737131,16876827:163563
x1,483:25065466,16876827
x1,483:26122695,16876827
k1,483:26286258,16876827:163563
x1,483:26797140,16876827
k1,483:26960703,16876827:163563
x1,483:27179371,16876827
x1,483:27464376,16876827
x1,483:28121028,16876827
x1,483:28303575,16876827
x1,483:29251785,16876827
k1,483:29415348,16876827:163563
x1,483:30072018,16876827
x1,483:31202794,16876827
k1,483:31366357,16876827:163563
x1,483:31877239,16876827
x1,483:33044128,16876827
x1,483:33262796,16876827
k1,484:33154006,16876827:0
)
(1,484:7104430,17594446:26049576,444328,141880
x1,484:8144552,17594446
k1,483:8354937,17594446:210385
x1,483:9320201,17594446
k1,483:9530585,17594446:210384
x1,483:10087416,17594446
x1,483:10421650,17594446
x1,483:11562917,17594446
k1,483:11773302,17594446:210385
x1,483:12404332,17594446
x1,483:12924393,17594446
x1,483:14447138,17594446
k1,483:14657522,17594446:210384
x1,483:15177583,17594446
x1,483:15734414,17594446
x1,483:16773867,17594446
x1,483:17813989,17594446
k1,483:18024374,17594446:210385
x1,483:19027058,17594446
k1,483:19237442,17594446:210384
x1,483:20388532,17594446
k1,483:20598917,17594446:210385
x1,483:21453212,17594446
k1,483:21663596,17594446:210384
x1,483:22294626,17594446
k1,483:22505011,17594446:210385
x1,483:23803823,17594446
k1,483:24014207,17594446:210384
x1,483:24534268,17594446
k1,483:24744653,17594446:210385
x1,483:25561510,17594446
k1,483:25771894,17594446:210384
x1,483:27108819,17594446
x1,483:27275936,17594446
k1,483:27486321,17594446:210385
x1,483:28265748,17594446
k1,483:28476132,17594446:210384
x1,483:29107162,17594446
x1,483:29428292,17594446
x1,483:29715264,17594446
k1,483:29925649,17594446:210385
x1,483:30259883,17594446
x1,483:30556679,17594446
x1,483:30874529,17594446
x1,483:31347328,17594446
x1,483:32646826,17594446
k1,483:32857210,17594446:210384
x1,483:33154006,17594446
k1,483:33154006,17594446:0
)
(1,484:7104430,18312065:26049576,444328,141880
x1,484:7989371,18312065
x1,484:8947991,18312065
k1,483:9111283,18312065:163292
x1,483:10254473,18312065
x1,483:11729603,18312065
k1,483:11892895,18312065:163292
x1,483:13404535,18312065
k1,483:13567827,18312065:163292
x1,483:14231707,18312065
k1,483:14395000,18312065:163293
x1,483:17012649,18312065
(1,483:17012649,18312065:655360,444328,6548
x1,483:17668009,18312065
)
x1,483:18055048,18312065
k1,483:18258025,18312065:202977
x1,483:19843363,18312065
k1,483:20006655,18312065:163292
x1,483:20301414,18312065
k1,483:20464706,18312065:163292
x1,483:21570716,18312065
k1,483:21734008,18312065:163292
x1,483:23209128,18312065
x1,483:24757930,18312065
k1,483:24921222,18312065:163292
x1,483:25585102,18312065
k1,483:25748395,18312065:163293
x1,483:26043154,18312065
k1,483:26206446,18312065:163292
x1,483:27571368,18312065
k1,483:27734660,18312065:163292
x1,483:28251151,18312065
k1,483:28414443,18312065:163292
x1,483:29225693,18312065
k1,483:29388985,18312065:163292
x1,483:30237416,18312065
x1,483:30706902,18312065
k1,483:30870194,18312065:163292
x1,483:32179354,18312065
k1,483:32342756,18312065:163402
x1,483:33154006,18312065
k1,483:33154006,18312065:0
)
(1,484:7104430,19029684:26049576,444328,141880
x1,484:7723086,19029684
x1,484:8450526,19029684
x1,484:10016174,19029684
x1,484:10853717,19029684
g1,483:11017557,19029684
x1,483:11709603,19029684
x1,483:12619235,19029684
g1,483:12783075,19029684
x1,483:13802792,19029684
g1,483:13966632,19029684
x1,483:14585288,19029684
x1,483:15713152,19029684
g1,483:15876992,19029684
x1,483:16641136,19029684
g1,483:16804976,19029684
x1,483:17350888,19029684
x1,483:18588191,19029684
g1,483:18752031,19029684
x1,483:19261894,19029684
x1,483:20426454,19029684
x1,483:21610020,19029684
k1,484:33154006,19029684:11658674
g1,484:33154006,19029684
)
(1,486:7104430,20638591:26049576,451540,133036
(1,486:7104430,20638591:1620048,451540,7860
g1,486:7104430,20638591
x1,486:8069118,20638591
g1,486:8724478,20638591
)
x1,486:9197646,20638591
x1,486:12378057,20638591
g1,486:12541897,20638591
x1,486:13087809,20638591
g1,486:13251649,20638591
x1,486:17074319,20638591
g1,486:17238159,20638591
x1,486:19276950,20638591
g1,486:19440790,20638591
x1,486:19987349,20638591
g1,486:20151189,20638591
x1,486:22845341,20638591
g1,486:23009181,20638591
x1,486:24065613,20638591
g1,486:24229453,20638591
x1,486:25831141,20638591
x1,486:27141853,20638591
k1,486:30147930,20638591:3006077
k1,486:33154006,20638591:3006076
)
(1,495:7104430,21952587:26049576,444328,141880
x1,495:7639423,21952587
k1,494:7797318,21952587:157895
x1,494:9474220,21952587
k1,494:9632115,21952587:157895
x1,494:9953241,21952587
k1,494:10111136,21952587:157895
x1,494:10859997,21952587
k1,494:11017893,21952587:157896
x1,494:11874012,21952587
x1,494:12970135,21952587
k1,494:13128030,21952587:157895
x1,494:14447845,21952587
k1,494:14605740,21952587:157895
x1,494:17888236,21952587
k1,494:18046131,21952587:157895
x1,494:19723016,21952587
k1,494:19880911,21952587:157895
x1,494:20415904,21952587
k1,494:20573799,21952587:157895
x1,494:22214089,21952587
x1,494:22677784,21952587
x1,494:22982526,21952587
x1,494:23436397,21952587
k1,494:23594292,21952587:157895
x1,494:24950076,21952587
x1,494:26376507,21952587
k1,494:26534403,21952587:157896
x1,494:27640351,21952587
k1,494:27798246,21952587:157895
x1,494:28440498,21952587
k1,494:28598393,21952587:157895
x1,494:31166735,21952587
k1,494:31324630,21952587:157895
x1,494:33268694,21952587
k1,494:33154006,21952587:0
)
(1,495:7104430,22670206:26049576,444328,141880
x1,495:7503243,22670206
k1,494:7666921,22670206:163678
x1,494:8572914,22670206
k1,494:8736591,22670206:163677
x1,494:9352772,22670206
k1,494:9516450,22670206:163678
x1,494:11256636,22670206
x1,494:11862993,22670206
k1,494:12026671,22670206:163678
x1,494:13005760,22670206
k1,494:13169437,22670206:163677
x1,494:14982077,22670206
k1,494:15145755,22670206:163678
x1,494:17611108,22670206
k1,494:17774785,22670206:163677
x1,494:18427514,22670206
x1,494:18747330,22670206
k1,494:18911008,22670206:163678
x1,494:21303906,22670206
k1,494:21467583,22670206:163677
x1,494:22120321,22670206
k1,494:22283999,22670206:163678
x1,494:25619456,22670206
x1,494:25929441,22670206
x1,494:26717252,22670206
k1,494:26880930,22670206:163678
x1,494:29346297,22670206
k1,494:29509974,22670206:163677
x1,494:30669883,22670206
k1,494:30833561,22670206:163678
x1,494:33154006,22670206
k1,494:33154006,22670206:0
)
(1,495:7104430,23387825:26049576,444328,141880
x1,495:8566152,23387825
k1,494:8811172,23387825:245020
x1,494:11187544,23387825
k1,494:11432564,23387825:245020
x1,494:12806251,23387825
k1,494:13051271,23387825:245020
x1,494:14963722,23387825
k1,494:15229036,23387825:265314
x1,494:18310628,23387825
k1,494:18555648,23387825:245020
x1,494:19075709,23387825
k1,494:19320729,23387825:245020
x1,494:22866895,23387825
k1,494:23313595,23387825:446700
x1,494:25467378,23387825
x1,494:25591903,23387825
k1,494:25857218,23387825:265315
x1,494:27713536,23387825
k1,494:27958474,23387825:244938
x1,494:28255270,23387825
x1,494:29619126,23387825
k1,494:29864146,23387825:245020
x1,494:30384207,23387825
k1,494:30629227,23387825:245020
x1,494:33154006,23387825
k1,494:33154006,23387825:0
)
(1,495:7104430,24105444:26049576,444328,141880
x1,495:9352413,24105444
k1,494:9516236,24105444:163823
x1,494:10676145,24105444
k1,494:10839967,24105444:163822
x1,494:13123863,24105444
k1,494:13287686,24105444:163823
x1,494:16369878,24105444
k1,494:16533700,24105444:163822
x1,494:17041523,24105444
k1,494:17205346,24105444:163823
x1,494:19126986,24105444
x1,494:19443531,24105444
k1,494:19607354,24105444:163823
x1,494:21310975,24105444
k1,494:21474797,24105444:163822
x1,494:23323975,24105444
k1,494:23487798,24105444:163823
x1,494:24865711,24105444
k1,494:25029533,24105444:163822
x1,494:26661353,24105444
k1,494:26825176,24105444:163823
x1,494:27332999,24105444
k1,494:27496822,24105444:163823
x1,494:28294457,24105444
k1,494:28458279,24105444:163822
x1,494:30995447,24105444
k1,494:31159270,24105444:163823
x1,494:32446460,24105444
k1,494:32610286,24105444:163826
x1,494:33154006,24105444
k1,494:33154006,24105444:0
)
(1,495:7104430,24823063:26049576,444328,141880
x1,495:10706092,24823063
k1,494:10879017,24823063:172925
x1,494:11399078,24823063
k1,494:11572003,24823063:172925
x1,494:12388860,24823063
k1,494:12561785,24823063:172925
x1,494:13750306,24823063
k1,494:13923232,24823063:172926
x1,494:14591690,24823063
x1,494:14919371,24823063
k1,494:15092296,24823063:172925
x1,494:16502738,24823063
k1,494:16675663,24823063:172925
x1,494:17195724,24823063
k1,494:17368649,24823063:172925
x1,494:19114001,24823063
k1,494:19286926,24823063:172925
x1,494:19621160,24823063
x1,494:19788277,24823063
k1,494:20018692,24823063:230415
x1,494:21058154,24823063
k1,494:21231080,24823063:172926
x1,494:21565314,24823063
x1,494:21889724,24823063
x1,494:24330470,24823063
k1,494:24503395,24823063:172925
x1,494:25468659,24823063
k1,494:25641584,24823063:172925
x1,494:28835498,24823063
k1,494:29008423,24823063:172925
x1,494:31867428,24823063
k1,494:32040353,24823063:172925
x1,494:33154006,24823063
k1,494:33154006,24823063:0
)
(1,495:7104430,25540682:26049576,444328,141880
x1,495:7623980,25540682
k1,494:7787324,25540682:163344
x1,494:10457867,25540682
x1,494:10775389,25540682
x1,494:11581620,25540682
k1,494:11744965,25540682:163345
x1,494:12969061,25540682
k1,494:13132405,25540682:163344
x1,494:16506827,25540682
k1,494:16670172,25540682:163345
x1,494:19155727,25540682
k1,494:19319071,25540682:163344
x1,494:20283388,25540682
k1,494:20446733,25540682:163345
x1,494:20966283,25540682
k1,494:21129627,25540682:163344
x1,494:21649177,25540682
x1,494:22633834,25540682
k1,494:22797179,25540682:163345
x1,494:25615984,25540682
k1,494:25779328,25540682:163344
x1,494:27818137,25540682
x1,494:28142219,25540682
k1,494:28305564,25540682:163345
x1,494:29084226,25540682
k1,494:29247570,25540682:163344
x1,494:31621601,25540682
k1,494:31784946,25540682:163345
x1,494:32267095,25540682
k1,494:32430439,25540682:163344
x1,494:32652817,25540682
x1,494:33165147,25540682
k1,494:33154006,25540682:0
)
(1,495:7104430,26258301:26049576,444328,141880
x1,495:9554994,26258301
k1,494:9758330,26258301:203336
x1,494:12394077,26258301
k1,494:12597413,26258301:203336
x1,494:13117474,26258301
k1,494:13320810,26258301:203336
x1,494:14323494,26258301
k1,494:14526831,26258301:203337
x1,494:15083662,26258301
k1,494:15286998,26258301:203336
x1,494:16437421,26258301
k1,494:16640757,26258301:203336
x1,494:17866048,26258301
k1,494:18069384,26258301:203336
x1,494:18589445,26258301
k1,494:18792781,26258301:203336
x1,494:20612323,26258301
x1,494:22171169,26258301
k1,494:22374505,26258301:203336
x1,494:25363197,26258301
k1,494:25684846,26258301:321649
x1,494:26427504,26258301
k1,494:26630840,26258301:203336
x1,494:26927636,26258301
k1,494:27130972,26258301:203336
x1,494:28783397,26258301
k1,494:28996607,26258301:213210
x1,494:30741967,26258301
k1,494:30945303,26258301:203336
x1,494:31762160,26258301
k1,494:31965496,26258301:203336
x1,494:33154006,26258301
k1,494:33154006,26258301:0
)
(1,495:7104430,26975920:26049576,444328,141880
x1,495:8566806,26975920
k1,494:8726357,26975920:159551
x1,494:10599149,26975920
k1,494:10759557,26975920:160408
x1,494:12043401,26975920
k1,494:12202952,26975920:159551
x1,494:12631320,26975920
k1,494:12790871,26975920:159551
x1,494:13076027,26975920
k1,494:13235578,26975920:159551
x1,494:14198939,26975920
k1,494:14358489,26975920:159550
x1,494:15321849,26975920
k1,494:15481400,26975920:159551
x1,494:17122340,26975920
k1,494:17281891,26975920:159551
x1,494:19242664,26975920
x1,494:19553966,26975920
k1,494:19713517,26975920:159551
x1,494:22424434,26975920
k1,494:22583985,26975920:159551
x1,494:24260870,26975920
k1,494:24420420,26975920:159550
x1,494:26632314,26975920
k1,494:26791865,26975920:159551
x1,494:27255560,26975920
k1,494:27415111,26975920:159551
x1,494:28021393,26975920
k1,494:28180944,26975920:159551
x1,494:29821224,26975920
k1,494:29980774,26975920:159550
x1,494:31122674,26975920
k1,494:31282225,26975920:159551
x1,494:32388173,26975920
k1,494:32547724,26975920:159551
x1,494:33154006,26975920
k1,494:33154006,26975920:0
)
(1,495:7104430,27693539:26049576,444328,141880
x1,495:7426212,27693539
x1,494:7738170,27693539
x1,494:10051575,27693539
k1,494:10216222,27693539:164647
x1,494:11145524,27693539
k1,494:11310170,27693539:164646
x1,494:13489894,27693539
k1,494:13654541,27693539:164647
x1,494:14298105,27693539
k1,494:14462751,27693539:164646
x1,494:16392773,27693539
k1,494:16557419,27693539:164646
x1,494:18237729,27693539
k1,494:18402376,27693539:164647
x1,494:20618788,27693539
k1,494:20783435,27693539:164647
x1,494:21927023,27693539
k1,494:22091669,27693539:164646
x1,494:22627746,27693539
k1,494:22792393,27693539:164647
x1,494:23578817,27693539
k1,494:23743463,27693539:164646
x1,494:24065245,27693539
x1,494:25592225,27693539
k1,494:25756872,27693539:164647
x1,494:26579339,27693539
x1,494:26891297,27693539
x1,494:27417550,27693539
k1,494:27582196,27693539:164646
x1,494:28797237,27693539
x1,494:29773399,27693539
k1,494:29978979,27693539:205580
x1,494:30979716,27693539
k1,494:31144362,27693539:164646
x1,494:33235926,27693539
k1,494:33154006,27693539:0
)
(1,495:7104430,28411158:26049576,444328,141880
x1,495:7772898,28411158
x1,494:8535941,28411158
x1,494:8853791,28411158
x1,494:9363360,28411158
x1,494:9504268,28411158
k1,494:9692069,28411158:187801
x1,494:12253603,28411158
k1,494:12436612,28411158:183009
x1,494:13402527,28411158
k1,494:13585535,28411158:183008
x1,494:14922446,28411158
k1,494:15105455,28411158:183009
x1,494:15773923,28411158
k1,494:15956932,28411158:183009
x1,494:18185565,28411158
k1,494:18368574,28411158:183009
x1,494:20039058,28411158
k1,494:20222066,28411158:183008
x1,494:21521554,28411158
x1,494:22666093,28411158
k1,494:22849102,28411158:183009
x1,494:23628530,28411158
k1,494:23811539,28411158:183009
x1,494:24108335,28411158
x1,494:25502063,28411158
x1,494:25819913,28411158
x1,494:26106885,28411158
k1,494:26289894,28411158:183009
x1,494:29446361,28411158
k1,494:29629369,28411158:183008
x1,494:32005733,28411158
k1,494:32188742,28411158:183009
x1,494:33154006,28411158
k1,494:33154006,28411158:0
)
(1,495:7104430,29128777:26049576,444328,141880
x1,495:8851605,29128777
g1,494:9015445,29128777
x1,494:9525308,29128777
g1,494:9689148,29128777
x1,494:11181378,29128777
g1,494:11345218,29128777
x1,494:13273922,29128777
x1,494:13555074,29128777
g1,494:13718914,29128777
x1,494:15719706,29128777
x1,494:16037562,29128777
g1,494:16201402,29128777
x1,494:16529082,29128777
x1,494:16846938,29128777
x1,494:17346322,29128777
g1,494:17510162,29128777
x1,494:18839207,29128777
k1,495:33154006,29128777:14429487
g1,495:33154006,29128777
)
(1,497:7104430,30206844:26049576,444328,141880
h1,496:7104430,30206844:0,0,0
x1,496:8846357,30206844
k1,496:9009650,30206844:163293
x1,496:9676806,30206844
k1,496:9840099,30206844:163293
x1,496:10803469,30206844
k1,496:10966762,30206844:163293
x1,496:12708689,30206844
k1,496:12871982,30206844:163293
x1,496:13539138,30206844
k1,496:13702430,30206844:163292
x1,496:14517018,30206844
k1,496:14680311,30206844:163293
x1,496:18349609,30206844
k1,496:18512902,30206844:163293
x1,496:19068640,30206844
k1,496:19231933,30206844:163293
x1,496:20639609,30206844
k1,496:20802902,30206844:163293
x1,496:21321942,30206844
k1,496:21485235,30206844:163293
x1,496:23115753,30206844
x1,496:24338640,30206844
k1,496:24501933,30206844:163293
x1,496:26521383,30206844
k1,496:26724360,30206844:202977
x1,496:27280098,30206844
k1,496:27443391,30206844:163293
x1,496:29555576,30206844
k1,496:29718869,30206844:163293
x1,496:30237909,30206844
k1,496:30401202,30206844:163293
x1,496:33235926,30206844
k1,496:33154006,30206844:0
)
(1,497:7104430,30924463:26049576,444328,141880
x1,497:8738151,30924463
x1,497:9963441,30924463
k1,496:10155025,30924463:191584
x1,496:11046082,30924463
k1,496:11237667,30924463:191585
x1,496:12611354,30924463
k1,496:12802938,30924463:191584
x1,496:14621811,30924463
k1,496:14813395,30924463:191584
x1,496:15333456,30924463
k1,496:15525040,30924463:191584
x1,496:17009689,30924463
k1,496:17201274,30924463:191585
x1,496:18463985,30924463
k1,496:18655569,30924463:191584
x1,496:19620833,30924463
k1,496:19812417,30924463:191584
x1,496:24156756,30924463
k1,496:24348341,30924463:191585
x1,496:26056263,30924463
x1,496:26265756,30924463
x1,496:27750413,30924463
k1,496:27941997,30924463:191584
x1,496:29241477,30924463
k1,496:29433061,30924463:191584
x1,496:31011295,30924463
k1,496:31297688,30924463:286393
x1,496:33154006,30924463
k1,496:33154006,30924463:0
)
(1,497:7104430,31642082:26049576,444328,141880
x1,497:9629208,31642082
k1,496:9863366,31642082:234158
x1,496:10754431,31642082
x1,496:11078841,31642082
x1,496:11625840,31642082
k1,496:11859998,31642082:234158
x1,496:13568588,31642082
k1,496:13802746,31642082:234158
x1,496:14099542,31642082
x1,496:15493270,31642082
x1,496:15811120,31642082
x1,496:16098092,31642082
k1,496:16332250,31642082:234158
x1,496:16852311,31642082
k1,496:17086469,31642082:234158
x1,496:17903326,31642082
k1,496:18137484,31642082:234158
x1,496:20290591,31642082
k1,496:20524750,31642082:234159
x1,496:21081581,31642082
k1,496:21315739,31642082:234158
x1,496:22503600,31642082
k1,496:22737758,31642082:234158
x1,496:25336720,31642082
k1,496:25570878,31642082:234158
x1,496:26090939,31642082
k1,496:26325097,31642082:234158
x1,496:27513626,31642082
k1,496:27747784,31642082:234158
x1,496:29753153,31642082
k1,496:29987311,31642082:234158
x1,496:31175172,31642082
k1,496:31409330,31642082:234158
x1,496:33154006,31642082
k1,496:33154006,31642082:0
)
(1,497:7104430,32359701:26049576,444328,141880
x1,497:9023737,32359701
k1,496:9186780,32359701:163043
x1,496:9846072,32359701
x1,496:10065613,32359701
k1,496:10228656,32359701:163043
x1,496:11180670,32359701
k1,496:11343713,32359701:163043
x1,496:13248390,32359701
k1,496:13411433,32359701:163043
x1,496:15132161,32359701
k1,496:15295203,32359701:163042
x1,496:17236137,32359701
k1,496:17399180,32359701:163043
x1,496:18058472,32359701
x1,496:18442836,32359701
k1,496:18645731,32359701:202895
x1,496:20220106,32359701
k1,496:20383149,32359701:163043
x1,496:22104526,32359701
k1,496:22267569,32359701:163043
x1,496:24354855,32359701
k1,496:24517897,32359701:163042
x1,496:25323541,32359701
k1,496:25486584,32359701:163043
x1,496:28086810,32359701
k1,496:28249853,32359701:163043
x1,496:30447893,32359701
k1,496:30610936,32359701:163043
x1,496:31160123,32359701
k1,496:31323166,32359701:163043
x1,496:33154006,32359701
k1,496:33154006,32359701:0
)
(1,497:7104430,33077320:26049576,444328,141880
x1,497:7401226,33077320
x1,496:7719076,33077320
x1,496:8340282,33077320
k1,496:8589458,33077320:249176
x1,496:9109519,33077320
k1,496:9358695,33077320:249176
x1,496:11846029,33077320
k1,496:12095205,33077320:249176
x1,496:13283724,33077320
k1,496:13532900,33077320:249176
x1,496:14535577,33077320
k1,496:14784753,33077320:249176
x1,496:17011391,33077320
k1,496:17260567,33077320:249176
x1,496:18968482,33077320
k1,496:19217658,33077320:249176
x1,496:21649520,33077320
k1,496:21920029,33077320:270509
x1,496:25410073,33077320
k1,496:25659249,33077320:249176
x1,496:26290930,33077320
k1,496:26540106,33077320:249176
x1,496:28841602,33077320
k1,496:29090778,33077320:249176
x1,496:30688381,33077320
k1,496:30937557,33077320:249176
x1,496:32608034,33077320
k1,496:32857210,33077320:249176
x1,496:33154006,33077320
k1,496:33154006,33077320:0
)
(1,497:7104430,33794939:26049576,444328,141880
x1,497:8380325,33794939
k1,496:8550853,33794939:170528
x1,496:10035510,33794939
k1,496:10206039,33794939:170529
x1,496:10762870,33794939
k1,496:10933398,33794939:170528
x1,496:14331174,33794939
k1,496:14554399,33794939:223225
x1,496:16744952,33794939
k1,496:16915480,33794939:170528
x1,496:18697602,33794939
x1,496:20018136,33794939
k1,496:20188664,33794939:170528
x1,496:20634518,33794939
k1,496:20805046,33794939:170528
x1,496:21807730,33794939
k1,496:21978259,33794939:170529
x1,496:22498320,33794939
k1,496:22668848,33794939:170528
x1,496:24302569,33794939
x1,496:25527859,33794939
k1,496:25698387,33794939:170528
x1,496:27610180,33794939
k1,496:27782380,33794939:172200
x1,496:28116614,33794939
x1,496:28441024,33794939
x1,496:30881770,33794939
k1,496:31052299,33794939:170529
x1,496:32463417,33794939
k1,496:32633945,33794939:170528
x1,496:33154006,33794939
k1,496:33154006,33794939:0
)
(1,497:7104430,34512558:26049576,444328,141880
x1,497:10102994,34512558
k1,496:10267325,34512558:164331
x1,496:13451845,34512558
k1,496:13616176,34512558:164331
x1,496:16225516,34512558
k1,496:16430148,34512558:204632
x1,496:16911360,34512558
k1,496:17075691,34512558:164331
x1,496:19260451,34512558
k1,496:19424782,34512558:164331
x1,496:19720705,34512558
x1,496:22524822,34512558
k1,496:22689153,34512558:164331
x1,496:23466288,34512558
k1,496:23630619,34512558:164331
x1,496:24593692,34512558
k1,496:24758022,34512558:164330
x1,496:27053432,34512558
k1,496:27217763,34512558:164331
x1,496:27662305,34512558
k1,496:27826636,34512558:164331
x1,496:28826370,34512558
k1,496:28990701,34512558:164331
x1,496:29805155,34512558
k1,496:29969486,34512558:164331
x1,496:33154006,34512558
k1,496:33154006,34512558:0
)
(1,497:7104430,35230177:26049576,444328,141880
x1,497:9554351,35230177
k1,496:9798354,35230177:244003
x1,496:10801038,35230177
k1,496:11045041,35230177:244003
x1,496:13123959,35230177
x1,496:13670958,35230177
k1,496:13914961,35230177:244003
x1,496:16626232,35230177
k1,496:16870235,35230177:244003
x1,496:17204469,35230177
x1,496:18561765,35230177
k1,496:18805768,35230177:244003
x1,496:19733594,35230177
k1,496:19977597,35230177:244003
x1,496:20608627,35230177
k1,496:20852629,35230177:244002
x1,496:22226316,35230177
k1,496:22470319,35230177:244003
x1,496:23770468,35230177
x1,496:25775846,35230177
k1,496:26019849,35230177:244003
x1,496:26539910,35230177
x1,496:28804664,35230177
k1,496:29048667,35230177:244003
x1,496:29717135,35230177
k1,496:29961138,35230177:244003
x1,496:31186429,35230177
k1,496:31430432,35230177:244003
x1,496:33268694,35230177
k1,496:33154006,35230177:0
)
(1,497:7104430,35947796:26049576,444328,141880
x1,497:8589747,35947796
x1,497:10260891,35947796
x1,496:10385416,35947796
k1,496:10621799,35947796:236383
x1,496:12850431,35947796
k1,496:13072306,35947796:221875
x1,496:14927949,35947796
k1,496:15149823,35947796:221874
x1,496:17488767,35947796
k1,496:17710642,35947796:221875
x1,496:18861732,35947796
k1,496:19083607,35947796:221875
x1,496:20605684,35947796
k1,496:20827559,35947796:221875
x1,496:21532779,35947796
x1,496:22152017,35947796
k1,496:22373891,35947796:221874
x1,496:22708125,35947796
x1,496:24065421,35947796
k1,496:24287296,35947796:221875
x1,496:24807357,35947796
k1,496:25029232,35947796:221875
x1,496:27405603,35947796
k1,496:27627477,35947796:221874
x1,496:29409598,35947796
k1,496:29631473,35947796:221875
x1,496:31803301,35947796
k1,496:32039684,35947796:236383
x1,496:33154006,35947796
k1,496:33154006,35947796:0
)
(1,497:7104430,36665415:26049576,444328,141880
x1,497:9397517,36665415
g1,496:9561357,36665415
x1,496:10362196,36665415
g1,496:10526036,36665415
x1,496:12709666,36665415
g1,496:12873506,36665415
x1,496:13419418,36665415
g1,496:13583258,36665415
x1,496:17369868,36665415
g1,496:17533708,36665415
x1,496:18297852,36665415
g1,496:18461692,36665415
x1,496:18789372,36665415
x1,496:19073795,36665415
x1,496:19391651,36665415
g1,496:19555491,36665415
x1,496:22813903,36665415
k1,497:33154006,36665415:10454791
g1,497:33154006,36665415
)
]
(1,523:7104430,49328946:26049576,444328,6548
(1,523:7104430,49328946:26049576,444328,6548
k1,523:19801538,49328946:12697108
x1,523:20456898,49328946
k1,523:33154006,49328946:12697108
)
)
]
]
]
!41472
}15
!11
{16
[1,523:4736286,49328946:28417720,44592660,6548
[1,523:4736286,4736286:0,0,0
(1,523:4736286,2245673:0,0,0
k1,523:4736286,2245673:-2302363
)
]
[1,523:4736286,49328946:28417720,44592660,6548
[1,523:7104430,49328946:26049576,47017492,6548
[1,523:7104430,3097886:26049576,786432,0
(1,523:7104430,3097886:26049576,0,0
h1,523:7104430,3097886:26049576,0,0
)
]
[1,523:7104430,47362866:26049576,42626580,0
[1,492:7104430,44130308:26049576,36161463,0
[1,492:7104430,44130308:26049576,36161463,0
(1,490:7104430,42953938:26049576,34985093,0
h1,489:7104430,42953938:0,0,0
(1,489:7104430,42953938:26049576,34985093,0
(1,489:7104430,42953938:26050091,34985178,0
(1,489:7104430,42953938:26050091,34985178,0
(1,489:7104430,42953938:0,34985178,0
(1,489:7104430,42953938:0,84842683,0
(1,489:7104430,42953938:63174170,84842683,0
)
k1,489:7104432,42953938:-63174168
)
)
g1,489:33154521,42953938
)
)
)
g1,490:33154006,42953938
g1,490:33154006,42953938
)
(1,490:7104430,43915021:26049576,502331,215287
h1,490:7104430,43915021:0,0,0
g1,490:7104430,43915021
[1,490:7104430,43915021:26049576,502331,215287
(1,490:7104430,43915021:26049576,502331,215287
k1,490:9349305,43915021:2244875
h1,490:9349305,43915021:0,0,0
x1,490:11060432,43915021
g1,490:11224272,43915021
x1,490:11734135,43915021
g1,490:11937295,43915021
r1,490:11937295,43915021:0,717618,215287
g1,490:11937295,43915021
x1,490:12410463,43915021
x1,490:13609092,43915021
g1,490:13772932,43915021
x1,490:16830810,43915021
g1,490:16994650,43915021
x1,490:17650010,43915021
g1,490:17813850,43915021
x1,490:20434610,43915021
g1,490:20598450,43915021
x1,490:22272218,43915021
x1,490:22745377,43915021
x1,490:23056673,43915021
x1,490:23520008,43915021
g1,490:23683848,43915021
x1,490:25067303,43915021
x1,490:26522847,43915021
g1,490:26686687,43915021
x1,490:27815206,43915021
g1,490:27979046,43915021
x1,490:30909132,43915021
r1,490:30909132,43915021:0,215287,215287
g1,490:30909132,43915021
k1,490:33154006,43915021:2244874
)
]
g1,490:33154006,43915021
g1,490:33154006,43915021
)
]
]
]
(1,523:7104430,49328946:26049576,444328,6548
(1,523:7104430,49328946:26049576,444328,6548
k1,523:19801538,49328946:12697108
x1,523:20456898,49328946
k1,523:33154006,49328946:12697108
)
)
]
]
]
!2216
}16
!10
{17
[1,523:4736286,49328946:28417720,44592660,6548
[1,523:4736286,4736286:0,0,0
(1,523:4736286,2245673:0,0,0
k1,523:4736286,2245673:-2302363
)
]
[1,523:4736286,49328946:28417720,44592660,6548
[1,523:7104430,49328946:26049576,47017492,6548
[1,523:7104430,3097886:26049576,786432,0
(1,523:7104430,3097886:26049576,0,0
h1,523:7104430,3097886:26049576,0,0
)
]
[1,523:7104430,47362866:26049576,42626580,0
[1,513:7104430,21732880:26049576,12848684,0
[1,513:7104430,21732880:26049576,12848684,0
(1,505:7104430,15515638:26049576,6631442,0
k1,505:11011907,15515638:3907477
h1,501:11011907,15515638:0,0,0
[1,504:11011907,15515638:18234623,6631442,0
(1,504:11011907,15515638:18234623,6631442,0
g1,504:11011907,15515638
h1,503:11011907,15515638:0,0,0
(1,503:11011907,15515638:18234623,6631442,0
(1,503:11011907,15515638:18234758,6631458,0
(1,503:11011907,15515638:18234758,6631458,0
(1,503:11011907,15515638:0,6631458,0
(1,503:11011907,15515638:0,14919303,0
(1,503:11011907,15515638:41024138,14919303,0
)
k1,503:11011909,15515638:-41024136
)
)
g1,503:29246665,15515638
)
)
)
g1,504:29246530,15515638
g1,504:29246530,15515638
)
]
g1,505:29246530,15515638
k1,505:33154006,15515638:3907476
)
(1,510:7104430,20556510:26049576,4975336,0
k1,510:11011907,20556510:3907477
h1,506:11011907,20556510:0,0,0
[1,509:11011907,20556510:18234623,4975336,0
(1,509:11011907,20556510:18234623,4975336,0
g1,509:11011907,20556510
h1,508:11011907,20556510:0,0,0
(1,508:11011907,20556510:18234623,4975336,0
(1,508:11011907,20556510:18234758,4975348,0
(1,508:11011907,20556510:18234758,4975348,0
(1,508:11011907,20556510:0,4975348,0
(1,508:11011907,20556510:0,11193425,0
(1,508:11011907,20556510:41024138,11193425,0
)
k1,508:11011909,20556510:-41024136
)
)
g1,508:29246665,20556510
)
)
)
g1,509:29246530,20556510
g1,509:29246530,20556510
)
]
g1,510:29246530,20556510
k1,510:33154006,20556510:3907476
)
(1,511:7104430,21517593:26049576,502331,215287
h1,511:7104430,21517593:0,0,0
g1,511:7104430,21517593
[1,511:7104430,21517593:26049576,502331,215287
(1,511:7104430,21517593:26049576,502331,215287
h1,511:7104430,21517593:0,0,0
x1,511:8808711,21517593
g1,511:8972551,21517593
x1,511:9806743,21517593
g1,511:10009903,21517593
r1,511:10009903,21517593:0,717618,215287
g1,511:10009903,21517593
x1,511:10481178,21517593
x1,511:11674854,21517593
g1,511:11838694,21517593
x1,511:14884339,21517593
g1,511:15048179,21517593
x1,511:15700917,21517593
g1,511:15864757,21517593
x1,511:17460038,21517593
x1,511:18656497,21517593
g1,511:18820337,21517593
x1,511:20487409,21517593
x1,511:20958675,21517593
x1,511:21268660,21517593
x1,511:21730102,21517593
g1,511:21893942,21517593
x1,511:23271862,21517593
x1,511:24721583,21517593
g1,511:24885423,21517593
x1,511:26009428,21517593
g1,511:26173268,21517593
x1,511:28928447,21517593
g1,511:29092287,21517593
x1,511:31267825,21517593
g1,511:31431665,21517593
x1,511:33153564,21517593
r1,511:33153564,21517593:0,215287,215287
k1,511:33154006,21517593:442
g1,511:33154006,21517593
)
]
g1,511:33154006,21517593
g1,511:33154006,21517593
)
]
]
[1,520:7104430,43214956:26049576,12661967,0
[1,520:7104430,43214956:26049576,12661967,0
(1,518:7104430,41320967:26049576,10767978,0
g1,518:7104430,41320967
h1,517:7104430,41320967:0,0,0
(1,517:7104430,41320967:26049576,10767978,0
(1,517:7104430,41320967:26048998,10768004,0
(1,517:7104430,41320967:26048998,10768004,0
(1,517:7104430,41320967:0,10768004,0
(1,517:7104430,41320967:0,26104833,0
(1,517:7104430,41320967:63150490,26104833,0
)
k1,517:7104432,41320967:-63150488
)
)
g1,517:33153428,41320967
)
)
)
g1,518:33154006,41320967
g1,518:33154006,41320967
)
(1,518:7104430,42999669:26049576,1219950,215287
h1,518:7104430,42999669:0,0,0
g1,518:7104430,42999669
[1,518:7104430,42999669:26049576,1219950,215287
(1,518:7104430,42282050:26049576,502331,141880
h1,518:7104430,42282050:0,0,0
x1,518:8849782,42282050
k1,518:9037607,42282050:187825
x1,518:9891902,42282050
k1,518:10143031,42282050:251129
r1,518:10143031,42282050:0,644211,141880
k1,518:10143031,42282050:0
x1,518:10625662,42282050
x1,518:11849052,42282050
k1,518:12036877,42282050:187825
x1,518:15155916,42282050
k1,518:15343740,42282050:187824
x1,518:16012208,42282050
k1,518:16200033,42282050:187825
x1,518:17833754,42282050
x1,518:19059044,42282050
k1,518:19246869,42282050:187825
x1,518:20954115,42282050
x1,518:21436738,42282050
x1,518:21754588,42282050
x1,518:22227387,42282050
k1,518:22415211,42282050:187824
x1,518:23826337,42282050
x1,518:25310994,42282050
k1,518:25498819,42282050:187825
x1,518:26649909,42282050
k1,518:26837734,42282050:187825
x1,518:29659309,42282050
k1,518:29847133,42282050:187824
x1,518:32000917,42282050
k1,518:32188742,42282050:187825
x1,518:33154006,42282050
k1,518:33154006,42282050:0
)
(1,518:7104430,42999669:26049576,444328,215287
x1,518:9488613,42999669
r1,518:9488613,42999669:0,215287,215287
k1,518:33154005,42999669:23665392
g1,518:33154005,42999669
)
]
g1,518:33154006,42999669
g1,518:33154006,42999669
)
]
]
]
(1,523:7104430,49328946:26049576,444328,6548
(1,523:7104430,49328946:26049576,444328,6548
k1,523:19801538,49328946:12697108
x1,523:20456898,49328946
k1,523:33154006,49328946:12697108
)
)
]
]
]
!5145
}17
Input:114:D:\Data\Papers\NeMO2023\NeMO2023-full.aux
!62
Postamble:
Count:16206
!27
Post scriptum:

